Stability and collisions of excited spherical boson stars: glimpses of chains and rings

Scalar, spherically symmetric, radially excited boson stars were previously shown to be stabilized, against spherical dynamics, by sufficiently strong self-interactions. Here, we further test their stability now in a full 3+1D evolution. We show that the stable stars in the former case become afflicted by a non-spherical instability. Then, we perform head-on collisions of both (stable) fundamental and (sufficiently long-lived) excited boson stars. Depending on the stars chosen, either a black hole or a bosonic remnant are possible. In particular, collisions of excited stars result in a bosonic bound state which resembles a dynamical superposition of chains and rings, akin to the ones found as equilibrium solutions in Liang:2025myf. These evolutions emphasize a key difference concerning the dynamical robustness of fundamental vs. excited spherical boson stars, when generic (beyond spherical) dynamics is considered.

==> plots/M_vs_omega.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387349in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.387349in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.387349in}{0.456793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883484in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883484in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452446in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.452446in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.85}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021407in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021407in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590369in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590369in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.95}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159331in}{0.456793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159331in,y=0.359571in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839340in,y=0.180559in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\omega/\mu$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387349in}{0.564590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.516365in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387349in}{1.075531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.027305in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387349in}{1.586471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.538245in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387349in}{2.097411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.049185in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387349in}{2.608351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.560126in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.642562in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M \mu$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.456793in}}{\pgfqpoint{2.903981in}{2.371537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159331in}{0.564590in}}%
\pgfpathlineto{\pgfqpoint{3.136572in}{0.620786in}}%
\pgfpathlineto{\pgfqpoint{3.125193in}{0.633500in}}%
\pgfpathlineto{\pgfqpoint{3.113814in}{0.643965in}}%
\pgfpathlineto{\pgfqpoint{3.102435in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{3.091055in}{0.661308in}}%
\pgfpathlineto{\pgfqpoint{3.079676in}{0.668803in}}%
\pgfpathlineto{\pgfqpoint{3.068297in}{0.675730in}}%
\pgfpathlineto{\pgfqpoint{3.056918in}{0.682188in}}%
\pgfpathlineto{\pgfqpoint{3.045539in}{0.688252in}}%
\pgfpathlineto{\pgfqpoint{3.034159in}{0.693976in}}%
\pgfpathlineto{\pgfqpoint{3.022780in}{0.699404in}}%
\pgfpathlineto{\pgfqpoint{3.011401in}{0.704571in}}%
\pgfpathlineto{\pgfqpoint{3.000022in}{0.709504in}}%
\pgfpathlineto{\pgfqpoint{2.988642in}{0.714227in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{0.735288in}}%
\pgfpathlineto{\pgfqpoint{2.874850in}{0.753110in}}%
\pgfpathlineto{\pgfqpoint{2.817954in}{0.768564in}}%
\pgfpathlineto{\pgfqpoint{2.761058in}{0.782174in}}%
\pgfpathlineto{\pgfqpoint{2.704161in}{0.794287in}}%
\pgfpathlineto{\pgfqpoint{2.647265in}{0.805143in}}%
\pgfpathlineto{\pgfqpoint{2.590369in}{0.814921in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{0.823759in}}%
\pgfpathlineto{\pgfqpoint{2.476577in}{0.831762in}}%
\pgfpathlineto{\pgfqpoint{2.419681in}{0.839017in}}%
\pgfpathlineto{\pgfqpoint{2.362784in}{0.845593in}}%
\pgfpathlineto{\pgfqpoint{2.305888in}{0.851550in}}%
\pgfpathlineto{\pgfqpoint{2.248992in}{0.856935in}}%
\pgfpathlineto{\pgfqpoint{2.192096in}{0.861791in}}%
\pgfpathlineto{\pgfqpoint{2.135200in}{0.866153in}}%
\pgfpathlineto{\pgfqpoint{2.078304in}{0.870051in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{0.873513in}}%
\pgfpathlineto{\pgfqpoint{1.964511in}{0.876561in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{0.879216in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{0.881495in}}%
\pgfpathlineto{\pgfqpoint{1.793823in}{0.883414in}}%
\pgfpathlineto{\pgfqpoint{1.736926in}{0.884985in}}%
\pgfpathlineto{\pgfqpoint{1.680030in}{0.886220in}}%
\pgfpathlineto{\pgfqpoint{1.623134in}{0.887128in}}%
\pgfpathlineto{\pgfqpoint{1.566238in}{0.887717in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{0.887993in}}%
\pgfpathlineto{\pgfqpoint{1.452446in}{0.887959in}}%
\pgfpathlineto{\pgfqpoint{1.395549in}{0.887618in}}%
\pgfpathlineto{\pgfqpoint{1.338653in}{0.886971in}}%
\pgfpathlineto{\pgfqpoint{1.281757in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{1.224861in}{0.884745in}}%
\pgfpathlineto{\pgfqpoint{1.167965in}{0.883154in}}%
\pgfpathlineto{\pgfqpoint{1.111069in}{0.881230in}}%
\pgfpathlineto{\pgfqpoint{1.054172in}{0.878955in}}%
\pgfpathlineto{\pgfqpoint{0.997276in}{0.876307in}}%
\pgfpathlineto{\pgfqpoint{0.940380in}{0.873251in}}%
\pgfpathlineto{\pgfqpoint{0.883484in}{0.869742in}}%
\pgfpathlineto{\pgfqpoint{0.826588in}{0.865710in}}%
\pgfpathlineto{\pgfqpoint{0.769691in}{0.861052in}}%
\pgfpathlineto{\pgfqpoint{0.712795in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{0.655899in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{0.644520in}{0.847553in}}%
\pgfpathlineto{\pgfqpoint{0.599003in}{0.840714in}}%
\pgfpathlineto{\pgfqpoint{0.542107in}{0.828293in}}%
\pgfpathlineto{\pgfqpoint{0.530728in}{0.824413in}}%
\pgfpathlineto{\pgfqpoint{0.519348in}{0.818692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.456793in}}{\pgfqpoint{2.903981in}{2.371537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826588in}{1.298403in}}%
\pgfpathlineto{\pgfqpoint{0.837967in}{1.319464in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.331547in}}%
\pgfpathlineto{\pgfqpoint{0.860725in}{1.340698in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{1.348209in}}%
\pgfpathlineto{\pgfqpoint{0.883484in}{1.354616in}}%
\pgfpathlineto{\pgfqpoint{0.997276in}{1.391327in}}%
\pgfpathlineto{\pgfqpoint{1.054172in}{1.400330in}}%
\pgfpathlineto{\pgfqpoint{1.111069in}{1.405751in}}%
\pgfpathlineto{\pgfqpoint{1.167965in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.224861in}{1.408618in}}%
\pgfpathlineto{\pgfqpoint{1.281757in}{1.406834in}}%
\pgfpathlineto{\pgfqpoint{1.338653in}{1.403222in}}%
\pgfpathlineto{\pgfqpoint{1.395549in}{1.397944in}}%
\pgfpathlineto{\pgfqpoint{1.452446in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{1.382846in}}%
\pgfpathlineto{\pgfqpoint{1.566238in}{1.373189in}}%
\pgfpathlineto{\pgfqpoint{1.623134in}{1.362219in}}%
\pgfpathlineto{\pgfqpoint{1.680030in}{1.349982in}}%
\pgfpathlineto{\pgfqpoint{1.736926in}{1.336514in}}%
\pgfpathlineto{\pgfqpoint{1.793823in}{1.321855in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{1.306036in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{1.289073in}}%
\pgfpathlineto{\pgfqpoint{1.964511in}{1.270991in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{1.251800in}}%
\pgfpathlineto{\pgfqpoint{2.078304in}{1.231521in}}%
\pgfpathlineto{\pgfqpoint{2.135200in}{1.210158in}}%
\pgfpathlineto{\pgfqpoint{2.192096in}{1.187728in}}%
\pgfpathlineto{\pgfqpoint{2.248992in}{1.164225in}}%
\pgfpathlineto{\pgfqpoint{2.305888in}{1.139654in}}%
\pgfpathlineto{\pgfqpoint{2.362784in}{1.114020in}}%
\pgfpathlineto{\pgfqpoint{2.419681in}{1.087313in}}%
\pgfpathlineto{\pgfqpoint{2.476577in}{1.059529in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{1.030658in}}%
\pgfpathlineto{\pgfqpoint{2.590369in}{1.000679in}}%
\pgfpathlineto{\pgfqpoint{2.647265in}{0.969568in}}%
\pgfpathlineto{\pgfqpoint{2.704161in}{0.937286in}}%
\pgfpathlineto{\pgfqpoint{2.761058in}{0.903777in}}%
\pgfpathlineto{\pgfqpoint{2.817954in}{0.868953in}}%
\pgfpathlineto{\pgfqpoint{2.874850in}{0.832678in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{0.794708in}}%
\pgfpathlineto{\pgfqpoint{2.988642in}{0.754585in}}%
\pgfpathlineto{\pgfqpoint{3.045539in}{0.711272in}}%
\pgfpathlineto{\pgfqpoint{3.102435in}{0.661661in}}%
\pgfpathlineto{\pgfqpoint{3.113814in}{0.650156in}}%
\pgfpathlineto{\pgfqpoint{3.125193in}{0.637553in}}%
\pgfpathlineto{\pgfqpoint{3.136572in}{0.622956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.456793in}}{\pgfqpoint{2.903981in}{2.371537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837967in}{1.586450in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.608405in}}%
\pgfpathlineto{\pgfqpoint{0.860725in}{1.623034in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{1.634473in}}%
\pgfpathlineto{\pgfqpoint{0.883484in}{1.643982in}}%
\pgfpathlineto{\pgfqpoint{0.894863in}{1.652147in}}%
\pgfpathlineto{\pgfqpoint{0.906242in}{1.659300in}}%
\pgfpathlineto{\pgfqpoint{0.917622in}{1.665646in}}%
\pgfpathlineto{\pgfqpoint{0.929001in}{1.671328in}}%
\pgfpathlineto{\pgfqpoint{0.940380in}{1.676452in}}%
\pgfpathlineto{\pgfqpoint{0.997276in}{1.695822in}}%
\pgfpathlineto{\pgfqpoint{1.054172in}{1.707870in}}%
\pgfpathlineto{\pgfqpoint{1.111069in}{1.714783in}}%
\pgfpathlineto{\pgfqpoint{1.167965in}{1.717695in}}%
\pgfpathlineto{\pgfqpoint{1.224861in}{1.717287in}}%
\pgfpathlineto{\pgfqpoint{1.281757in}{1.713991in}}%
\pgfpathlineto{\pgfqpoint{1.338653in}{1.708131in}}%
\pgfpathlineto{\pgfqpoint{1.395549in}{1.699920in}}%
\pgfpathlineto{\pgfqpoint{1.452446in}{1.689537in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{1.677117in}}%
\pgfpathlineto{\pgfqpoint{1.566238in}{1.662769in}}%
\pgfpathlineto{\pgfqpoint{1.623134in}{1.646573in}}%
\pgfpathlineto{\pgfqpoint{1.680030in}{1.628603in}}%
\pgfpathlineto{\pgfqpoint{1.736926in}{1.608921in}}%
\pgfpathlineto{\pgfqpoint{1.793823in}{1.587569in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{1.564597in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{1.540036in}}%
\pgfpathlineto{\pgfqpoint{1.964511in}{1.513912in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{1.486260in}}%
\pgfpathlineto{\pgfqpoint{2.078304in}{1.457090in}}%
\pgfpathlineto{\pgfqpoint{2.135200in}{1.426424in}}%
\pgfpathlineto{\pgfqpoint{2.192096in}{1.394281in}}%
\pgfpathlineto{\pgfqpoint{2.248992in}{1.360671in}}%
\pgfpathlineto{\pgfqpoint{2.305888in}{1.325600in}}%
\pgfpathlineto{\pgfqpoint{2.362784in}{1.289073in}}%
\pgfpathlineto{\pgfqpoint{2.419681in}{1.251095in}}%
\pgfpathlineto{\pgfqpoint{2.476577in}{1.211671in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{1.170790in}}%
\pgfpathlineto{\pgfqpoint{2.590369in}{1.128454in}}%
\pgfpathlineto{\pgfqpoint{2.647265in}{1.084641in}}%
\pgfpathlineto{\pgfqpoint{2.704161in}{1.039334in}}%
\pgfpathlineto{\pgfqpoint{2.761058in}{0.992500in}}%
\pgfpathlineto{\pgfqpoint{2.817954in}{0.944089in}}%
\pgfpathlineto{\pgfqpoint{2.874850in}{0.894018in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{0.842139in}}%
\pgfpathlineto{\pgfqpoint{2.988642in}{0.788166in}}%
\pgfpathlineto{\pgfqpoint{3.045539in}{0.731415in}}%
\pgfpathlineto{\pgfqpoint{3.056918in}{0.719597in}}%
\pgfpathlineto{\pgfqpoint{3.068297in}{0.707566in}}%
\pgfpathlineto{\pgfqpoint{3.079676in}{0.695276in}}%
\pgfpathlineto{\pgfqpoint{3.091055in}{0.682663in}}%
\pgfpathlineto{\pgfqpoint{3.102435in}{0.669627in}}%
\pgfpathlineto{\pgfqpoint{3.113814in}{0.655997in}}%
\pgfpathlineto{\pgfqpoint{3.125193in}{0.641423in}}%
\pgfpathlineto{\pgfqpoint{3.136572in}{0.625047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.456793in}}{\pgfqpoint{2.903981in}{2.371537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.136572in}{0.629006in}}%
\pgfpathlineto{\pgfqpoint{3.125193in}{0.648664in}}%
\pgfpathlineto{\pgfqpoint{3.113814in}{0.666771in}}%
\pgfpathlineto{\pgfqpoint{3.102435in}{0.684101in}}%
\pgfpathlineto{\pgfqpoint{3.091055in}{0.700969in}}%
\pgfpathlineto{\pgfqpoint{3.045539in}{0.765834in}}%
\pgfpathlineto{\pgfqpoint{2.988642in}{0.843381in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{0.918146in}}%
\pgfpathlineto{\pgfqpoint{2.874850in}{0.990537in}}%
\pgfpathlineto{\pgfqpoint{2.817954in}{1.060727in}}%
\pgfpathlineto{\pgfqpoint{2.761058in}{1.128806in}}%
\pgfpathlineto{\pgfqpoint{2.704161in}{1.194825in}}%
\pgfpathlineto{\pgfqpoint{2.647265in}{1.258810in}}%
\pgfpathlineto{\pgfqpoint{2.590369in}{1.320782in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{1.380756in}}%
\pgfpathlineto{\pgfqpoint{2.476577in}{1.438732in}}%
\pgfpathlineto{\pgfqpoint{2.419681in}{1.494706in}}%
\pgfpathlineto{\pgfqpoint{2.362784in}{1.548682in}}%
\pgfpathlineto{\pgfqpoint{2.305888in}{1.600644in}}%
\pgfpathlineto{\pgfqpoint{2.248992in}{1.650589in}}%
\pgfpathlineto{\pgfqpoint{2.192096in}{1.698504in}}%
\pgfpathlineto{\pgfqpoint{2.135200in}{1.744372in}}%
\pgfpathlineto{\pgfqpoint{2.078304in}{1.788169in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{1.829877in}}%
\pgfpathlineto{\pgfqpoint{1.964511in}{1.869470in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{1.906912in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{1.942167in}}%
\pgfpathlineto{\pgfqpoint{1.793823in}{1.975194in}}%
\pgfpathlineto{\pgfqpoint{1.736926in}{2.005942in}}%
\pgfpathlineto{\pgfqpoint{1.680030in}{2.034356in}}%
\pgfpathlineto{\pgfqpoint{1.623134in}{2.060357in}}%
\pgfpathlineto{\pgfqpoint{1.566238in}{2.083866in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{2.104784in}}%
\pgfpathlineto{\pgfqpoint{1.452446in}{2.122988in}}%
\pgfpathlineto{\pgfqpoint{1.395549in}{2.138332in}}%
\pgfpathlineto{\pgfqpoint{1.338653in}{2.150620in}}%
\pgfpathlineto{\pgfqpoint{1.281757in}{2.159613in}}%
\pgfpathlineto{\pgfqpoint{1.224861in}{2.164993in}}%
\pgfpathlineto{\pgfqpoint{1.167965in}{2.166321in}}%
\pgfpathlineto{\pgfqpoint{1.111069in}{2.162975in}}%
\pgfpathlineto{\pgfqpoint{1.054172in}{2.154002in}}%
\pgfpathlineto{\pgfqpoint{0.997276in}{2.137811in}}%
\pgfpathlineto{\pgfqpoint{0.940380in}{2.111278in}}%
\pgfpathlineto{\pgfqpoint{0.883484in}{2.066090in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{2.052698in}}%
\pgfpathlineto{\pgfqpoint{0.860725in}{2.036456in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{2.015354in}}%
\pgfpathlineto{\pgfqpoint{0.837967in}{1.981989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.456793in}}{\pgfqpoint{2.903981in}{2.371537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.091055in}{0.776529in}}%
\pgfpathlineto{\pgfqpoint{3.085366in}{0.790746in}}%
\pgfpathlineto{\pgfqpoint{3.079676in}{0.802771in}}%
\pgfpathlineto{\pgfqpoint{3.073987in}{0.813061in}}%
\pgfpathlineto{\pgfqpoint{3.068297in}{0.822055in}}%
\pgfpathlineto{\pgfqpoint{3.056918in}{0.837506in}}%
\pgfpathlineto{\pgfqpoint{3.045539in}{0.851008in}}%
\pgfpathlineto{\pgfqpoint{3.034159in}{0.863475in}}%
\pgfpathlineto{\pgfqpoint{3.022780in}{0.875302in}}%
\pgfpathlineto{\pgfqpoint{3.011401in}{0.886648in}}%
\pgfpathlineto{\pgfqpoint{3.000022in}{0.897577in}}%
\pgfpathlineto{\pgfqpoint{2.988642in}{0.908116in}}%
\pgfpathlineto{\pgfqpoint{2.977263in}{0.918286in}}%
\pgfpathlineto{\pgfqpoint{2.954505in}{0.937581in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{0.955597in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{0.972465in}}%
\pgfpathlineto{\pgfqpoint{2.886229in}{0.988307in}}%
\pgfpathlineto{\pgfqpoint{2.863471in}{1.003230in}}%
\pgfpathlineto{\pgfqpoint{2.840712in}{1.017323in}}%
\pgfpathlineto{\pgfqpoint{2.817954in}{1.030663in}}%
\pgfpathlineto{\pgfqpoint{2.795195in}{1.043314in}}%
\pgfpathlineto{\pgfqpoint{2.772437in}{1.055331in}}%
\pgfpathlineto{\pgfqpoint{2.749678in}{1.066762in}}%
\pgfpathlineto{\pgfqpoint{2.726920in}{1.077651in}}%
\pgfpathlineto{\pgfqpoint{2.704161in}{1.088028in}}%
\pgfpathlineto{\pgfqpoint{2.647265in}{1.111945in}}%
\pgfpathlineto{\pgfqpoint{2.590369in}{1.133277in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{1.152335in}}%
\pgfpathlineto{\pgfqpoint{2.476577in}{1.169354in}}%
\pgfpathlineto{\pgfqpoint{2.419681in}{1.184524in}}%
\pgfpathlineto{\pgfqpoint{2.362784in}{1.197998in}}%
\pgfpathlineto{\pgfqpoint{2.305888in}{1.209903in}}%
\pgfpathlineto{\pgfqpoint{2.248992in}{1.220336in}}%
\pgfpathlineto{\pgfqpoint{2.192096in}{1.229380in}}%
\pgfpathlineto{\pgfqpoint{2.135200in}{1.237100in}}%
\pgfpathlineto{\pgfqpoint{2.078304in}{1.243543in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{1.248755in}}%
\pgfpathlineto{\pgfqpoint{1.964511in}{1.252760in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{1.255560in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{1.257160in}}%
\pgfpathlineto{\pgfqpoint{1.793823in}{1.257538in}}%
\pgfpathlineto{\pgfqpoint{1.736926in}{1.256649in}}%
\pgfpathlineto{\pgfqpoint{1.680030in}{1.254421in}}%
\pgfpathlineto{\pgfqpoint{1.623134in}{1.250742in}}%
\pgfpathlineto{\pgfqpoint{1.566238in}{1.245423in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{1.238173in}}%
\pgfpathlineto{\pgfqpoint{1.452446in}{1.228445in}}%
\pgfpathlineto{\pgfqpoint{1.395549in}{1.215145in}}%
\pgfpathlineto{\pgfqpoint{1.338653in}{1.195096in}}%
\pgfpathlineto{\pgfqpoint{1.327274in}{1.189388in}}%
\pgfpathlineto{\pgfqpoint{1.315895in}{1.182440in}}%
\pgfpathlineto{\pgfqpoint{1.304516in}{1.173003in}}%
\pgfpathlineto{\pgfqpoint{1.298826in}{1.165824in}}%
\pgfpathlineto{\pgfqpoint{1.298826in}{1.139464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.456793in}}{\pgfqpoint{2.903981in}{2.371537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.079676in}{0.811170in}}%
\pgfpathlineto{\pgfqpoint{3.068297in}{0.835552in}}%
\pgfpathlineto{\pgfqpoint{3.056918in}{0.855173in}}%
\pgfpathlineto{\pgfqpoint{3.045539in}{0.872138in}}%
\pgfpathlineto{\pgfqpoint{3.034159in}{0.887676in}}%
\pgfpathlineto{\pgfqpoint{3.022780in}{0.902413in}}%
\pgfpathlineto{\pgfqpoint{3.011401in}{0.916649in}}%
\pgfpathlineto{\pgfqpoint{3.000022in}{0.930519in}}%
\pgfpathlineto{\pgfqpoint{2.977263in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{2.954505in}{0.983145in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{1.007934in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.031803in}}%
\pgfpathlineto{\pgfqpoint{2.886229in}{1.054824in}}%
\pgfpathlineto{\pgfqpoint{2.863471in}{1.077063in}}%
\pgfpathlineto{\pgfqpoint{2.840712in}{1.098589in}}%
\pgfpathlineto{\pgfqpoint{2.817954in}{1.119451in}}%
\pgfpathlineto{\pgfqpoint{2.795195in}{1.139700in}}%
\pgfpathlineto{\pgfqpoint{2.772437in}{1.159371in}}%
\pgfpathlineto{\pgfqpoint{2.749678in}{1.178500in}}%
\pgfpathlineto{\pgfqpoint{2.726920in}{1.197119in}}%
\pgfpathlineto{\pgfqpoint{2.704161in}{1.215257in}}%
\pgfpathlineto{\pgfqpoint{2.647265in}{1.258626in}}%
\pgfpathlineto{\pgfqpoint{2.590369in}{1.299389in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{1.337765in}}%
\pgfpathlineto{\pgfqpoint{2.476577in}{1.373920in}}%
\pgfpathlineto{\pgfqpoint{2.419681in}{1.407964in}}%
\pgfpathlineto{\pgfqpoint{2.362784in}{1.440005in}}%
\pgfpathlineto{\pgfqpoint{2.305888in}{1.470109in}}%
\pgfpathlineto{\pgfqpoint{2.248992in}{1.498344in}}%
\pgfpathlineto{\pgfqpoint{2.192096in}{1.524739in}}%
\pgfpathlineto{\pgfqpoint{2.135200in}{1.549341in}}%
\pgfpathlineto{\pgfqpoint{2.078304in}{1.572159in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{1.593205in}}%
\pgfpathlineto{\pgfqpoint{1.964511in}{1.612478in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{1.629967in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{1.645648in}}%
\pgfpathlineto{\pgfqpoint{1.793823in}{1.659479in}}%
\pgfpathlineto{\pgfqpoint{1.736926in}{1.671409in}}%
\pgfpathlineto{\pgfqpoint{1.680030in}{1.681368in}}%
\pgfpathlineto{\pgfqpoint{1.623134in}{1.689251in}}%
\pgfpathlineto{\pgfqpoint{1.566238in}{1.694928in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{1.698203in}}%
\pgfpathlineto{\pgfqpoint{1.452446in}{1.698826in}}%
\pgfpathlineto{\pgfqpoint{1.395549in}{1.696405in}}%
\pgfpathlineto{\pgfqpoint{1.338653in}{1.690345in}}%
\pgfpathlineto{\pgfqpoint{1.281757in}{1.679620in}}%
\pgfpathlineto{\pgfqpoint{1.224861in}{1.662182in}}%
\pgfpathlineto{\pgfqpoint{1.167965in}{1.632225in}}%
\pgfpathlineto{\pgfqpoint{1.156585in}{1.623131in}}%
\pgfpathlineto{\pgfqpoint{1.145206in}{1.611788in}}%
\pgfpathlineto{\pgfqpoint{1.133827in}{1.595989in}}%
\pgfpathlineto{\pgfqpoint{1.128137in}{1.583722in}}%
\pgfpathlineto{\pgfqpoint{1.125293in}{1.573467in}}%
\pgfpathlineto{\pgfqpoint{1.128137in}{1.536209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.456793in}}{\pgfqpoint{2.903981in}{2.371537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.091087in}{1.905890in}}%
\pgfpathlineto{\pgfqpoint{1.116531in}{1.930114in}}%
\pgfpathlineto{\pgfqpoint{1.150884in}{1.949565in}}%
\pgfpathlineto{\pgfqpoint{1.195832in}{1.967039in}}%
\pgfpathlineto{\pgfqpoint{1.228764in}{1.976900in}}%
\pgfpathlineto{\pgfqpoint{1.280767in}{1.987140in}}%
\pgfpathlineto{\pgfqpoint{1.326682in}{1.992315in}}%
\pgfpathlineto{\pgfqpoint{1.360991in}{1.994201in}}%
\pgfpathlineto{\pgfqpoint{1.418649in}{1.994022in}}%
\pgfpathlineto{\pgfqpoint{1.484637in}{1.989337in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{1.985106in}}%
\pgfpathlineto{\pgfqpoint{1.587540in}{1.974800in}}%
\pgfpathlineto{\pgfqpoint{1.646291in}{1.961874in}}%
\pgfpathlineto{\pgfqpoint{1.677698in}{1.954097in}}%
\pgfpathlineto{\pgfqpoint{1.710538in}{1.943618in}}%
\pgfpathlineto{\pgfqpoint{1.780793in}{1.921208in}}%
\pgfpathlineto{\pgfqpoint{1.857660in}{1.892677in}}%
\pgfpathlineto{\pgfqpoint{1.941798in}{1.856778in}}%
\pgfpathlineto{\pgfqpoint{1.986826in}{1.835610in}}%
\pgfpathlineto{\pgfqpoint{2.033947in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{2.083276in}{1.785712in}}%
\pgfpathlineto{\pgfqpoint{2.134915in}{1.756466in}}%
\pgfpathlineto{\pgfqpoint{2.188978in}{1.723949in}}%
\pgfpathlineto{\pgfqpoint{2.245578in}{1.687816in}}%
\pgfpathlineto{\pgfqpoint{2.304853in}{1.647671in}}%
\pgfpathlineto{\pgfqpoint{2.366915in}{1.603051in}}%
\pgfpathlineto{\pgfqpoint{2.431879in}{1.553443in}}%
\pgfpathlineto{\pgfqpoint{2.570990in}{1.436735in}}%
\pgfpathlineto{\pgfqpoint{2.722983in}{1.291112in}}%
\pgfpathlineto{\pgfqpoint{2.803935in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{2.888152in}{1.105967in}}%
\pgfpathlineto{\pgfqpoint{2.975522in}{0.991733in}}%
\pgfpathlineto{\pgfqpoint{3.067808in}{0.845880in}}%
\pgfpathlineto{\pgfqpoint{3.089417in}{0.802146in}}%
\pgfpathlineto{\pgfqpoint{3.102844in}{0.781194in}}%
\pgfpathlineto{\pgfqpoint{3.122439in}{0.734667in}}%
\pgfpathlineto{\pgfqpoint{3.141135in}{0.680961in}}%
\pgfpathlineto{\pgfqpoint{3.149977in}{0.648121in}}%
\pgfpathlineto{\pgfqpoint{3.156554in}{0.605366in}}%
\pgfpathlineto{\pgfqpoint{3.158284in}{0.589715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.456793in}}{\pgfqpoint{2.903981in}{2.371537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.079676in}{0.845719in}}%
\pgfpathlineto{\pgfqpoint{3.068297in}{0.872802in}}%
\pgfpathlineto{\pgfqpoint{3.056918in}{0.897397in}}%
\pgfpathlineto{\pgfqpoint{3.045539in}{0.920444in}}%
\pgfpathlineto{\pgfqpoint{2.988642in}{1.025449in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{1.122108in}}%
\pgfpathlineto{\pgfqpoint{2.874850in}{1.212948in}}%
\pgfpathlineto{\pgfqpoint{2.817954in}{1.298888in}}%
\pgfpathlineto{\pgfqpoint{2.761058in}{1.380552in}}%
\pgfpathlineto{\pgfqpoint{2.704161in}{1.458358in}}%
\pgfpathlineto{\pgfqpoint{2.647265in}{1.532633in}}%
\pgfpathlineto{\pgfqpoint{2.590369in}{1.603597in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{1.671420in}}%
\pgfpathlineto{\pgfqpoint{2.476577in}{1.736232in}}%
\pgfpathlineto{\pgfqpoint{2.419681in}{1.798128in}}%
\pgfpathlineto{\pgfqpoint{2.362784in}{1.857182in}}%
\pgfpathlineto{\pgfqpoint{2.305888in}{1.913457in}}%
\pgfpathlineto{\pgfqpoint{2.248992in}{1.966983in}}%
\pgfpathlineto{\pgfqpoint{2.192096in}{2.017791in}}%
\pgfpathlineto{\pgfqpoint{2.135200in}{2.065896in}}%
\pgfpathlineto{\pgfqpoint{2.078304in}{2.111308in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{2.154013in}}%
\pgfpathlineto{\pgfqpoint{1.964511in}{2.194004in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{2.231252in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{2.265714in}}%
\pgfpathlineto{\pgfqpoint{1.793823in}{2.297342in}}%
\pgfpathlineto{\pgfqpoint{1.736926in}{2.326067in}}%
\pgfpathlineto{\pgfqpoint{1.680030in}{2.351808in}}%
\pgfpathlineto{\pgfqpoint{1.623134in}{2.374442in}}%
\pgfpathlineto{\pgfqpoint{1.566238in}{2.393843in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{2.409825in}}%
\pgfpathlineto{\pgfqpoint{1.452446in}{2.422159in}}%
\pgfpathlineto{\pgfqpoint{1.395549in}{2.430528in}}%
\pgfpathlineto{\pgfqpoint{1.338653in}{2.434524in}}%
\pgfpathlineto{\pgfqpoint{1.338653in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{1.281757in}{2.433538in}}%
\pgfpathlineto{\pgfqpoint{1.224861in}{2.426671in}}%
\pgfpathlineto{\pgfqpoint{1.167965in}{2.412451in}}%
\pgfpathlineto{\pgfqpoint{1.111069in}{2.388131in}}%
\pgfpathlineto{\pgfqpoint{1.054172in}{2.347123in}}%
\pgfpathlineto{\pgfqpoint{1.042793in}{2.335473in}}%
\pgfpathlineto{\pgfqpoint{1.031414in}{2.321908in}}%
\pgfpathlineto{\pgfqpoint{1.020035in}{2.305619in}}%
\pgfpathlineto{\pgfqpoint{1.008655in}{2.284936in}}%
\pgfpathlineto{\pgfqpoint{0.997276in}{2.254801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.456793in}}{\pgfqpoint{2.903981in}{2.371537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.011401in}{1.076006in}}%
\pgfpathlineto{\pgfqpoint{3.000022in}{1.093465in}}%
\pgfpathlineto{\pgfqpoint{2.988642in}{1.109263in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{1.178991in}}%
\pgfpathlineto{\pgfqpoint{2.874850in}{1.240390in}}%
\pgfpathlineto{\pgfqpoint{2.817954in}{1.294279in}}%
\pgfpathlineto{\pgfqpoint{2.761058in}{1.341592in}}%
\pgfpathlineto{\pgfqpoint{2.704161in}{1.383352in}}%
\pgfpathlineto{\pgfqpoint{2.647265in}{1.420379in}}%
\pgfpathlineto{\pgfqpoint{2.590369in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{1.482571in}}%
\pgfpathlineto{\pgfqpoint{2.476577in}{1.508583in}}%
\pgfpathlineto{\pgfqpoint{2.419681in}{1.531621in}}%
\pgfpathlineto{\pgfqpoint{2.362784in}{1.551906in}}%
\pgfpathlineto{\pgfqpoint{2.305888in}{1.569630in}}%
\pgfpathlineto{\pgfqpoint{2.248992in}{1.584933in}}%
\pgfpathlineto{\pgfqpoint{2.192096in}{1.597921in}}%
\pgfpathlineto{\pgfqpoint{2.135200in}{1.608676in}}%
\pgfpathlineto{\pgfqpoint{2.078304in}{1.617250in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{1.623667in}}%
\pgfpathlineto{\pgfqpoint{1.964511in}{1.627913in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{1.629931in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{1.629609in}}%
\pgfpathlineto{\pgfqpoint{1.793823in}{1.626763in}}%
\pgfpathlineto{\pgfqpoint{1.736926in}{1.621061in}}%
\pgfpathlineto{\pgfqpoint{1.680030in}{1.611941in}}%
\pgfpathlineto{\pgfqpoint{1.623134in}{1.598299in}}%
\pgfpathlineto{\pgfqpoint{1.566238in}{1.577442in}}%
\pgfpathlineto{\pgfqpoint{1.554859in}{1.571817in}}%
\pgfpathlineto{\pgfqpoint{1.543479in}{1.565394in}}%
\pgfpathlineto{\pgfqpoint{1.532100in}{1.557868in}}%
\pgfpathlineto{\pgfqpoint{1.520721in}{1.548590in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{1.535780in}}%
\pgfpathlineto{\pgfqpoint{1.508204in}{1.534104in}}%
\pgfpathlineto{\pgfqpoint{1.507066in}{1.532301in}}%
\pgfpathlineto{\pgfqpoint{1.505928in}{1.530339in}}%
\pgfpathlineto{\pgfqpoint{1.504790in}{1.528162in}}%
\pgfpathlineto{\pgfqpoint{1.503652in}{1.525684in}}%
\pgfpathlineto{\pgfqpoint{1.502514in}{1.522746in}}%
\pgfpathlineto{\pgfqpoint{1.501376in}{1.518919in}}%
\pgfpathlineto{\pgfqpoint{1.500238in}{1.510898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.456793in}}{\pgfqpoint{2.903981in}{2.371537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.045539in}{0.997419in}}%
\pgfpathlineto{\pgfqpoint{3.034159in}{1.033531in}}%
\pgfpathlineto{\pgfqpoint{3.022780in}{1.061075in}}%
\pgfpathlineto{\pgfqpoint{3.011401in}{1.083052in}}%
\pgfpathlineto{\pgfqpoint{3.000022in}{1.101726in}}%
\pgfpathlineto{\pgfqpoint{2.988642in}{1.118521in}}%
\pgfpathlineto{\pgfqpoint{2.977263in}{1.134243in}}%
\pgfpathlineto{\pgfqpoint{2.965884in}{1.149326in}}%
\pgfpathlineto{\pgfqpoint{2.954505in}{1.163974in}}%
\pgfpathlineto{\pgfqpoint{2.943125in}{1.178291in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{1.192311in}}%
\pgfpathlineto{\pgfqpoint{2.920367in}{1.206045in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.219488in}}%
\pgfpathlineto{\pgfqpoint{2.874850in}{1.258110in}}%
\pgfpathlineto{\pgfqpoint{2.817954in}{1.316904in}}%
\pgfpathlineto{\pgfqpoint{2.761058in}{1.369434in}}%
\pgfpathlineto{\pgfqpoint{2.704161in}{1.416604in}}%
\pgfpathlineto{\pgfqpoint{2.647265in}{1.459170in}}%
\pgfpathlineto{\pgfqpoint{2.590369in}{1.497715in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{1.532674in}}%
\pgfpathlineto{\pgfqpoint{2.476577in}{1.564388in}}%
\pgfpathlineto{\pgfqpoint{2.419681in}{1.593113in}}%
\pgfpathlineto{\pgfqpoint{2.362784in}{1.619069in}}%
\pgfpathlineto{\pgfqpoint{2.305888in}{1.642403in}}%
\pgfpathlineto{\pgfqpoint{2.248992in}{1.663250in}}%
\pgfpathlineto{\pgfqpoint{2.192096in}{1.681700in}}%
\pgfpathlineto{\pgfqpoint{2.135200in}{1.697825in}}%
\pgfpathlineto{\pgfqpoint{2.078304in}{1.711661in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{1.723219in}}%
\pgfpathlineto{\pgfqpoint{1.964511in}{1.732487in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{1.739421in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{1.743912in}}%
\pgfpathlineto{\pgfqpoint{1.793823in}{1.745823in}}%
\pgfpathlineto{\pgfqpoint{1.736926in}{1.744898in}}%
\pgfpathlineto{\pgfqpoint{1.680030in}{1.740754in}}%
\pgfpathlineto{\pgfqpoint{1.623134in}{1.732743in}}%
\pgfpathlineto{\pgfqpoint{1.566238in}{1.719617in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{1.698515in}}%
\pgfpathlineto{\pgfqpoint{1.497963in}{1.692741in}}%
\pgfpathlineto{\pgfqpoint{1.486583in}{1.686145in}}%
\pgfpathlineto{\pgfqpoint{1.475204in}{1.678460in}}%
\pgfpathlineto{\pgfqpoint{1.463825in}{1.669161in}}%
\pgfpathlineto{\pgfqpoint{1.452446in}{1.657062in}}%
\pgfpathlineto{\pgfqpoint{1.441066in}{1.637181in}}%
\pgfpathlineto{\pgfqpoint{1.441066in}{1.599832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.456793in}}{\pgfqpoint{2.903981in}{2.371537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.000022in}{1.149418in}}%
\pgfpathlineto{\pgfqpoint{2.988642in}{1.173667in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{1.272140in}}%
\pgfpathlineto{\pgfqpoint{2.874850in}{1.359710in}}%
\pgfpathlineto{\pgfqpoint{2.817954in}{1.441895in}}%
\pgfpathlineto{\pgfqpoint{2.761058in}{1.518756in}}%
\pgfpathlineto{\pgfqpoint{2.704161in}{1.590553in}}%
\pgfpathlineto{\pgfqpoint{2.647265in}{1.657701in}}%
\pgfpathlineto{\pgfqpoint{2.590369in}{1.720582in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{1.779529in}}%
\pgfpathlineto{\pgfqpoint{2.476577in}{1.834798in}}%
\pgfpathlineto{\pgfqpoint{2.419681in}{1.886612in}}%
\pgfpathlineto{\pgfqpoint{2.362784in}{1.935126in}}%
\pgfpathlineto{\pgfqpoint{2.305888in}{1.980477in}}%
\pgfpathlineto{\pgfqpoint{2.248992in}{2.022757in}}%
\pgfpathlineto{\pgfqpoint{2.192096in}{2.062049in}}%
\pgfpathlineto{\pgfqpoint{2.135200in}{2.098407in}}%
\pgfpathlineto{\pgfqpoint{2.078304in}{2.131853in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{2.162407in}}%
\pgfpathlineto{\pgfqpoint{1.964511in}{2.190065in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{2.214789in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{2.236530in}}%
\pgfpathlineto{\pgfqpoint{1.793823in}{2.255199in}}%
\pgfpathlineto{\pgfqpoint{1.736926in}{2.270686in}}%
\pgfpathlineto{\pgfqpoint{1.680030in}{2.282816in}}%
\pgfpathlineto{\pgfqpoint{1.623134in}{2.291359in}}%
\pgfpathlineto{\pgfqpoint{1.566238in}{2.295972in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{2.296187in}}%
\pgfpathlineto{\pgfqpoint{1.452446in}{2.291246in}}%
\pgfpathlineto{\pgfqpoint{1.395549in}{2.279924in}}%
\pgfpathlineto{\pgfqpoint{1.338653in}{2.259890in}}%
\pgfpathlineto{\pgfqpoint{1.281757in}{2.225457in}}%
\pgfpathlineto{\pgfqpoint{1.270378in}{2.215566in}}%
\pgfpathlineto{\pgfqpoint{1.258999in}{2.203978in}}%
\pgfpathlineto{\pgfqpoint{1.247619in}{2.189927in}}%
\pgfpathlineto{\pgfqpoint{1.236240in}{2.171758in}}%
\pgfpathlineto{\pgfqpoint{1.224861in}{2.143615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.456793in}}{\pgfqpoint{2.903981in}{2.371537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.011401in}{1.141876in}}%
\pgfpathlineto{\pgfqpoint{3.000022in}{1.182353in}}%
\pgfpathlineto{\pgfqpoint{2.988642in}{1.217209in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{1.345920in}}%
\pgfpathlineto{\pgfqpoint{2.874850in}{1.450893in}}%
\pgfpathlineto{\pgfqpoint{2.817954in}{1.549642in}}%
\pgfpathlineto{\pgfqpoint{2.761058in}{1.643716in}}%
\pgfpathlineto{\pgfqpoint{2.704161in}{1.733085in}}%
\pgfpathlineto{\pgfqpoint{2.647265in}{1.817789in}}%
\pgfpathlineto{\pgfqpoint{2.590369in}{1.898021in}}%
\pgfpathlineto{\pgfqpoint{2.533473in}{1.973983in}}%
\pgfpathlineto{\pgfqpoint{2.476577in}{2.045877in}}%
\pgfpathlineto{\pgfqpoint{2.419681in}{2.113883in}}%
\pgfpathlineto{\pgfqpoint{2.362784in}{2.178134in}}%
\pgfpathlineto{\pgfqpoint{2.305888in}{2.238747in}}%
\pgfpathlineto{\pgfqpoint{2.248992in}{2.295814in}}%
\pgfpathlineto{\pgfqpoint{2.192096in}{2.349401in}}%
\pgfpathlineto{\pgfqpoint{2.135200in}{2.399560in}}%
\pgfpathlineto{\pgfqpoint{2.078304in}{2.446306in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{2.489654in}}%
\pgfpathlineto{\pgfqpoint{1.964511in}{2.529595in}}%
\pgfpathlineto{\pgfqpoint{1.907615in}{2.566096in}}%
\pgfpathlineto{\pgfqpoint{1.850719in}{2.599103in}}%
\pgfpathlineto{\pgfqpoint{1.793823in}{2.628538in}}%
\pgfpathlineto{\pgfqpoint{1.736926in}{2.654295in}}%
\pgfpathlineto{\pgfqpoint{1.680030in}{2.676224in}}%
\pgfpathlineto{\pgfqpoint{1.623134in}{2.694133in}}%
\pgfpathlineto{\pgfqpoint{1.566238in}{2.707754in}}%
\pgfpathlineto{\pgfqpoint{1.509342in}{2.716721in}}%
\pgfpathlineto{\pgfqpoint{1.452446in}{2.720533in}}%
\pgfpathlineto{\pgfqpoint{1.395549in}{2.718433in}}%
\pgfpathlineto{\pgfqpoint{1.338653in}{2.709267in}}%
\pgfpathlineto{\pgfqpoint{1.281757in}{2.691021in}}%
\pgfpathlineto{\pgfqpoint{1.224861in}{2.659624in}}%
\pgfpathlineto{\pgfqpoint{1.167965in}{2.603277in}}%
\pgfpathlineto{\pgfqpoint{1.156585in}{2.585568in}}%
\pgfpathlineto{\pgfqpoint{1.145206in}{2.562867in}}%
\pgfpathlineto{\pgfqpoint{1.133827in}{2.528859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.456793in}}{\pgfqpoint{2.903981in}{2.371537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.931746in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.931746in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.456793in}}{\pgfqpoint{2.903981in}{2.371537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.248992in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.248992in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.456793in}}{\pgfqpoint{2.903981in}{2.371537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.021407in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387349in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{0.387349in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291330in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387349in}{0.456793in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.456793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387349in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259695in}{1.942528in}}%
\pgfpathlineto{\pgfqpoint{3.194108in}{1.942528in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221886in}{1.942528in}}{\pgfqpoint{3.221886in}{1.970306in}}%
\pgfpathlineto{\pgfqpoint{3.221886in}{2.731108in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221886in}{2.758886in}}{\pgfqpoint{3.194108in}{2.758886in}}%
\pgfpathlineto{\pgfqpoint{2.259695in}{2.758886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.231917in}{2.758886in}}{\pgfqpoint{2.231917in}{2.731108in}}%
\pgfpathlineto{\pgfqpoint{2.231917in}{1.970306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.231917in}{1.942528in}}{\pgfqpoint{2.259695in}{1.942528in}}%
\pgfpathlineto{\pgfqpoint{2.259695in}{1.942528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287473in}{2.654719in}}%
\pgfpathlineto{\pgfqpoint{2.426362in}{2.654719in}}%
\pgfpathlineto{\pgfqpoint{2.565251in}{2.654719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676362in,y=2.606108in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Lambda=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287473in}{2.461046in}}%
\pgfpathlineto{\pgfqpoint{2.426362in}{2.461046in}}%
\pgfpathlineto{\pgfqpoint{2.565251in}{2.461046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676362in,y=2.412435in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Lambda=50$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287473in}{2.267373in}}%
\pgfpathlineto{\pgfqpoint{2.426362in}{2.267373in}}%
\pgfpathlineto{\pgfqpoint{2.565251in}{2.267373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676362in,y=2.218762in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Lambda=100$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287473in}{2.073701in}}%
\pgfpathlineto{\pgfqpoint{2.426362in}{2.073701in}}%
\pgfpathlineto{\pgfqpoint{2.565251in}{2.073701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676362in,y=2.025089in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Lambda=200$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/comp_gw_lambda.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538351in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.538351in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.538351in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538351in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038893in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038893in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539435in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539435in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039976in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039976in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540518in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540518in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041059in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041059in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914841in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time of collision}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{0.656134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263659in, y=0.607909in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{0.952534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263659in, y=0.904309in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{1.248935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263659in, y=1.200710in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{1.545336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371684in, y=1.497110in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{1.841736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371684in, y=1.793511in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{2.138137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371684in, y=2.089912in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{2.434538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371684in, y=2.386312in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208104in,y=1.561728in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu^{-2}\psi_4^{2,2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538351in,y=2.723762in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}6}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538351in}{0.441361in}}{\pgfqpoint{2.752979in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528351in}{1.545174in}}%
\pgfpathlineto{\pgfqpoint{0.966815in}{1.545125in}}%
\pgfpathlineto{\pgfqpoint{1.159023in}{1.542916in}}%
\pgfpathlineto{\pgfqpoint{1.247118in}{1.539509in}}%
\pgfpathlineto{\pgfqpoint{1.319196in}{1.534718in}}%
\pgfpathlineto{\pgfqpoint{1.399283in}{1.527030in}}%
\pgfpathlineto{\pgfqpoint{1.447335in}{1.520207in}}%
\pgfpathlineto{\pgfqpoint{1.495387in}{1.510884in}}%
\pgfpathlineto{\pgfqpoint{1.527422in}{1.503387in}}%
\pgfpathlineto{\pgfqpoint{1.575474in}{1.490115in}}%
\pgfpathlineto{\pgfqpoint{1.583482in}{1.489551in}}%
\pgfpathlineto{\pgfqpoint{1.591491in}{1.490326in}}%
\pgfpathlineto{\pgfqpoint{1.599500in}{1.492797in}}%
\pgfpathlineto{\pgfqpoint{1.607508in}{1.496978in}}%
\pgfpathlineto{\pgfqpoint{1.615517in}{1.502916in}}%
\pgfpathlineto{\pgfqpoint{1.631534in}{1.518422in}}%
\pgfpathlineto{\pgfqpoint{1.647551in}{1.534019in}}%
\pgfpathlineto{\pgfqpoint{1.655560in}{1.539804in}}%
\pgfpathlineto{\pgfqpoint{1.671577in}{1.547422in}}%
\pgfpathlineto{\pgfqpoint{1.679586in}{1.551327in}}%
\pgfpathlineto{\pgfqpoint{1.687595in}{1.557574in}}%
\pgfpathlineto{\pgfqpoint{1.695603in}{1.567865in}}%
\pgfpathlineto{\pgfqpoint{1.703612in}{1.583146in}}%
\pgfpathlineto{\pgfqpoint{1.711621in}{1.603683in}}%
\pgfpathlineto{\pgfqpoint{1.719629in}{1.628847in}}%
\pgfpathlineto{\pgfqpoint{1.735647in}{1.689181in}}%
\pgfpathlineto{\pgfqpoint{1.767681in}{1.819903in}}%
\pgfpathlineto{\pgfqpoint{1.783699in}{1.874262in}}%
\pgfpathlineto{\pgfqpoint{1.791707in}{1.895374in}}%
\pgfpathlineto{\pgfqpoint{1.799716in}{1.911166in}}%
\pgfpathlineto{\pgfqpoint{1.807725in}{1.920831in}}%
\pgfpathlineto{\pgfqpoint{1.815733in}{1.923292in}}%
\pgfpathlineto{\pgfqpoint{1.823742in}{1.917549in}}%
\pgfpathlineto{\pgfqpoint{1.831751in}{1.902401in}}%
\pgfpathlineto{\pgfqpoint{1.839759in}{1.876427in}}%
\pgfpathlineto{\pgfqpoint{1.847768in}{1.838219in}}%
\pgfpathlineto{\pgfqpoint{1.855777in}{1.786398in}}%
\pgfpathlineto{\pgfqpoint{1.863785in}{1.719297in}}%
\pgfpathlineto{\pgfqpoint{1.871794in}{1.636292in}}%
\pgfpathlineto{\pgfqpoint{1.879803in}{1.536487in}}%
\pgfpathlineto{\pgfqpoint{1.895820in}{1.290232in}}%
\pgfpathlineto{\pgfqpoint{1.927855in}{0.729337in}}%
\pgfpathlineto{\pgfqpoint{1.935863in}{0.624942in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{0.558782in}}%
\pgfpathlineto{\pgfqpoint{1.951881in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{1.959889in}{0.587404in}}%
\pgfpathlineto{\pgfqpoint{1.967898in}{0.696119in}}%
\pgfpathlineto{\pgfqpoint{1.975907in}{0.867759in}}%
\pgfpathlineto{\pgfqpoint{1.983915in}{1.093768in}}%
\pgfpathlineto{\pgfqpoint{2.015950in}{2.173293in}}%
\pgfpathlineto{\pgfqpoint{2.023959in}{2.376006in}}%
\pgfpathlineto{\pgfqpoint{2.031967in}{2.514684in}}%
\pgfpathlineto{\pgfqpoint{2.039976in}{2.580243in}}%
\pgfpathlineto{\pgfqpoint{2.047985in}{2.570670in}}%
\pgfpathlineto{\pgfqpoint{2.055993in}{2.490633in}}%
\pgfpathlineto{\pgfqpoint{2.064002in}{2.350415in}}%
\pgfpathlineto{\pgfqpoint{2.072011in}{2.164495in}}%
\pgfpathlineto{\pgfqpoint{2.104045in}{1.304577in}}%
\pgfpathlineto{\pgfqpoint{2.112054in}{1.138551in}}%
\pgfpathlineto{\pgfqpoint{2.120063in}{1.014507in}}%
\pgfpathlineto{\pgfqpoint{2.128071in}{0.937522in}}%
\pgfpathlineto{\pgfqpoint{2.136080in}{0.908835in}}%
\pgfpathlineto{\pgfqpoint{2.144089in}{0.926070in}}%
\pgfpathlineto{\pgfqpoint{2.152097in}{0.983717in}}%
\pgfpathlineto{\pgfqpoint{2.160106in}{1.073818in}}%
\pgfpathlineto{\pgfqpoint{2.176123in}{1.312404in}}%
\pgfpathlineto{\pgfqpoint{2.192141in}{1.561851in}}%
\pgfpathlineto{\pgfqpoint{2.200149in}{1.668736in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{1.755292in}}%
\pgfpathlineto{\pgfqpoint{2.216167in}{1.817768in}}%
\pgfpathlineto{\pgfqpoint{2.224175in}{1.854547in}}%
\pgfpathlineto{\pgfqpoint{2.232184in}{1.866015in}}%
\pgfpathlineto{\pgfqpoint{2.240193in}{1.854293in}}%
\pgfpathlineto{\pgfqpoint{2.248201in}{1.822866in}}%
\pgfpathlineto{\pgfqpoint{2.256210in}{1.776188in}}%
\pgfpathlineto{\pgfqpoint{2.272227in}{1.657058in}}%
\pgfpathlineto{\pgfqpoint{2.288245in}{1.535970in}}%
\pgfpathlineto{\pgfqpoint{2.296253in}{1.484918in}}%
\pgfpathlineto{\pgfqpoint{2.304262in}{1.444008in}}%
\pgfpathlineto{\pgfqpoint{2.312271in}{1.414878in}}%
\pgfpathlineto{\pgfqpoint{2.320279in}{1.398166in}}%
\pgfpathlineto{\pgfqpoint{2.328288in}{1.393574in}}%
\pgfpathlineto{\pgfqpoint{2.336297in}{1.399997in}}%
\pgfpathlineto{\pgfqpoint{2.344305in}{1.415691in}}%
\pgfpathlineto{\pgfqpoint{2.352314in}{1.438478in}}%
\pgfpathlineto{\pgfqpoint{2.368331in}{1.495631in}}%
\pgfpathlineto{\pgfqpoint{2.384349in}{1.552675in}}%
\pgfpathlineto{\pgfqpoint{2.392357in}{1.576344in}}%
\pgfpathlineto{\pgfqpoint{2.400366in}{1.595040in}}%
\pgfpathlineto{\pgfqpoint{2.408375in}{1.608063in}}%
\pgfpathlineto{\pgfqpoint{2.416383in}{1.615195in}}%
\pgfpathlineto{\pgfqpoint{2.424392in}{1.616646in}}%
\pgfpathlineto{\pgfqpoint{2.432401in}{1.612998in}}%
\pgfpathlineto{\pgfqpoint{2.440409in}{1.605116in}}%
\pgfpathlineto{\pgfqpoint{2.448418in}{1.594046in}}%
\pgfpathlineto{\pgfqpoint{2.488461in}{1.529629in}}%
\pgfpathlineto{\pgfqpoint{2.496470in}{1.521229in}}%
\pgfpathlineto{\pgfqpoint{2.504479in}{1.515540in}}%
\pgfpathlineto{\pgfqpoint{2.512487in}{1.512639in}}%
\pgfpathlineto{\pgfqpoint{2.520496in}{1.512399in}}%
\pgfpathlineto{\pgfqpoint{2.528505in}{1.514526in}}%
\pgfpathlineto{\pgfqpoint{2.536513in}{1.518592in}}%
\pgfpathlineto{\pgfqpoint{2.552531in}{1.530480in}}%
\pgfpathlineto{\pgfqpoint{2.576557in}{1.549735in}}%
\pgfpathlineto{\pgfqpoint{2.592574in}{1.558614in}}%
\pgfpathlineto{\pgfqpoint{2.600583in}{1.561166in}}%
\pgfpathlineto{\pgfqpoint{2.608591in}{1.562394in}}%
\pgfpathlineto{\pgfqpoint{2.624609in}{1.561243in}}%
\pgfpathlineto{\pgfqpoint{2.640626in}{1.556556in}}%
\pgfpathlineto{\pgfqpoint{2.680669in}{1.542192in}}%
\pgfpathlineto{\pgfqpoint{2.696687in}{1.539350in}}%
\pgfpathlineto{\pgfqpoint{2.712704in}{1.538965in}}%
\pgfpathlineto{\pgfqpoint{2.736730in}{1.541896in}}%
\pgfpathlineto{\pgfqpoint{2.776773in}{1.548640in}}%
\pgfpathlineto{\pgfqpoint{2.800799in}{1.550043in}}%
\pgfpathlineto{\pgfqpoint{2.824825in}{1.549051in}}%
\pgfpathlineto{\pgfqpoint{2.888895in}{1.544335in}}%
\pgfpathlineto{\pgfqpoint{2.928938in}{1.544784in}}%
\pgfpathlineto{\pgfqpoint{2.993007in}{1.546116in}}%
\pgfpathlineto{\pgfqpoint{3.121146in}{1.545843in}}%
\pgfpathlineto{\pgfqpoint{3.193224in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{3.249285in}{1.545084in}}%
\pgfpathlineto{\pgfqpoint{3.249285in}{1.545084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538351in}{0.441361in}}{\pgfqpoint{2.752979in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528351in}{1.546351in}}%
\pgfpathlineto{\pgfqpoint{0.790624in}{1.544173in}}%
\pgfpathlineto{\pgfqpoint{0.950798in}{1.539662in}}%
\pgfpathlineto{\pgfqpoint{1.239110in}{1.529746in}}%
\pgfpathlineto{\pgfqpoint{1.303179in}{1.525123in}}%
\pgfpathlineto{\pgfqpoint{1.377926in}{1.517985in}}%
\pgfpathlineto{\pgfqpoint{1.431318in}{1.516357in}}%
\pgfpathlineto{\pgfqpoint{1.463352in}{1.511637in}}%
\pgfpathlineto{\pgfqpoint{1.474030in}{1.511369in}}%
\pgfpathlineto{\pgfqpoint{1.484709in}{1.512948in}}%
\pgfpathlineto{\pgfqpoint{1.495387in}{1.516851in}}%
\pgfpathlineto{\pgfqpoint{1.506065in}{1.523192in}}%
\pgfpathlineto{\pgfqpoint{1.527422in}{1.541553in}}%
\pgfpathlineto{\pgfqpoint{1.548778in}{1.560470in}}%
\pgfpathlineto{\pgfqpoint{1.559456in}{1.566807in}}%
\pgfpathlineto{\pgfqpoint{1.570134in}{1.570184in}}%
\pgfpathlineto{\pgfqpoint{1.591491in}{1.573870in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{1.580239in}}%
\pgfpathlineto{\pgfqpoint{1.612847in}{1.593361in}}%
\pgfpathlineto{\pgfqpoint{1.623526in}{1.613827in}}%
\pgfpathlineto{\pgfqpoint{1.634204in}{1.640622in}}%
\pgfpathlineto{\pgfqpoint{1.655560in}{1.705538in}}%
\pgfpathlineto{\pgfqpoint{1.666238in}{1.738802in}}%
\pgfpathlineto{\pgfqpoint{1.676917in}{1.767070in}}%
\pgfpathlineto{\pgfqpoint{1.687595in}{1.784509in}}%
\pgfpathlineto{\pgfqpoint{1.698273in}{1.786322in}}%
\pgfpathlineto{\pgfqpoint{1.708951in}{1.771874in}}%
\pgfpathlineto{\pgfqpoint{1.719629in}{1.744195in}}%
\pgfpathlineto{\pgfqpoint{1.730308in}{1.706032in}}%
\pgfpathlineto{\pgfqpoint{1.740986in}{1.657952in}}%
\pgfpathlineto{\pgfqpoint{1.762342in}{1.550447in}}%
\pgfpathlineto{\pgfqpoint{1.773021in}{1.521462in}}%
\pgfpathlineto{\pgfqpoint{1.783699in}{1.529362in}}%
\pgfpathlineto{\pgfqpoint{1.805055in}{1.607950in}}%
\pgfpathlineto{\pgfqpoint{1.815733in}{1.624734in}}%
\pgfpathlineto{\pgfqpoint{1.826412in}{1.603706in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.547550in}}%
\pgfpathlineto{\pgfqpoint{1.879803in}{1.236199in}}%
\pgfpathlineto{\pgfqpoint{1.901159in}{1.109701in}}%
\pgfpathlineto{\pgfqpoint{1.911837in}{1.062346in}}%
\pgfpathlineto{\pgfqpoint{1.922516in}{1.039084in}}%
\pgfpathlineto{\pgfqpoint{1.933194in}{1.050105in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.101464in}}%
\pgfpathlineto{\pgfqpoint{1.954550in}{1.193728in}}%
\pgfpathlineto{\pgfqpoint{1.965229in}{1.321849in}}%
\pgfpathlineto{\pgfqpoint{1.986585in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{1.997263in}{1.805025in}}%
\pgfpathlineto{\pgfqpoint{2.007941in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{2.018620in}{2.059968in}}%
\pgfpathlineto{\pgfqpoint{2.029298in}{2.128080in}}%
\pgfpathlineto{\pgfqpoint{2.039976in}{2.147669in}}%
\pgfpathlineto{\pgfqpoint{2.050654in}{2.118312in}}%
\pgfpathlineto{\pgfqpoint{2.061333in}{2.044518in}}%
\pgfpathlineto{\pgfqpoint{2.072011in}{1.934898in}}%
\pgfpathlineto{\pgfqpoint{2.093367in}{1.655387in}}%
\pgfpathlineto{\pgfqpoint{2.114724in}{1.380423in}}%
\pgfpathlineto{\pgfqpoint{2.125402in}{1.272374in}}%
\pgfpathlineto{\pgfqpoint{2.136080in}{1.194071in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{1.149328in}}%
\pgfpathlineto{\pgfqpoint{2.157437in}{1.138817in}}%
\pgfpathlineto{\pgfqpoint{2.168115in}{1.160307in}}%
\pgfpathlineto{\pgfqpoint{2.178793in}{1.209098in}}%
\pgfpathlineto{\pgfqpoint{2.189471in}{1.278666in}}%
\pgfpathlineto{\pgfqpoint{2.232184in}{1.612272in}}%
\pgfpathlineto{\pgfqpoint{2.242862in}{1.675526in}}%
\pgfpathlineto{\pgfqpoint{2.253540in}{1.721613in}}%
\pgfpathlineto{\pgfqpoint{2.264219in}{1.748936in}}%
\pgfpathlineto{\pgfqpoint{2.274897in}{1.757589in}}%
\pgfpathlineto{\pgfqpoint{2.285575in}{1.749121in}}%
\pgfpathlineto{\pgfqpoint{2.296253in}{1.726230in}}%
\pgfpathlineto{\pgfqpoint{2.306932in}{1.692413in}}%
\pgfpathlineto{\pgfqpoint{2.328288in}{1.607692in}}%
\pgfpathlineto{\pgfqpoint{2.349644in}{1.525160in}}%
\pgfpathlineto{\pgfqpoint{2.360323in}{1.492254in}}%
\pgfpathlineto{\pgfqpoint{2.371001in}{1.467498in}}%
\pgfpathlineto{\pgfqpoint{2.381679in}{1.451800in}}%
\pgfpathlineto{\pgfqpoint{2.392357in}{1.445262in}}%
\pgfpathlineto{\pgfqpoint{2.403036in}{1.447272in}}%
\pgfpathlineto{\pgfqpoint{2.413714in}{1.456637in}}%
\pgfpathlineto{\pgfqpoint{2.424392in}{1.471735in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{1.511557in}}%
\pgfpathlineto{\pgfqpoint{2.467105in}{1.551840in}}%
\pgfpathlineto{\pgfqpoint{2.477783in}{1.568322in}}%
\pgfpathlineto{\pgfqpoint{2.488461in}{1.581027in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{1.589446in}}%
\pgfpathlineto{\pgfqpoint{2.509818in}{1.593479in}}%
\pgfpathlineto{\pgfqpoint{2.520496in}{1.593378in}}%
\pgfpathlineto{\pgfqpoint{2.531174in}{1.589676in}}%
\pgfpathlineto{\pgfqpoint{2.541852in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{2.563209in}{1.564955in}}%
\pgfpathlineto{\pgfqpoint{2.584565in}{1.545909in}}%
\pgfpathlineto{\pgfqpoint{2.595244in}{1.537904in}}%
\pgfpathlineto{\pgfqpoint{2.605922in}{1.531583in}}%
\pgfpathlineto{\pgfqpoint{2.616600in}{1.527226in}}%
\pgfpathlineto{\pgfqpoint{2.627278in}{1.524922in}}%
\pgfpathlineto{\pgfqpoint{2.637956in}{1.524590in}}%
\pgfpathlineto{\pgfqpoint{2.648635in}{1.526011in}}%
\pgfpathlineto{\pgfqpoint{2.669991in}{1.532709in}}%
\pgfpathlineto{\pgfqpoint{2.712704in}{1.550029in}}%
\pgfpathlineto{\pgfqpoint{2.734060in}{1.555303in}}%
\pgfpathlineto{\pgfqpoint{2.755417in}{1.556777in}}%
\pgfpathlineto{\pgfqpoint{2.776773in}{1.554908in}}%
\pgfpathlineto{\pgfqpoint{2.819486in}{1.546569in}}%
\pgfpathlineto{\pgfqpoint{2.851521in}{1.541814in}}%
\pgfpathlineto{\pgfqpoint{2.872877in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{2.904912in}{1.542143in}}%
\pgfpathlineto{\pgfqpoint{2.979659in}{1.547475in}}%
\pgfpathlineto{\pgfqpoint{3.022372in}{1.547017in}}%
\pgfpathlineto{\pgfqpoint{3.107798in}{1.544797in}}%
\pgfpathlineto{\pgfqpoint{3.300006in}{1.545195in}}%
\pgfpathlineto{\pgfqpoint{3.301330in}{1.545175in}}%
\pgfpathlineto{\pgfqpoint{3.301330in}{1.545175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538351in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.538351in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538351in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538351in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259695in}{2.183638in}}%
\pgfpathlineto{\pgfqpoint{3.194108in}{2.183638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221886in}{2.183638in}}{\pgfqpoint{3.221886in}{2.211416in}}%
\pgfpathlineto{\pgfqpoint{3.221886in}{2.584873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221886in}{2.612651in}}{\pgfqpoint{3.194108in}{2.612651in}}%
\pgfpathlineto{\pgfqpoint{2.259695in}{2.612651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.231917in}{2.612651in}}{\pgfqpoint{2.231917in}{2.584873in}}%
\pgfpathlineto{\pgfqpoint{2.231917in}{2.211416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.231917in}{2.183638in}}{\pgfqpoint{2.259695in}{2.183638in}}%
\pgfpathlineto{\pgfqpoint{2.259695in}{2.183638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287473in}{2.508484in}}%
\pgfpathlineto{\pgfqpoint{2.426362in}{2.508484in}}%
\pgfpathlineto{\pgfqpoint{2.565251in}{2.508484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676362in,y=2.459873in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Lambda=100$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287473in}{2.314811in}}%
\pgfpathlineto{\pgfqpoint{2.426362in}{2.314811in}}%
\pgfpathlineto{\pgfqpoint{2.565251in}{2.314811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.676362in,y=2.266200in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Lambda=200$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/comp_gw_n.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538351in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.538351in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.538351in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538351in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038893in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.038893in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539435in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539435in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039976in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039976in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540518in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540518in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041059in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.041059in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914841in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time of collision}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{0.928816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263659in, y=0.880590in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{1.473453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371684in, y=1.425228in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{2.018090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371684in, y=1.969865in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{2.562728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371684in, y=2.514502in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208104in,y=1.561728in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu^{-2}\psi_4^{2,2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538351in,y=2.723762in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}6}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538351in}{0.441361in}}{\pgfqpoint{2.752979in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528351in}{1.475318in}}%
\pgfpathlineto{\pgfqpoint{0.758590in}{1.472429in}}%
\pgfpathlineto{\pgfqpoint{0.876050in}{1.467367in}}%
\pgfpathlineto{\pgfqpoint{1.239110in}{1.444807in}}%
\pgfpathlineto{\pgfqpoint{1.281822in}{1.439691in}}%
\pgfpathlineto{\pgfqpoint{1.313857in}{1.434204in}}%
\pgfpathlineto{\pgfqpoint{1.356570in}{1.425437in}}%
\pgfpathlineto{\pgfqpoint{1.377926in}{1.423195in}}%
\pgfpathlineto{\pgfqpoint{1.420639in}{1.422089in}}%
\pgfpathlineto{\pgfqpoint{1.441996in}{1.417328in}}%
\pgfpathlineto{\pgfqpoint{1.463352in}{1.411532in}}%
\pgfpathlineto{\pgfqpoint{1.474030in}{1.411039in}}%
\pgfpathlineto{\pgfqpoint{1.484709in}{1.413940in}}%
\pgfpathlineto{\pgfqpoint{1.495387in}{1.421113in}}%
\pgfpathlineto{\pgfqpoint{1.506065in}{1.432764in}}%
\pgfpathlineto{\pgfqpoint{1.516743in}{1.448353in}}%
\pgfpathlineto{\pgfqpoint{1.548778in}{1.501262in}}%
\pgfpathlineto{\pgfqpoint{1.559456in}{1.512907in}}%
\pgfpathlineto{\pgfqpoint{1.570134in}{1.519111in}}%
\pgfpathlineto{\pgfqpoint{1.580813in}{1.521826in}}%
\pgfpathlineto{\pgfqpoint{1.591491in}{1.525884in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{1.537588in}}%
\pgfpathlineto{\pgfqpoint{1.612847in}{1.561699in}}%
\pgfpathlineto{\pgfqpoint{1.623526in}{1.599306in}}%
\pgfpathlineto{\pgfqpoint{1.634204in}{1.648542in}}%
\pgfpathlineto{\pgfqpoint{1.655560in}{1.767825in}}%
\pgfpathlineto{\pgfqpoint{1.666238in}{1.828947in}}%
\pgfpathlineto{\pgfqpoint{1.676917in}{1.880891in}}%
\pgfpathlineto{\pgfqpoint{1.687595in}{1.912935in}}%
\pgfpathlineto{\pgfqpoint{1.698273in}{1.916266in}}%
\pgfpathlineto{\pgfqpoint{1.708951in}{1.889717in}}%
\pgfpathlineto{\pgfqpoint{1.719629in}{1.838858in}}%
\pgfpathlineto{\pgfqpoint{1.730308in}{1.768732in}}%
\pgfpathlineto{\pgfqpoint{1.740986in}{1.680385in}}%
\pgfpathlineto{\pgfqpoint{1.762342in}{1.482844in}}%
\pgfpathlineto{\pgfqpoint{1.773021in}{1.429584in}}%
\pgfpathlineto{\pgfqpoint{1.783699in}{1.444102in}}%
\pgfpathlineto{\pgfqpoint{1.805055in}{1.588506in}}%
\pgfpathlineto{\pgfqpoint{1.815733in}{1.619348in}}%
\pgfpathlineto{\pgfqpoint{1.826412in}{1.580709in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.477522in}}%
\pgfpathlineto{\pgfqpoint{1.879803in}{0.905413in}}%
\pgfpathlineto{\pgfqpoint{1.901159in}{0.672972in}}%
\pgfpathlineto{\pgfqpoint{1.911837in}{0.585957in}}%
\pgfpathlineto{\pgfqpoint{1.922516in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{1.933194in}{0.563465in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{0.657836in}}%
\pgfpathlineto{\pgfqpoint{1.954550in}{0.827373in}}%
\pgfpathlineto{\pgfqpoint{1.965229in}{1.062796in}}%
\pgfpathlineto{\pgfqpoint{1.986585in}{1.651353in}}%
\pgfpathlineto{\pgfqpoint{1.997263in}{1.950634in}}%
\pgfpathlineto{\pgfqpoint{2.007941in}{2.214956in}}%
\pgfpathlineto{\pgfqpoint{2.018620in}{2.419092in}}%
\pgfpathlineto{\pgfqpoint{2.029298in}{2.544247in}}%
\pgfpathlineto{\pgfqpoint{2.039976in}{2.580243in}}%
\pgfpathlineto{\pgfqpoint{2.050654in}{2.526300in}}%
\pgfpathlineto{\pgfqpoint{2.061333in}{2.390703in}}%
\pgfpathlineto{\pgfqpoint{2.072011in}{2.189276in}}%
\pgfpathlineto{\pgfqpoint{2.093367in}{1.675673in}}%
\pgfpathlineto{\pgfqpoint{2.114724in}{1.170426in}}%
\pgfpathlineto{\pgfqpoint{2.125402in}{0.971885in}}%
\pgfpathlineto{\pgfqpoint{2.136080in}{0.828003in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{0.745787in}}%
\pgfpathlineto{\pgfqpoint{2.157437in}{0.726472in}}%
\pgfpathlineto{\pgfqpoint{2.168115in}{0.765962in}}%
\pgfpathlineto{\pgfqpoint{2.178793in}{0.855615in}}%
\pgfpathlineto{\pgfqpoint{2.189471in}{0.983446in}}%
\pgfpathlineto{\pgfqpoint{2.232184in}{1.596449in}}%
\pgfpathlineto{\pgfqpoint{2.242862in}{1.712678in}}%
\pgfpathlineto{\pgfqpoint{2.253540in}{1.797363in}}%
\pgfpathlineto{\pgfqpoint{2.264219in}{1.847569in}}%
\pgfpathlineto{\pgfqpoint{2.274897in}{1.863469in}}%
\pgfpathlineto{\pgfqpoint{2.285575in}{1.847908in}}%
\pgfpathlineto{\pgfqpoint{2.296253in}{1.805847in}}%
\pgfpathlineto{\pgfqpoint{2.306932in}{1.743707in}}%
\pgfpathlineto{\pgfqpoint{2.328288in}{1.588033in}}%
\pgfpathlineto{\pgfqpoint{2.349644in}{1.436380in}}%
\pgfpathlineto{\pgfqpoint{2.360323in}{1.375915in}}%
\pgfpathlineto{\pgfqpoint{2.371001in}{1.330426in}}%
\pgfpathlineto{\pgfqpoint{2.381679in}{1.301580in}}%
\pgfpathlineto{\pgfqpoint{2.392357in}{1.289567in}}%
\pgfpathlineto{\pgfqpoint{2.403036in}{1.293260in}}%
\pgfpathlineto{\pgfqpoint{2.413714in}{1.310469in}}%
\pgfpathlineto{\pgfqpoint{2.424392in}{1.338211in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{1.411384in}}%
\pgfpathlineto{\pgfqpoint{2.467105in}{1.485405in}}%
\pgfpathlineto{\pgfqpoint{2.477783in}{1.515690in}}%
\pgfpathlineto{\pgfqpoint{2.488461in}{1.539037in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{1.554506in}}%
\pgfpathlineto{\pgfqpoint{2.509818in}{1.561916in}}%
\pgfpathlineto{\pgfqpoint{2.520496in}{1.561730in}}%
\pgfpathlineto{\pgfqpoint{2.531174in}{1.554928in}}%
\pgfpathlineto{\pgfqpoint{2.541852in}{1.542875in}}%
\pgfpathlineto{\pgfqpoint{2.563209in}{1.509503in}}%
\pgfpathlineto{\pgfqpoint{2.584565in}{1.474505in}}%
\pgfpathlineto{\pgfqpoint{2.595244in}{1.459798in}}%
\pgfpathlineto{\pgfqpoint{2.605922in}{1.448181in}}%
\pgfpathlineto{\pgfqpoint{2.616600in}{1.440176in}}%
\pgfpathlineto{\pgfqpoint{2.627278in}{1.435943in}}%
\pgfpathlineto{\pgfqpoint{2.637956in}{1.435333in}}%
\pgfpathlineto{\pgfqpoint{2.648635in}{1.437943in}}%
\pgfpathlineto{\pgfqpoint{2.659313in}{1.443162in}}%
\pgfpathlineto{\pgfqpoint{2.680669in}{1.458423in}}%
\pgfpathlineto{\pgfqpoint{2.702026in}{1.474980in}}%
\pgfpathlineto{\pgfqpoint{2.712704in}{1.482077in}}%
\pgfpathlineto{\pgfqpoint{2.723382in}{1.487761in}}%
\pgfpathlineto{\pgfqpoint{2.734060in}{1.491768in}}%
\pgfpathlineto{\pgfqpoint{2.744739in}{1.493992in}}%
\pgfpathlineto{\pgfqpoint{2.755417in}{1.494476in}}%
\pgfpathlineto{\pgfqpoint{2.766095in}{1.493403in}}%
\pgfpathlineto{\pgfqpoint{2.787451in}{1.487728in}}%
\pgfpathlineto{\pgfqpoint{2.840843in}{1.469174in}}%
\pgfpathlineto{\pgfqpoint{2.862199in}{1.465631in}}%
\pgfpathlineto{\pgfqpoint{2.883555in}{1.465350in}}%
\pgfpathlineto{\pgfqpoint{2.904912in}{1.467586in}}%
\pgfpathlineto{\pgfqpoint{2.968981in}{1.476771in}}%
\pgfpathlineto{\pgfqpoint{3.001016in}{1.477523in}}%
\pgfpathlineto{\pgfqpoint{3.043729in}{1.475028in}}%
\pgfpathlineto{\pgfqpoint{3.086442in}{1.472675in}}%
\pgfpathlineto{\pgfqpoint{3.129155in}{1.472908in}}%
\pgfpathlineto{\pgfqpoint{3.225259in}{1.475720in}}%
\pgfpathlineto{\pgfqpoint{3.289328in}{1.473567in}}%
\pgfpathlineto{\pgfqpoint{3.301330in}{1.473157in}}%
\pgfpathlineto{\pgfqpoint{3.301330in}{1.473157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538351in}{0.441361in}}{\pgfqpoint{2.752979in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528351in}{1.474061in}}%
\pgfpathlineto{\pgfqpoint{0.673164in}{1.475985in}}%
\pgfpathlineto{\pgfqpoint{0.801303in}{1.473111in}}%
\pgfpathlineto{\pgfqpoint{0.897407in}{1.468661in}}%
\pgfpathlineto{\pgfqpoint{1.036223in}{1.459716in}}%
\pgfpathlineto{\pgfqpoint{1.121649in}{1.451770in}}%
\pgfpathlineto{\pgfqpoint{1.217753in}{1.440149in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{1.433957in}}%
\pgfpathlineto{\pgfqpoint{1.292501in}{1.432893in}}%
\pgfpathlineto{\pgfqpoint{1.313857in}{1.433544in}}%
\pgfpathlineto{\pgfqpoint{1.345892in}{1.437379in}}%
\pgfpathlineto{\pgfqpoint{1.367248in}{1.439640in}}%
\pgfpathlineto{\pgfqpoint{1.388605in}{1.438910in}}%
\pgfpathlineto{\pgfqpoint{1.420639in}{1.434881in}}%
\pgfpathlineto{\pgfqpoint{1.431318in}{1.437543in}}%
\pgfpathlineto{\pgfqpoint{1.441996in}{1.445785in}}%
\pgfpathlineto{\pgfqpoint{1.452674in}{1.461784in}}%
\pgfpathlineto{\pgfqpoint{1.463352in}{1.486793in}}%
\pgfpathlineto{\pgfqpoint{1.474030in}{1.520448in}}%
\pgfpathlineto{\pgfqpoint{1.506065in}{1.636873in}}%
\pgfpathlineto{\pgfqpoint{1.516743in}{1.659207in}}%
\pgfpathlineto{\pgfqpoint{1.527422in}{1.661077in}}%
\pgfpathlineto{\pgfqpoint{1.538100in}{1.638047in}}%
\pgfpathlineto{\pgfqpoint{1.548778in}{1.591265in}}%
\pgfpathlineto{\pgfqpoint{1.570134in}{1.472787in}}%
\pgfpathlineto{\pgfqpoint{1.580813in}{1.441423in}}%
\pgfpathlineto{\pgfqpoint{1.591491in}{1.452214in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{1.504180in}}%
\pgfpathlineto{\pgfqpoint{1.612847in}{1.575732in}}%
\pgfpathlineto{\pgfqpoint{1.623526in}{1.632614in}}%
\pgfpathlineto{\pgfqpoint{1.634204in}{1.642672in}}%
\pgfpathlineto{\pgfqpoint{1.644882in}{1.591333in}}%
\pgfpathlineto{\pgfqpoint{1.655560in}{1.492236in}}%
\pgfpathlineto{\pgfqpoint{1.666238in}{1.382314in}}%
\pgfpathlineto{\pgfqpoint{1.676917in}{1.301436in}}%
\pgfpathlineto{\pgfqpoint{1.687595in}{1.278716in}}%
\pgfpathlineto{\pgfqpoint{1.698273in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{1.708951in}{1.434787in}}%
\pgfpathlineto{\pgfqpoint{1.740986in}{1.880682in}}%
\pgfpathlineto{\pgfqpoint{1.751664in}{1.931940in}}%
\pgfpathlineto{\pgfqpoint{1.762342in}{1.883204in}}%
\pgfpathlineto{\pgfqpoint{1.773021in}{1.753061in}}%
\pgfpathlineto{\pgfqpoint{1.783699in}{1.596704in}}%
\pgfpathlineto{\pgfqpoint{1.794377in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{1.805055in}{1.398054in}}%
\pgfpathlineto{\pgfqpoint{1.815733in}{1.370482in}}%
\pgfpathlineto{\pgfqpoint{1.826412in}{1.358610in}}%
\pgfpathlineto{\pgfqpoint{1.837090in}{1.337809in}}%
\pgfpathlineto{\pgfqpoint{1.847768in}{1.298737in}}%
\pgfpathlineto{\pgfqpoint{1.858446in}{1.240332in}}%
\pgfpathlineto{\pgfqpoint{1.869125in}{1.162352in}}%
\pgfpathlineto{\pgfqpoint{1.879803in}{1.064402in}}%
\pgfpathlineto{\pgfqpoint{1.901159in}{0.851280in}}%
\pgfpathlineto{\pgfqpoint{1.911837in}{0.780774in}}%
\pgfpathlineto{\pgfqpoint{1.922516in}{0.766790in}}%
\pgfpathlineto{\pgfqpoint{1.933194in}{0.822509in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{1.954550in}{1.129249in}}%
\pgfpathlineto{\pgfqpoint{1.975907in}{1.588472in}}%
\pgfpathlineto{\pgfqpoint{1.997263in}{2.050428in}}%
\pgfpathlineto{\pgfqpoint{2.007941in}{2.242256in}}%
\pgfpathlineto{\pgfqpoint{2.018620in}{2.390666in}}%
\pgfpathlineto{\pgfqpoint{2.029298in}{2.485688in}}%
\pgfpathlineto{\pgfqpoint{2.039976in}{2.521209in}}%
\pgfpathlineto{\pgfqpoint{2.050654in}{2.494919in}}%
\pgfpathlineto{\pgfqpoint{2.061333in}{2.408959in}}%
\pgfpathlineto{\pgfqpoint{2.072011in}{2.269115in}}%
\pgfpathlineto{\pgfqpoint{2.082689in}{2.085064in}}%
\pgfpathlineto{\pgfqpoint{2.104045in}{1.634091in}}%
\pgfpathlineto{\pgfqpoint{2.125402in}{1.167836in}}%
\pgfpathlineto{\pgfqpoint{2.136080in}{0.963553in}}%
\pgfpathlineto{\pgfqpoint{2.146758in}{0.793922in}}%
\pgfpathlineto{\pgfqpoint{2.157437in}{0.667059in}}%
\pgfpathlineto{\pgfqpoint{2.168115in}{0.588180in}}%
\pgfpathlineto{\pgfqpoint{2.178793in}{0.559114in}}%
\pgfpathlineto{\pgfqpoint{2.189471in}{0.578755in}}%
\pgfpathlineto{\pgfqpoint{2.200149in}{0.643059in}}%
\pgfpathlineto{\pgfqpoint{2.210828in}{0.745753in}}%
\pgfpathlineto{\pgfqpoint{2.221506in}{0.878648in}}%
\pgfpathlineto{\pgfqpoint{2.242862in}{1.197443in}}%
\pgfpathlineto{\pgfqpoint{2.264219in}{1.522441in}}%
\pgfpathlineto{\pgfqpoint{2.274897in}{1.665719in}}%
\pgfpathlineto{\pgfqpoint{2.285575in}{1.787359in}}%
\pgfpathlineto{\pgfqpoint{2.296253in}{1.882919in}}%
\pgfpathlineto{\pgfqpoint{2.306932in}{1.949779in}}%
\pgfpathlineto{\pgfqpoint{2.317610in}{1.987053in}}%
\pgfpathlineto{\pgfqpoint{2.328288in}{1.995540in}}%
\pgfpathlineto{\pgfqpoint{2.338966in}{1.977435in}}%
\pgfpathlineto{\pgfqpoint{2.349644in}{1.936125in}}%
\pgfpathlineto{\pgfqpoint{2.360323in}{1.875846in}}%
\pgfpathlineto{\pgfqpoint{2.371001in}{1.801460in}}%
\pgfpathlineto{\pgfqpoint{2.424392in}{1.389959in}}%
\pgfpathlineto{\pgfqpoint{2.435070in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{2.445748in}{1.281494in}}%
\pgfpathlineto{\pgfqpoint{2.456427in}{1.248728in}}%
\pgfpathlineto{\pgfqpoint{2.467105in}{1.230863in}}%
\pgfpathlineto{\pgfqpoint{2.477783in}{1.227334in}}%
\pgfpathlineto{\pgfqpoint{2.488461in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{1.257759in}}%
\pgfpathlineto{\pgfqpoint{2.509818in}{1.287685in}}%
\pgfpathlineto{\pgfqpoint{2.520496in}{1.324230in}}%
\pgfpathlineto{\pgfqpoint{2.563209in}{1.486974in}}%
\pgfpathlineto{\pgfqpoint{2.573887in}{1.520982in}}%
\pgfpathlineto{\pgfqpoint{2.584565in}{1.549210in}}%
\pgfpathlineto{\pgfqpoint{2.595244in}{1.570749in}}%
\pgfpathlineto{\pgfqpoint{2.605922in}{1.585214in}}%
\pgfpathlineto{\pgfqpoint{2.616600in}{1.592585in}}%
\pgfpathlineto{\pgfqpoint{2.627278in}{1.593224in}}%
\pgfpathlineto{\pgfqpoint{2.637956in}{1.587813in}}%
\pgfpathlineto{\pgfqpoint{2.648635in}{1.577257in}}%
\pgfpathlineto{\pgfqpoint{2.659313in}{1.562644in}}%
\pgfpathlineto{\pgfqpoint{2.680669in}{1.525984in}}%
\pgfpathlineto{\pgfqpoint{2.702026in}{1.487220in}}%
\pgfpathlineto{\pgfqpoint{2.712704in}{1.469629in}}%
\pgfpathlineto{\pgfqpoint{2.723382in}{1.454284in}}%
\pgfpathlineto{\pgfqpoint{2.734060in}{1.441741in}}%
\pgfpathlineto{\pgfqpoint{2.744739in}{1.432369in}}%
\pgfpathlineto{\pgfqpoint{2.755417in}{1.426302in}}%
\pgfpathlineto{\pgfqpoint{2.766095in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{2.776773in}{1.423789in}}%
\pgfpathlineto{\pgfqpoint{2.787451in}{1.426782in}}%
\pgfpathlineto{\pgfqpoint{2.798130in}{1.432061in}}%
\pgfpathlineto{\pgfqpoint{2.819486in}{1.447372in}}%
\pgfpathlineto{\pgfqpoint{2.862199in}{1.481940in}}%
\pgfpathlineto{\pgfqpoint{2.872877in}{1.488760in}}%
\pgfpathlineto{\pgfqpoint{2.883555in}{1.494238in}}%
\pgfpathlineto{\pgfqpoint{2.894234in}{1.498221in}}%
\pgfpathlineto{\pgfqpoint{2.904912in}{1.500670in}}%
\pgfpathlineto{\pgfqpoint{2.915590in}{1.501616in}}%
\pgfpathlineto{\pgfqpoint{2.926268in}{1.501151in}}%
\pgfpathlineto{\pgfqpoint{2.947625in}{1.496756in}}%
\pgfpathlineto{\pgfqpoint{2.968981in}{1.489307in}}%
\pgfpathlineto{\pgfqpoint{3.011694in}{1.473221in}}%
\pgfpathlineto{\pgfqpoint{3.033051in}{1.467758in}}%
\pgfpathlineto{\pgfqpoint{3.054407in}{1.465035in}}%
\pgfpathlineto{\pgfqpoint{3.075763in}{1.465095in}}%
\pgfpathlineto{\pgfqpoint{3.097120in}{1.467338in}}%
\pgfpathlineto{\pgfqpoint{3.193224in}{1.481353in}}%
\pgfpathlineto{\pgfqpoint{3.225259in}{1.481404in}}%
\pgfpathlineto{\pgfqpoint{3.267971in}{1.478067in}}%
\pgfpathlineto{\pgfqpoint{3.301330in}{1.474843in}}%
\pgfpathlineto{\pgfqpoint{3.301330in}{1.474843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538351in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.538351in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538351in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538351in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411669in}{2.183638in}}%
\pgfpathlineto{\pgfqpoint{3.194108in}{2.183638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221886in}{2.183638in}}{\pgfqpoint{3.221886in}{2.211416in}}%
\pgfpathlineto{\pgfqpoint{3.221886in}{2.584873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221886in}{2.612651in}}{\pgfqpoint{3.194108in}{2.612651in}}%
\pgfpathlineto{\pgfqpoint{2.411669in}{2.612651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.383891in}{2.612651in}}{\pgfqpoint{2.383891in}{2.584873in}}%
\pgfpathlineto{\pgfqpoint{2.383891in}{2.211416in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.383891in}{2.183638in}}{\pgfqpoint{2.411669in}{2.183638in}}%
\pgfpathlineto{\pgfqpoint{2.411669in}{2.183638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439447in}{2.508484in}}%
\pgfpathlineto{\pgfqpoint{2.578336in}{2.508484in}}%
\pgfpathlineto{\pgfqpoint{2.717225in}{2.508484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828336in,y=2.459873in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439447in}{2.314811in}}%
\pgfpathlineto{\pgfqpoint{2.578336in}{2.314811in}}%
\pgfpathlineto{\pgfqpoint{2.717225in}{2.314811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.828336in,y=2.266200in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$n=2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ground_Hamiltonian.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482257in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{2.604576in}}%
\pgfpathlineto{\pgfqpoint{0.482257in}{2.604576in}}%
\pgfpathlineto{\pgfqpoint{0.482257in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.482257in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030183in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030183in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578109in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578109in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126034in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.126034in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673960in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673960in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221885in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.221885in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852071in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x\mu$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{0.790427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.742202in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{1.261431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.213205in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{1.732434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.097033in, y=1.684209in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{2.203438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.097033in, y=2.155212in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482257in}{0.441361in}}{\pgfqpoint{2.739628in}{2.163215in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482257in}{2.139544in}}%
\pgfpathlineto{\pgfqpoint{0.505088in}{2.044948in}}%
\pgfpathlineto{\pgfqpoint{0.527918in}{2.046707in}}%
\pgfpathlineto{\pgfqpoint{0.550748in}{2.023634in}}%
\pgfpathlineto{\pgfqpoint{0.573578in}{1.986319in}}%
\pgfpathlineto{\pgfqpoint{0.596409in}{1.967898in}}%
\pgfpathlineto{\pgfqpoint{0.619239in}{1.932956in}}%
\pgfpathlineto{\pgfqpoint{0.642069in}{1.900337in}}%
\pgfpathlineto{\pgfqpoint{0.664899in}{1.884707in}}%
\pgfpathlineto{\pgfqpoint{0.687730in}{1.854259in}}%
\pgfpathlineto{\pgfqpoint{0.710560in}{1.824493in}}%
\pgfpathlineto{\pgfqpoint{0.733390in}{1.809650in}}%
\pgfpathlineto{\pgfqpoint{0.756220in}{1.779234in}}%
\pgfpathlineto{\pgfqpoint{0.779051in}{1.748230in}}%
\pgfpathlineto{\pgfqpoint{0.801881in}{1.731506in}}%
\pgfpathlineto{\pgfqpoint{0.824711in}{1.695879in}}%
\pgfpathlineto{\pgfqpoint{0.847541in}{1.654971in}}%
\pgfpathlineto{\pgfqpoint{0.870371in}{1.630953in}}%
\pgfpathlineto{\pgfqpoint{0.893202in}{1.570892in}}%
\pgfpathlineto{\pgfqpoint{0.916032in}{1.465116in}}%
\pgfpathlineto{\pgfqpoint{0.938862in}{1.317364in}}%
\pgfpathlineto{\pgfqpoint{0.961692in}{1.473492in}}%
\pgfpathlineto{\pgfqpoint{0.984523in}{1.540774in}}%
\pgfpathlineto{\pgfqpoint{1.007353in}{1.566093in}}%
\pgfpathlineto{\pgfqpoint{1.030183in}{1.591655in}}%
\pgfpathlineto{\pgfqpoint{1.053013in}{1.603781in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{1.609077in}}%
\pgfpathlineto{\pgfqpoint{1.098674in}{1.609384in}}%
\pgfpathlineto{\pgfqpoint{1.121504in}{1.637164in}}%
\pgfpathlineto{\pgfqpoint{1.144334in}{1.631490in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{1.453135in}}%
\pgfpathlineto{\pgfqpoint{1.189995in}{1.634727in}}%
\pgfpathlineto{\pgfqpoint{1.212825in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.235655in}{1.653340in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.638182in}}%
\pgfpathlineto{\pgfqpoint{1.281316in}{1.651384in}}%
\pgfpathlineto{\pgfqpoint{1.304146in}{1.640350in}}%
\pgfpathlineto{\pgfqpoint{1.326976in}{1.628500in}}%
\pgfpathlineto{\pgfqpoint{1.349806in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{1.372637in}{1.652405in}}%
\pgfpathlineto{\pgfqpoint{1.395467in}{1.617673in}}%
\pgfpathlineto{\pgfqpoint{1.418297in}{1.616047in}}%
\pgfpathlineto{\pgfqpoint{1.441127in}{1.533913in}}%
\pgfpathlineto{\pgfqpoint{1.463957in}{1.608407in}}%
\pgfpathlineto{\pgfqpoint{1.486788in}{1.607325in}}%
\pgfpathlineto{\pgfqpoint{1.509618in}{1.603558in}}%
\pgfpathlineto{\pgfqpoint{1.532448in}{1.598904in}}%
\pgfpathlineto{\pgfqpoint{1.555278in}{1.596275in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.589594in}}%
\pgfpathlineto{\pgfqpoint{1.600939in}{1.227269in}}%
\pgfpathlineto{\pgfqpoint{1.623769in}{1.660176in}}%
\pgfpathlineto{\pgfqpoint{1.646599in}{1.579461in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{1.491914in}}%
\pgfpathlineto{\pgfqpoint{1.692260in}{1.627182in}}%
\pgfpathlineto{\pgfqpoint{1.715090in}{1.561631in}}%
\pgfpathlineto{\pgfqpoint{1.737920in}{1.576510in}}%
\pgfpathlineto{\pgfqpoint{1.760750in}{1.552390in}}%
\pgfpathlineto{\pgfqpoint{1.783581in}{1.500830in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.177012in}}%
\pgfpathlineto{\pgfqpoint{1.829241in}{0.957070in}}%
\pgfpathlineto{\pgfqpoint{1.852071in}{1.329886in}}%
\pgfpathlineto{\pgfqpoint{1.874902in}{1.467581in}}%
\pgfpathlineto{\pgfqpoint{1.897732in}{1.453243in}}%
\pgfpathlineto{\pgfqpoint{1.920562in}{1.405344in}}%
\pgfpathlineto{\pgfqpoint{1.943392in}{1.427005in}}%
\pgfpathlineto{\pgfqpoint{1.966223in}{1.438279in}}%
\pgfpathlineto{\pgfqpoint{1.989053in}{1.446122in}}%
\pgfpathlineto{\pgfqpoint{2.011883in}{1.451464in}}%
\pgfpathlineto{\pgfqpoint{2.034713in}{1.455145in}}%
\pgfpathlineto{\pgfqpoint{2.057544in}{1.454282in}}%
\pgfpathlineto{\pgfqpoint{2.080374in}{1.454282in}}%
\pgfpathlineto{\pgfqpoint{2.103204in}{1.499524in}}%
\pgfpathlineto{\pgfqpoint{2.126034in}{1.352754in}}%
\pgfpathlineto{\pgfqpoint{2.148864in}{1.455951in}}%
\pgfpathlineto{\pgfqpoint{2.171695in}{1.454224in}}%
\pgfpathlineto{\pgfqpoint{2.194525in}{1.454466in}}%
\pgfpathlineto{\pgfqpoint{2.217355in}{1.454466in}}%
\pgfpathlineto{\pgfqpoint{2.240185in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{2.263016in}{1.393480in}}%
\pgfpathlineto{\pgfqpoint{2.285846in}{1.447909in}}%
\pgfpathlineto{\pgfqpoint{2.308676in}{1.461772in}}%
\pgfpathlineto{\pgfqpoint{2.331506in}{1.401390in}}%
\pgfpathlineto{\pgfqpoint{2.354337in}{1.401390in}}%
\pgfpathlineto{\pgfqpoint{2.377167in}{1.439227in}}%
\pgfpathlineto{\pgfqpoint{2.399997in}{1.444105in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{1.407624in}}%
\pgfpathlineto{\pgfqpoint{2.445657in}{1.439418in}}%
\pgfpathlineto{\pgfqpoint{2.468488in}{1.405968in}}%
\pgfpathlineto{\pgfqpoint{2.491318in}{1.405968in}}%
\pgfpathlineto{\pgfqpoint{2.514148in}{1.430189in}}%
\pgfpathlineto{\pgfqpoint{2.536978in}{1.405887in}}%
\pgfpathlineto{\pgfqpoint{2.559809in}{1.421249in}}%
\pgfpathlineto{\pgfqpoint{2.582639in}{1.405703in}}%
\pgfpathlineto{\pgfqpoint{2.605469in}{1.413625in}}%
\pgfpathlineto{\pgfqpoint{2.628299in}{1.413625in}}%
\pgfpathlineto{\pgfqpoint{2.651130in}{1.402230in}}%
\pgfpathlineto{\pgfqpoint{2.673960in}{1.407022in}}%
\pgfpathlineto{\pgfqpoint{2.696790in}{1.397554in}}%
\pgfpathlineto{\pgfqpoint{2.719620in}{1.401028in}}%
\pgfpathlineto{\pgfqpoint{2.742450in}{1.393679in}}%
\pgfpathlineto{\pgfqpoint{2.765281in}{1.393679in}}%
\pgfpathlineto{\pgfqpoint{2.788111in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{2.810941in}{1.389769in}}%
\pgfpathlineto{\pgfqpoint{2.833771in}{1.389732in}}%
\pgfpathlineto{\pgfqpoint{2.856602in}{1.386378in}}%
\pgfpathlineto{\pgfqpoint{2.879432in}{1.383530in}}%
\pgfpathlineto{\pgfqpoint{2.902262in}{1.383530in}}%
\pgfpathlineto{\pgfqpoint{2.925092in}{1.382545in}}%
\pgfpathlineto{\pgfqpoint{2.947923in}{1.379269in}}%
\pgfpathlineto{\pgfqpoint{2.970753in}{1.377777in}}%
\pgfpathlineto{\pgfqpoint{2.993583in}{1.375299in}}%
\pgfpathlineto{\pgfqpoint{3.016413in}{1.372935in}}%
\pgfpathlineto{\pgfqpoint{3.039243in}{1.372935in}}%
\pgfpathlineto{\pgfqpoint{3.062074in}{1.371199in}}%
\pgfpathlineto{\pgfqpoint{3.084904in}{1.372928in}}%
\pgfpathlineto{\pgfqpoint{3.107734in}{1.257638in}}%
\pgfpathlineto{\pgfqpoint{3.130564in}{1.313336in}}%
\pgfpathlineto{\pgfqpoint{3.153395in}{1.310517in}}%
\pgfpathlineto{\pgfqpoint{3.176225in}{1.310517in}}%
\pgfpathlineto{\pgfqpoint{3.199055in}{1.307732in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{1.304990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482257in}{0.441361in}}{\pgfqpoint{2.739628in}{2.163215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{2.139544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505088in}{2.044948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527918in}{2.046707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550748in}{2.023634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573578in}{1.986319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596409in}{1.967898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619239in}{1.932956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642069in}{1.900337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664899in}{1.884707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687730in}{1.854259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710560in}{1.824493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733390in}{1.809650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756220in}{1.779234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779051in}{1.748230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801881in}{1.731506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824711in}{1.695879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847541in}{1.654971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870371in}{1.630953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893202in}{1.570892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916032in}{1.465116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938862in}{1.317364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961692in}{1.473492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984523in}{1.540774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007353in}{1.566093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030183in}{1.591655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053013in}{1.603781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075844in}{1.609077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098674in}{1.609384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121504in}{1.637164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144334in}{1.631490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167164in}{1.453135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189995in}{1.634727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212825in}{1.636625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235655in}{1.653340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258485in}{1.638182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281316in}{1.651384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304146in}{1.640350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326976in}{1.628500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349806in}{1.636962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372637in}{1.652405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395467in}{1.617673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418297in}{1.616047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441127in}{1.533913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463957in}{1.608407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486788in}{1.607325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509618in}{1.603558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532448in}{1.598904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555278in}{1.596275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578109in}{1.589594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600939in}{1.227269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623769in}{1.660176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646599in}{1.579461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669430in}{1.491914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692260in}{1.627182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715090in}{1.561631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737920in}{1.576510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760750in}{1.552390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783581in}{1.500830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806411in}{1.177012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829241in}{0.957070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852071in}{1.329886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874902in}{1.467581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897732in}{1.453243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920562in}{1.405344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943392in}{1.427005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966223in}{1.438279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989053in}{1.446122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011883in}{1.451464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034713in}{1.455145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057544in}{1.454282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080374in}{1.454282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103204in}{1.499524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126034in}{1.352754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148864in}{1.455951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171695in}{1.454224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194525in}{1.454466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217355in}{1.454466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240185in}{1.473682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263016in}{1.393480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285846in}{1.447909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308676in}{1.461772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331506in}{1.401390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354337in}{1.401390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377167in}{1.439227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399997in}{1.444105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422827in}{1.407624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445657in}{1.439418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468488in}{1.405968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491318in}{1.405968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514148in}{1.430189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536978in}{1.405887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559809in}{1.421249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582639in}{1.405703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605469in}{1.413625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628299in}{1.413625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651130in}{1.402230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673960in}{1.407022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696790in}{1.397554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719620in}{1.401028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742450in}{1.393679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765281in}{1.393679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788111in}{1.395281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810941in}{1.389769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833771in}{1.389732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856602in}{1.386378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879432in}{1.383530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902262in}{1.383530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925092in}{1.382545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947923in}{1.379269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970753in}{1.377777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993583in}{1.375299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016413in}{1.372935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039243in}{1.372935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062074in}{1.371199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084904in}{1.372928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107734in}{1.257638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130564in}{1.313336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153395in}{1.310517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176225in}{1.310517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199055in}{1.307732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221885in}{1.304990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482257in}{0.441361in}}{\pgfqpoint{2.739628in}{2.163215in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482257in}{2.190463in}}%
\pgfpathlineto{\pgfqpoint{0.505088in}{2.190056in}}%
\pgfpathlineto{\pgfqpoint{0.527918in}{2.189622in}}%
\pgfpathlineto{\pgfqpoint{0.550748in}{2.188555in}}%
\pgfpathlineto{\pgfqpoint{0.573578in}{2.187224in}}%
\pgfpathlineto{\pgfqpoint{0.596409in}{2.186362in}}%
\pgfpathlineto{\pgfqpoint{0.619239in}{2.184129in}}%
\pgfpathlineto{\pgfqpoint{0.642069in}{2.181380in}}%
\pgfpathlineto{\pgfqpoint{0.664899in}{2.179890in}}%
\pgfpathlineto{\pgfqpoint{0.687730in}{2.176696in}}%
\pgfpathlineto{\pgfqpoint{0.710560in}{2.173096in}}%
\pgfpathlineto{\pgfqpoint{0.733390in}{2.171110in}}%
\pgfpathlineto{\pgfqpoint{0.756220in}{2.166763in}}%
\pgfpathlineto{\pgfqpoint{0.779051in}{2.161936in}}%
\pgfpathlineto{\pgfqpoint{0.801881in}{2.159344in}}%
\pgfpathlineto{\pgfqpoint{0.824711in}{2.153800in}}%
\pgfpathlineto{\pgfqpoint{0.847541in}{2.147779in}}%
\pgfpathlineto{\pgfqpoint{0.870371in}{2.144589in}}%
\pgfpathlineto{\pgfqpoint{0.893202in}{2.137851in}}%
\pgfpathlineto{\pgfqpoint{0.916032in}{2.130627in}}%
\pgfpathlineto{\pgfqpoint{0.938862in}{2.126831in}}%
\pgfpathlineto{\pgfqpoint{0.961692in}{2.118867in}}%
\pgfpathlineto{\pgfqpoint{0.984523in}{2.110399in}}%
\pgfpathlineto{\pgfqpoint{1.007353in}{2.105973in}}%
\pgfpathlineto{\pgfqpoint{1.030183in}{2.096733in}}%
\pgfpathlineto{\pgfqpoint{1.053013in}{2.086970in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{2.081887in}}%
\pgfpathlineto{\pgfqpoint{1.098674in}{2.071308in}}%
\pgfpathlineto{\pgfqpoint{1.121504in}{2.060167in}}%
\pgfpathlineto{\pgfqpoint{1.144334in}{2.054386in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{2.042393in}}%
\pgfpathlineto{\pgfqpoint{1.189995in}{2.029759in}}%
\pgfpathlineto{\pgfqpoint{1.212825in}{2.023165in}}%
\pgfpathlineto{\pgfqpoint{1.235655in}{2.009359in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.994693in}}%
\pgfpathlineto{\pgfqpoint{1.281316in}{1.987024in}}%
\pgfpathlineto{\pgfqpoint{1.304146in}{1.970921in}}%
\pgfpathlineto{\pgfqpoint{1.326976in}{1.953633in}}%
\pgfpathlineto{\pgfqpoint{1.349806in}{1.944541in}}%
\pgfpathlineto{\pgfqpoint{1.372637in}{1.925529in}}%
\pgfpathlineto{\pgfqpoint{1.395467in}{1.905022in}}%
\pgfpathlineto{\pgfqpoint{1.418297in}{1.894040in}}%
\pgfpathlineto{\pgfqpoint{1.441127in}{1.871914in}}%
\pgfpathlineto{\pgfqpoint{1.463957in}{1.850457in}}%
\pgfpathlineto{\pgfqpoint{1.486788in}{1.836554in}}%
\pgfpathlineto{\pgfqpoint{1.509618in}{1.793715in}}%
\pgfpathlineto{\pgfqpoint{1.532448in}{1.788832in}}%
\pgfpathlineto{\pgfqpoint{1.555278in}{1.816617in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.804540in}}%
\pgfpathlineto{\pgfqpoint{1.600939in}{1.856703in}}%
\pgfpathlineto{\pgfqpoint{1.623769in}{1.896703in}}%
\pgfpathlineto{\pgfqpoint{1.646599in}{1.944747in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{2.065863in}}%
\pgfpathlineto{\pgfqpoint{1.692260in}{1.981494in}}%
\pgfpathlineto{\pgfqpoint{1.715090in}{2.186010in}}%
\pgfpathlineto{\pgfqpoint{1.737920in}{2.147219in}}%
\pgfpathlineto{\pgfqpoint{1.760750in}{2.232019in}}%
\pgfpathlineto{\pgfqpoint{1.783581in}{2.419279in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{2.445921in}}%
\pgfpathlineto{\pgfqpoint{1.829241in}{2.433714in}}%
\pgfpathlineto{\pgfqpoint{1.852071in}{2.373884in}}%
\pgfpathlineto{\pgfqpoint{1.874902in}{2.227517in}}%
\pgfpathlineto{\pgfqpoint{1.897732in}{1.945739in}}%
\pgfpathlineto{\pgfqpoint{1.920562in}{2.228211in}}%
\pgfpathlineto{\pgfqpoint{1.943392in}{2.228503in}}%
\pgfpathlineto{\pgfqpoint{1.966223in}{2.168891in}}%
\pgfpathlineto{\pgfqpoint{1.989053in}{1.923727in}}%
\pgfpathlineto{\pgfqpoint{2.011883in}{2.063504in}}%
\pgfpathlineto{\pgfqpoint{2.034713in}{2.060341in}}%
\pgfpathlineto{\pgfqpoint{2.057544in}{1.968124in}}%
\pgfpathlineto{\pgfqpoint{2.080374in}{1.968124in}}%
\pgfpathlineto{\pgfqpoint{2.103204in}{1.803408in}}%
\pgfpathlineto{\pgfqpoint{2.126034in}{1.908960in}}%
\pgfpathlineto{\pgfqpoint{2.148864in}{1.858348in}}%
\pgfpathlineto{\pgfqpoint{2.171695in}{1.560230in}}%
\pgfpathlineto{\pgfqpoint{2.194525in}{1.764407in}}%
\pgfpathlineto{\pgfqpoint{2.217355in}{1.764407in}}%
\pgfpathlineto{\pgfqpoint{2.240185in}{1.747562in}}%
\pgfpathlineto{\pgfqpoint{2.263016in}{1.621280in}}%
\pgfpathlineto{\pgfqpoint{2.285846in}{1.562137in}}%
\pgfpathlineto{\pgfqpoint{2.308676in}{1.584166in}}%
\pgfpathlineto{\pgfqpoint{2.331506in}{1.437594in}}%
\pgfpathlineto{\pgfqpoint{2.354337in}{1.437594in}}%
\pgfpathlineto{\pgfqpoint{2.377167in}{1.475716in}}%
\pgfpathlineto{\pgfqpoint{2.399997in}{1.494573in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{1.425987in}}%
\pgfpathlineto{\pgfqpoint{2.445657in}{1.257134in}}%
\pgfpathlineto{\pgfqpoint{2.468488in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{2.491318in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{2.514148in}{1.257668in}}%
\pgfpathlineto{\pgfqpoint{2.536978in}{1.318496in}}%
\pgfpathlineto{\pgfqpoint{2.559809in}{1.320345in}}%
\pgfpathlineto{\pgfqpoint{2.582639in}{1.296860in}}%
\pgfpathlineto{\pgfqpoint{2.605469in}{1.274067in}}%
\pgfpathlineto{\pgfqpoint{2.628299in}{1.274067in}}%
\pgfpathlineto{\pgfqpoint{2.651130in}{1.267368in}}%
\pgfpathlineto{\pgfqpoint{2.673960in}{1.269630in}}%
\pgfpathlineto{\pgfqpoint{2.696790in}{1.267630in}}%
\pgfpathlineto{\pgfqpoint{2.719620in}{1.258978in}}%
\pgfpathlineto{\pgfqpoint{2.742450in}{1.250849in}}%
\pgfpathlineto{\pgfqpoint{2.765281in}{1.250849in}}%
\pgfpathlineto{\pgfqpoint{2.788111in}{1.252248in}}%
\pgfpathlineto{\pgfqpoint{2.810941in}{1.263593in}}%
\pgfpathlineto{\pgfqpoint{2.833771in}{1.272178in}}%
\pgfpathlineto{\pgfqpoint{2.856602in}{1.262392in}}%
\pgfpathlineto{\pgfqpoint{2.879432in}{1.207795in}}%
\pgfpathlineto{\pgfqpoint{2.902262in}{1.207795in}}%
\pgfpathlineto{\pgfqpoint{2.925092in}{0.840663in}}%
\pgfpathlineto{\pgfqpoint{2.947923in}{1.147523in}}%
\pgfpathlineto{\pgfqpoint{2.970753in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{2.993583in}{1.350955in}}%
\pgfpathlineto{\pgfqpoint{3.016413in}{1.433005in}}%
\pgfpathlineto{\pgfqpoint{3.039243in}{1.433005in}}%
\pgfpathlineto{\pgfqpoint{3.062074in}{1.468058in}}%
\pgfpathlineto{\pgfqpoint{3.084904in}{1.457175in}}%
\pgfpathlineto{\pgfqpoint{3.107734in}{0.539689in}}%
\pgfpathlineto{\pgfqpoint{3.130564in}{1.212862in}}%
\pgfpathlineto{\pgfqpoint{3.153395in}{1.355203in}}%
\pgfpathlineto{\pgfqpoint{3.176225in}{1.355203in}}%
\pgfpathlineto{\pgfqpoint{3.199055in}{1.346380in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{1.263027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482257in}{0.441361in}}{\pgfqpoint{2.739628in}{2.163215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{2.190463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505088in}{2.190056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527918in}{2.189622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550748in}{2.188555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573578in}{2.187224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596409in}{2.186362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619239in}{2.184129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642069in}{2.181380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664899in}{2.179890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687730in}{2.176696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710560in}{2.173096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733390in}{2.171110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756220in}{2.166763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779051in}{2.161936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801881in}{2.159344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824711in}{2.153800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847541in}{2.147779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870371in}{2.144589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893202in}{2.137851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916032in}{2.130627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938862in}{2.126831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961692in}{2.118867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984523in}{2.110399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007353in}{2.105973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030183in}{2.096733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053013in}{2.086970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075844in}{2.081887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098674in}{2.071308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121504in}{2.060167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144334in}{2.054386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167164in}{2.042393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189995in}{2.029759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212825in}{2.023165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235655in}{2.009359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258485in}{1.994693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281316in}{1.987024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304146in}{1.970921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326976in}{1.953633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349806in}{1.944541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372637in}{1.925529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395467in}{1.905022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418297in}{1.894040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441127in}{1.871914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463957in}{1.850457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486788in}{1.836554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509618in}{1.793715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532448in}{1.788832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555278in}{1.816617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578109in}{1.804540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600939in}{1.856703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623769in}{1.896703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646599in}{1.944747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669430in}{2.065863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692260in}{1.981494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715090in}{2.186010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737920in}{2.147219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760750in}{2.232019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783581in}{2.419279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806411in}{2.445921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829241in}{2.433714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852071in}{2.373884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874902in}{2.227517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897732in}{1.945739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920562in}{2.228211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943392in}{2.228503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966223in}{2.168891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989053in}{1.923727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011883in}{2.063504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034713in}{2.060341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057544in}{1.968124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080374in}{1.968124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103204in}{1.803408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126034in}{1.908960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148864in}{1.858348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171695in}{1.560230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194525in}{1.764407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217355in}{1.764407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240185in}{1.747562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263016in}{1.621280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285846in}{1.562137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308676in}{1.584166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331506in}{1.437594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354337in}{1.437594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377167in}{1.475716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399997in}{1.494573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422827in}{1.425987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445657in}{1.257134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468488in}{0.994840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491318in}{0.994840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514148in}{1.257668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536978in}{1.318496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559809in}{1.320345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582639in}{1.296860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605469in}{1.274067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628299in}{1.274067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651130in}{1.267368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673960in}{1.269630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696790in}{1.267630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719620in}{1.258978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742450in}{1.250849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765281in}{1.250849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788111in}{1.252248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810941in}{1.263593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833771in}{1.272178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856602in}{1.262392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879432in}{1.207795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902262in}{1.207795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925092in}{0.840663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947923in}{1.147523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970753in}{1.150100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993583in}{1.350955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016413in}{1.433005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039243in}{1.433005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062074in}{1.468058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084904in}{1.457175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107734in}{0.539689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130564in}{1.212862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153395in}{1.355203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176225in}{1.355203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199055in}{1.346380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221885in}{1.263027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482257in}{0.441361in}}{\pgfqpoint{2.739628in}{2.163215in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482257in}{2.261528in}}%
\pgfpathlineto{\pgfqpoint{0.505088in}{2.261245in}}%
\pgfpathlineto{\pgfqpoint{0.527918in}{2.260908in}}%
\pgfpathlineto{\pgfqpoint{0.550748in}{2.259914in}}%
\pgfpathlineto{\pgfqpoint{0.573578in}{2.258524in}}%
\pgfpathlineto{\pgfqpoint{0.596409in}{2.257661in}}%
\pgfpathlineto{\pgfqpoint{0.619239in}{2.255551in}}%
\pgfpathlineto{\pgfqpoint{0.642069in}{2.252922in}}%
\pgfpathlineto{\pgfqpoint{0.664899in}{2.251432in}}%
\pgfpathlineto{\pgfqpoint{0.687730in}{2.248138in}}%
\pgfpathlineto{\pgfqpoint{0.710560in}{2.244429in}}%
\pgfpathlineto{\pgfqpoint{0.733390in}{2.242407in}}%
\pgfpathlineto{\pgfqpoint{0.756220in}{2.238008in}}%
\pgfpathlineto{\pgfqpoint{0.779051in}{2.233131in}}%
\pgfpathlineto{\pgfqpoint{0.801881in}{2.230515in}}%
\pgfpathlineto{\pgfqpoint{0.824711in}{2.224934in}}%
\pgfpathlineto{\pgfqpoint{0.847541in}{2.218882in}}%
\pgfpathlineto{\pgfqpoint{0.870371in}{2.215678in}}%
\pgfpathlineto{\pgfqpoint{0.893202in}{2.208913in}}%
\pgfpathlineto{\pgfqpoint{0.916032in}{2.201668in}}%
\pgfpathlineto{\pgfqpoint{0.938862in}{2.197862in}}%
\pgfpathlineto{\pgfqpoint{0.961692in}{2.189880in}}%
\pgfpathlineto{\pgfqpoint{0.984523in}{2.181395in}}%
\pgfpathlineto{\pgfqpoint{1.007353in}{2.176961in}}%
\pgfpathlineto{\pgfqpoint{1.030183in}{2.167705in}}%
\pgfpathlineto{\pgfqpoint{1.053013in}{2.157923in}}%
\pgfpathlineto{\pgfqpoint{1.075844in}{2.152830in}}%
\pgfpathlineto{\pgfqpoint{1.098674in}{2.142234in}}%
\pgfpathlineto{\pgfqpoint{1.121504in}{2.131079in}}%
\pgfpathlineto{\pgfqpoint{1.144334in}{2.125285in}}%
\pgfpathlineto{\pgfqpoint{1.167164in}{2.113243in}}%
\pgfpathlineto{\pgfqpoint{1.189995in}{2.100551in}}%
\pgfpathlineto{\pgfqpoint{1.212825in}{2.093939in}}%
\pgfpathlineto{\pgfqpoint{1.235655in}{2.080124in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{2.065432in}}%
\pgfpathlineto{\pgfqpoint{1.281316in}{2.057735in}}%
\pgfpathlineto{\pgfqpoint{1.304146in}{2.041607in}}%
\pgfpathlineto{\pgfqpoint{1.326976in}{2.024328in}}%
\pgfpathlineto{\pgfqpoint{1.349806in}{2.015126in}}%
\pgfpathlineto{\pgfqpoint{1.372637in}{1.995636in}}%
\pgfpathlineto{\pgfqpoint{1.395467in}{1.975884in}}%
\pgfpathlineto{\pgfqpoint{1.418297in}{1.966115in}}%
\pgfpathlineto{\pgfqpoint{1.441127in}{1.943178in}}%
\pgfpathlineto{\pgfqpoint{1.463957in}{1.909003in}}%
\pgfpathlineto{\pgfqpoint{1.486788in}{1.892331in}}%
\pgfpathlineto{\pgfqpoint{1.509618in}{1.896124in}}%
\pgfpathlineto{\pgfqpoint{1.532448in}{1.914508in}}%
\pgfpathlineto{\pgfqpoint{1.555278in}{1.883176in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.894320in}}%
\pgfpathlineto{\pgfqpoint{1.600939in}{1.921778in}}%
\pgfpathlineto{\pgfqpoint{1.623769in}{1.895953in}}%
\pgfpathlineto{\pgfqpoint{1.646599in}{2.116288in}}%
\pgfpathlineto{\pgfqpoint{1.669430in}{2.023346in}}%
\pgfpathlineto{\pgfqpoint{1.692260in}{2.129600in}}%
\pgfpathlineto{\pgfqpoint{1.715090in}{2.272757in}}%
\pgfpathlineto{\pgfqpoint{1.737920in}{2.102369in}}%
\pgfpathlineto{\pgfqpoint{1.760750in}{2.354527in}}%
\pgfpathlineto{\pgfqpoint{1.783581in}{2.484299in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{2.506248in}}%
\pgfpathlineto{\pgfqpoint{1.829241in}{2.496831in}}%
\pgfpathlineto{\pgfqpoint{1.852071in}{2.450184in}}%
\pgfpathlineto{\pgfqpoint{1.874902in}{2.349439in}}%
\pgfpathlineto{\pgfqpoint{1.897732in}{2.240811in}}%
\pgfpathlineto{\pgfqpoint{1.920562in}{2.263752in}}%
\pgfpathlineto{\pgfqpoint{1.943392in}{2.292279in}}%
\pgfpathlineto{\pgfqpoint{1.966223in}{2.280110in}}%
\pgfpathlineto{\pgfqpoint{1.989053in}{2.202872in}}%
\pgfpathlineto{\pgfqpoint{2.011883in}{1.780112in}}%
\pgfpathlineto{\pgfqpoint{2.034713in}{2.131874in}}%
\pgfpathlineto{\pgfqpoint{2.057544in}{2.130372in}}%
\pgfpathlineto{\pgfqpoint{2.080374in}{2.130372in}}%
\pgfpathlineto{\pgfqpoint{2.103204in}{2.060696in}}%
\pgfpathlineto{\pgfqpoint{2.126034in}{1.743730in}}%
\pgfpathlineto{\pgfqpoint{2.148864in}{1.971823in}}%
\pgfpathlineto{\pgfqpoint{2.171695in}{1.969590in}}%
\pgfpathlineto{\pgfqpoint{2.194525in}{1.885647in}}%
\pgfpathlineto{\pgfqpoint{2.217355in}{1.885647in}}%
\pgfpathlineto{\pgfqpoint{2.240185in}{1.702139in}}%
\pgfpathlineto{\pgfqpoint{2.263016in}{1.839738in}}%
\pgfpathlineto{\pgfqpoint{2.285846in}{1.817384in}}%
\pgfpathlineto{\pgfqpoint{2.308676in}{1.705542in}}%
\pgfpathlineto{\pgfqpoint{2.331506in}{1.624334in}}%
\pgfpathlineto{\pgfqpoint{2.354337in}{1.624334in}}%
\pgfpathlineto{\pgfqpoint{2.377167in}{1.684782in}}%
\pgfpathlineto{\pgfqpoint{2.399997in}{1.626565in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{1.232234in}}%
\pgfpathlineto{\pgfqpoint{2.445657in}{1.561520in}}%
\pgfpathlineto{\pgfqpoint{2.468488in}{1.551127in}}%
\pgfpathlineto{\pgfqpoint{2.491318in}{1.551127in}}%
\pgfpathlineto{\pgfqpoint{2.514148in}{1.458792in}}%
\pgfpathlineto{\pgfqpoint{2.536978in}{1.241468in}}%
\pgfpathlineto{\pgfqpoint{2.559809in}{1.360663in}}%
\pgfpathlineto{\pgfqpoint{2.582639in}{1.223695in}}%
\pgfpathlineto{\pgfqpoint{2.605469in}{1.309864in}}%
\pgfpathlineto{\pgfqpoint{2.628299in}{1.309864in}}%
\pgfpathlineto{\pgfqpoint{2.651130in}{1.353282in}}%
\pgfpathlineto{\pgfqpoint{2.673960in}{1.332232in}}%
\pgfpathlineto{\pgfqpoint{2.696790in}{1.280494in}}%
\pgfpathlineto{\pgfqpoint{2.719620in}{1.237283in}}%
\pgfpathlineto{\pgfqpoint{2.742450in}{1.248237in}}%
\pgfpathlineto{\pgfqpoint{2.765281in}{1.248237in}}%
\pgfpathlineto{\pgfqpoint{2.788111in}{1.279810in}}%
\pgfpathlineto{\pgfqpoint{2.810941in}{1.294907in}}%
\pgfpathlineto{\pgfqpoint{2.833771in}{1.280864in}}%
\pgfpathlineto{\pgfqpoint{2.856602in}{1.212318in}}%
\pgfpathlineto{\pgfqpoint{2.879432in}{1.093171in}}%
\pgfpathlineto{\pgfqpoint{2.902262in}{1.093171in}}%
\pgfpathlineto{\pgfqpoint{2.925092in}{1.229298in}}%
\pgfpathlineto{\pgfqpoint{2.947923in}{1.148450in}}%
\pgfpathlineto{\pgfqpoint{2.970753in}{1.307115in}}%
\pgfpathlineto{\pgfqpoint{2.993583in}{1.424169in}}%
\pgfpathlineto{\pgfqpoint{3.016413in}{1.482098in}}%
\pgfpathlineto{\pgfqpoint{3.039243in}{1.482098in}}%
\pgfpathlineto{\pgfqpoint{3.062074in}{1.504895in}}%
\pgfpathlineto{\pgfqpoint{3.084904in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{3.107734in}{1.311941in}}%
\pgfpathlineto{\pgfqpoint{3.130564in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{3.153395in}{1.329121in}}%
\pgfpathlineto{\pgfqpoint{3.176225in}{1.329121in}}%
\pgfpathlineto{\pgfqpoint{3.199055in}{1.344597in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{1.296547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482257in}{0.441361in}}{\pgfqpoint{2.739628in}{2.163215in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{2.261528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505088in}{2.261245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527918in}{2.260908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550748in}{2.259914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573578in}{2.258524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596409in}{2.257661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619239in}{2.255551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642069in}{2.252922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664899in}{2.251432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687730in}{2.248138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710560in}{2.244429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733390in}{2.242407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756220in}{2.238008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779051in}{2.233131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801881in}{2.230515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824711in}{2.224934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847541in}{2.218882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870371in}{2.215678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893202in}{2.208913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916032in}{2.201668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938862in}{2.197862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961692in}{2.189880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984523in}{2.181395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007353in}{2.176961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030183in}{2.167705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053013in}{2.157923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075844in}{2.152830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098674in}{2.142234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121504in}{2.131079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144334in}{2.125285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.167164in}{2.113243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189995in}{2.100551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212825in}{2.093939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235655in}{2.080124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258485in}{2.065432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281316in}{2.057735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304146in}{2.041607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326976in}{2.024328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349806in}{2.015126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372637in}{1.995636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395467in}{1.975884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418297in}{1.966115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441127in}{1.943178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463957in}{1.909003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486788in}{1.892331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.509618in}{1.896124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532448in}{1.914508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555278in}{1.883176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578109in}{1.894320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.600939in}{1.921778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623769in}{1.895953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646599in}{2.116288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.669430in}{2.023346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692260in}{2.129600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715090in}{2.272757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737920in}{2.102369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760750in}{2.354527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783581in}{2.484299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806411in}{2.506248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829241in}{2.496831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852071in}{2.450184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874902in}{2.349439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897732in}{2.240811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920562in}{2.263752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943392in}{2.292279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966223in}{2.280110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.989053in}{2.202872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011883in}{1.780112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034713in}{2.131874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057544in}{2.130372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080374in}{2.130372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103204in}{2.060696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126034in}{1.743730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148864in}{1.971823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171695in}{1.969590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194525in}{1.885647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217355in}{1.885647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240185in}{1.702139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263016in}{1.839738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.285846in}{1.817384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308676in}{1.705542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331506in}{1.624334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354337in}{1.624334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377167in}{1.684782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399997in}{1.626565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422827in}{1.232234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445657in}{1.561520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.468488in}{1.551127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491318in}{1.551127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514148in}{1.458792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536978in}{1.241468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.559809in}{1.360663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582639in}{1.223695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605469in}{1.309864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628299in}{1.309864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651130in}{1.353282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673960in}{1.332232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696790in}{1.280494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719620in}{1.237283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742450in}{1.248237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765281in}{1.248237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788111in}{1.279810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810941in}{1.294907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.833771in}{1.280864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856602in}{1.212318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879432in}{1.093171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902262in}{1.093171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925092in}{1.229298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947923in}{1.148450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970753in}{1.307115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993583in}{1.424169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016413in}{1.482098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039243in}{1.482098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062074in}{1.504895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084904in}{1.490552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.107734in}{1.311941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130564in}{1.195298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153395in}{1.329121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176225in}{1.329121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199055in}{1.344597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221885in}{1.296547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482257in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.482257in}{2.604576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221885in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{2.604576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482257in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482257in}{2.604576in}}%
\pgfpathlineto{\pgfqpoint{3.221885in}{2.604576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852071in,y=2.687910in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|\mu^{-2} \mathcal{H}_\mathrm{c}|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579480in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{1.728753in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.756531in}{0.510806in}}{\pgfqpoint{1.756531in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{1.756531in}{1.105713in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.756531in}{1.133491in}}{\pgfqpoint{1.728753in}{1.133491in}}%
\pgfpathlineto{\pgfqpoint{0.579480in}{1.133491in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.551702in}{1.133491in}}{\pgfqpoint{0.551702in}{1.105713in}}%
\pgfpathlineto{\pgfqpoint{0.551702in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.551702in}{0.510806in}}{\pgfqpoint{0.579480in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{0.579480in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607257in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{0.746146in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{0.885035in}{1.029324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746146in}{1.029324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996146in,y=0.980713in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t\mu = 0.0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607257in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{0.746146in}{0.835651in}}%
\pgfpathlineto{\pgfqpoint{0.885035in}{0.835651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746146in}{0.835651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996146in,y=0.787040in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t\mu = 998.4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607257in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{0.746146in}{0.641978in}}%
\pgfpathlineto{\pgfqpoint{0.885035in}{0.641978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746146in}{0.641978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996146in,y=0.593367in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t\mu = 2000.0$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ground_Hamiltonian_L2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482257in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.277741in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.277741in}{2.604576in}}%
\pgfpathlineto{\pgfqpoint{0.482257in}{2.604576in}}%
\pgfpathlineto{\pgfqpoint{0.482257in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609325in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609325in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.456893in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456893in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304461in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.304461in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152030in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152030in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879999in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t\mu$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{0.525976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.477751in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{1.213018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.097033in, y=1.164793in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-9}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{1.900060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.097033in, y=1.851835in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{2.587102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.097033in, y=2.538877in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{0.459395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{0.494539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{0.732796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{0.853779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{0.939617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{1.006198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{1.060599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{1.106594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{1.146437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{1.181581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{1.419838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{1.540820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{1.626659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{1.693240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{1.747641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{1.793636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{1.833479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{1.868623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{2.106880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{2.227862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{2.313701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{2.380282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{2.434683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{2.480678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{2.520521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482257in}{2.555665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.482257in}{0.441361in}}{\pgfqpoint{2.795483in}{2.163215in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609325in}{0.539689in}}%
\pgfpathlineto{\pgfqpoint{0.612037in}{0.911982in}}%
\pgfpathlineto{\pgfqpoint{0.617462in}{1.020501in}}%
\pgfpathlineto{\pgfqpoint{0.625598in}{1.144072in}}%
\pgfpathlineto{\pgfqpoint{0.633735in}{1.237642in}}%
\pgfpathlineto{\pgfqpoint{0.641872in}{1.309765in}}%
\pgfpathlineto{\pgfqpoint{0.652720in}{1.386335in}}%
\pgfpathlineto{\pgfqpoint{0.655433in}{1.398932in}}%
\pgfpathlineto{\pgfqpoint{0.660857in}{1.429783in}}%
\pgfpathlineto{\pgfqpoint{0.671706in}{1.482704in}}%
\pgfpathlineto{\pgfqpoint{0.682555in}{1.526473in}}%
\pgfpathlineto{\pgfqpoint{0.698828in}{1.580547in}}%
\pgfpathlineto{\pgfqpoint{0.715101in}{1.626425in}}%
\pgfpathlineto{\pgfqpoint{0.728663in}{1.659726in}}%
\pgfpathlineto{\pgfqpoint{0.753073in}{1.710881in}}%
\pgfpathlineto{\pgfqpoint{0.772058in}{1.745096in}}%
\pgfpathlineto{\pgfqpoint{0.796468in}{1.783550in}}%
\pgfpathlineto{\pgfqpoint{0.812741in}{1.806689in}}%
\pgfpathlineto{\pgfqpoint{0.839863in}{1.841317in}}%
\pgfpathlineto{\pgfqpoint{0.864273in}{1.869208in}}%
\pgfpathlineto{\pgfqpoint{0.891396in}{1.897208in}}%
\pgfpathlineto{\pgfqpoint{0.923942in}{1.927344in}}%
\pgfpathlineto{\pgfqpoint{0.953777in}{1.952399in}}%
\pgfpathlineto{\pgfqpoint{0.989035in}{1.979393in}}%
\pgfpathlineto{\pgfqpoint{1.029719in}{2.007558in}}%
\pgfpathlineto{\pgfqpoint{1.073114in}{2.034719in}}%
\pgfpathlineto{\pgfqpoint{1.121934in}{2.062456in}}%
\pgfpathlineto{\pgfqpoint{1.173466in}{2.089006in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{2.114412in}}%
\pgfpathlineto{\pgfqpoint{1.287380in}{2.139935in}}%
\pgfpathlineto{\pgfqpoint{1.352473in}{2.165290in}}%
\pgfpathlineto{\pgfqpoint{1.425703in}{2.191343in}}%
\pgfpathlineto{\pgfqpoint{1.501645in}{2.215987in}}%
\pgfpathlineto{\pgfqpoint{1.585724in}{2.240941in}}%
\pgfpathlineto{\pgfqpoint{1.677939in}{2.265934in}}%
\pgfpathlineto{\pgfqpoint{1.778291in}{2.290817in}}%
\pgfpathlineto{\pgfqpoint{1.886780in}{2.315420in}}%
\pgfpathlineto{\pgfqpoint{2.006117in}{2.340170in}}%
\pgfpathlineto{\pgfqpoint{2.136304in}{2.364891in}}%
\pgfpathlineto{\pgfqpoint{2.277339in}{2.389382in}}%
\pgfpathlineto{\pgfqpoint{2.434648in}{2.414393in}}%
\pgfpathlineto{\pgfqpoint{2.602805in}{2.438836in}}%
\pgfpathlineto{\pgfqpoint{2.789948in}{2.463743in}}%
\pgfpathlineto{\pgfqpoint{2.993365in}{2.488505in}}%
\pgfpathlineto{\pgfqpoint{3.150674in}{2.506248in}}%
\pgfpathlineto{\pgfqpoint{3.150674in}{2.506248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482257in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.482257in}{2.604576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277741in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.277741in}{2.604576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482257in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.277741in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482257in}{2.604576in}}%
\pgfpathlineto{\pgfqpoint{3.277741in}{2.604576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.879999in,y=2.687910in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu^{-1}\|H\|^2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ground_mass_loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.277221in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.277221in}{2.629256in}}%
\pgfpathlineto{\pgfqpoint{0.524696in}{2.629256in}}%
\pgfpathlineto{\pgfqpoint{0.524696in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649811in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.649811in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483909in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483909in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318007in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.318007in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152106in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152106in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900958in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t\mu $}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524696in}{0.582727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.534501in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.9910}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524696in}{0.952106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.903881in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.9915}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524696in}{1.321486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.273261in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.9920}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524696in}{1.690866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.642641in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.9925}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524696in}{2.060246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=2.012021in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.9930}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524696in}{2.429626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=2.381400in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.9935}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.524696in}{0.441361in}}{\pgfqpoint{2.752525in}{2.187895in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650478in}{2.528539in}}%
\pgfpathlineto{\pgfqpoint{0.653064in}{2.527599in}}%
\pgfpathlineto{\pgfqpoint{0.653981in}{2.526515in}}%
\pgfpathlineto{\pgfqpoint{0.654315in}{2.526787in}}%
\pgfpathlineto{\pgfqpoint{0.655065in}{2.527454in}}%
\pgfpathlineto{\pgfqpoint{0.655482in}{2.526928in}}%
\pgfpathlineto{\pgfqpoint{0.656233in}{2.525491in}}%
\pgfpathlineto{\pgfqpoint{0.656817in}{2.524955in}}%
\pgfpathlineto{\pgfqpoint{0.657317in}{2.525442in}}%
\pgfpathlineto{\pgfqpoint{0.658068in}{2.525974in}}%
\pgfpathlineto{\pgfqpoint{0.658402in}{2.525534in}}%
\pgfpathlineto{\pgfqpoint{0.659653in}{2.523430in}}%
\pgfpathlineto{\pgfqpoint{0.659987in}{2.523697in}}%
\pgfpathlineto{\pgfqpoint{0.660904in}{2.524574in}}%
\pgfpathlineto{\pgfqpoint{0.661238in}{2.524170in}}%
\pgfpathlineto{\pgfqpoint{0.662489in}{2.521912in}}%
\pgfpathlineto{\pgfqpoint{0.662906in}{2.522378in}}%
\pgfpathlineto{\pgfqpoint{0.664658in}{2.521308in}}%
\pgfpathlineto{\pgfqpoint{0.665658in}{2.520599in}}%
\pgfpathlineto{\pgfqpoint{0.666159in}{2.521301in}}%
\pgfpathlineto{\pgfqpoint{0.666576in}{2.521672in}}%
\pgfpathlineto{\pgfqpoint{0.667076in}{2.521046in}}%
\pgfpathlineto{\pgfqpoint{0.668328in}{2.518909in}}%
\pgfpathlineto{\pgfqpoint{0.668661in}{2.519251in}}%
\pgfpathlineto{\pgfqpoint{0.669412in}{2.520179in}}%
\pgfpathlineto{\pgfqpoint{0.669912in}{2.519640in}}%
\pgfpathlineto{\pgfqpoint{0.671164in}{2.517392in}}%
\pgfpathlineto{\pgfqpoint{0.671497in}{2.517689in}}%
\pgfpathlineto{\pgfqpoint{0.672415in}{2.518646in}}%
\pgfpathlineto{\pgfqpoint{0.672748in}{2.518237in}}%
\pgfpathlineto{\pgfqpoint{0.673999in}{2.515906in}}%
\pgfpathlineto{\pgfqpoint{0.674416in}{2.516366in}}%
\pgfpathlineto{\pgfqpoint{0.676252in}{2.515329in}}%
\pgfpathlineto{\pgfqpoint{0.677002in}{2.514483in}}%
\pgfpathlineto{\pgfqpoint{0.677419in}{2.515046in}}%
\pgfpathlineto{\pgfqpoint{0.679087in}{2.514020in}}%
\pgfpathlineto{\pgfqpoint{0.679838in}{2.513010in}}%
\pgfpathlineto{\pgfqpoint{0.680339in}{2.513477in}}%
\pgfpathlineto{\pgfqpoint{0.681089in}{2.514162in}}%
\pgfpathlineto{\pgfqpoint{0.681506in}{2.513546in}}%
\pgfpathlineto{\pgfqpoint{0.682424in}{2.511821in}}%
\pgfpathlineto{\pgfqpoint{0.682841in}{2.511587in}}%
\pgfpathlineto{\pgfqpoint{0.683341in}{2.512109in}}%
\pgfpathlineto{\pgfqpoint{0.683925in}{2.512686in}}%
\pgfpathlineto{\pgfqpoint{0.684426in}{2.512186in}}%
\pgfpathlineto{\pgfqpoint{0.685677in}{2.510083in}}%
\pgfpathlineto{\pgfqpoint{0.686010in}{2.510297in}}%
\pgfpathlineto{\pgfqpoint{0.686928in}{2.511186in}}%
\pgfpathlineto{\pgfqpoint{0.687262in}{2.510877in}}%
\pgfpathlineto{\pgfqpoint{0.688680in}{2.508586in}}%
\pgfpathlineto{\pgfqpoint{0.689013in}{2.508855in}}%
\pgfpathlineto{\pgfqpoint{0.689931in}{2.509704in}}%
\pgfpathlineto{\pgfqpoint{0.690264in}{2.509328in}}%
\pgfpathlineto{\pgfqpoint{0.691682in}{2.507053in}}%
\pgfpathlineto{\pgfqpoint{0.692016in}{2.507398in}}%
\pgfpathlineto{\pgfqpoint{0.692933in}{2.508255in}}%
\pgfpathlineto{\pgfqpoint{0.693267in}{2.507791in}}%
\pgfpathlineto{\pgfqpoint{0.694518in}{2.505401in}}%
\pgfpathlineto{\pgfqpoint{0.694935in}{2.505937in}}%
\pgfpathlineto{\pgfqpoint{0.696604in}{2.505288in}}%
\pgfpathlineto{\pgfqpoint{0.697354in}{2.503727in}}%
\pgfpathlineto{\pgfqpoint{0.697855in}{2.504242in}}%
\pgfpathlineto{\pgfqpoint{0.698772in}{2.505593in}}%
\pgfpathlineto{\pgfqpoint{0.699106in}{2.505059in}}%
\pgfpathlineto{\pgfqpoint{0.700357in}{2.502013in}}%
\pgfpathlineto{\pgfqpoint{0.700774in}{2.502797in}}%
\pgfpathlineto{\pgfqpoint{0.701775in}{2.504226in}}%
\pgfpathlineto{\pgfqpoint{0.702192in}{2.502996in}}%
\pgfpathlineto{\pgfqpoint{0.703193in}{2.500221in}}%
\pgfpathlineto{\pgfqpoint{0.703860in}{2.501701in}}%
\pgfpathlineto{\pgfqpoint{0.704444in}{2.503113in}}%
\pgfpathlineto{\pgfqpoint{0.704944in}{2.502235in}}%
\pgfpathlineto{\pgfqpoint{0.706029in}{2.498395in}}%
\pgfpathlineto{\pgfqpoint{0.706529in}{2.499392in}}%
\pgfpathlineto{\pgfqpoint{0.707447in}{2.501882in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{2.500599in}}%
\pgfpathlineto{\pgfqpoint{0.708865in}{2.496533in}}%
\pgfpathlineto{\pgfqpoint{0.709532in}{2.498344in}}%
\pgfpathlineto{\pgfqpoint{0.710283in}{2.500711in}}%
\pgfpathlineto{\pgfqpoint{0.710700in}{2.499400in}}%
\pgfpathlineto{\pgfqpoint{0.711701in}{2.494638in}}%
\pgfpathlineto{\pgfqpoint{0.712368in}{2.496629in}}%
\pgfpathlineto{\pgfqpoint{0.713119in}{2.499534in}}%
\pgfpathlineto{\pgfqpoint{0.713619in}{2.497823in}}%
\pgfpathlineto{\pgfqpoint{0.714537in}{2.492715in}}%
\pgfpathlineto{\pgfqpoint{0.715120in}{2.494502in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{2.498351in}}%
\pgfpathlineto{\pgfqpoint{0.716538in}{2.495848in}}%
\pgfpathlineto{\pgfqpoint{0.717539in}{2.490762in}}%
\pgfpathlineto{\pgfqpoint{0.718040in}{2.493147in}}%
\pgfpathlineto{\pgfqpoint{0.718791in}{2.497151in}}%
\pgfpathlineto{\pgfqpoint{0.719291in}{2.495263in}}%
\pgfpathlineto{\pgfqpoint{0.720375in}{2.488771in}}%
\pgfpathlineto{\pgfqpoint{0.720792in}{2.490867in}}%
\pgfpathlineto{\pgfqpoint{0.721626in}{2.495934in}}%
\pgfpathlineto{\pgfqpoint{0.722210in}{2.493128in}}%
\pgfpathlineto{\pgfqpoint{0.723211in}{2.486772in}}%
\pgfpathlineto{\pgfqpoint{0.723712in}{2.489625in}}%
\pgfpathlineto{\pgfqpoint{0.724462in}{2.494694in}}%
\pgfpathlineto{\pgfqpoint{0.724963in}{2.492603in}}%
\pgfpathlineto{\pgfqpoint{0.726047in}{2.484769in}}%
\pgfpathlineto{\pgfqpoint{0.726464in}{2.487210in}}%
\pgfpathlineto{\pgfqpoint{0.727298in}{2.493421in}}%
\pgfpathlineto{\pgfqpoint{0.727882in}{2.490290in}}%
\pgfpathlineto{\pgfqpoint{0.728883in}{2.482774in}}%
\pgfpathlineto{\pgfqpoint{0.729384in}{2.486089in}}%
\pgfpathlineto{\pgfqpoint{0.730134in}{2.492113in}}%
\pgfpathlineto{\pgfqpoint{0.730718in}{2.488824in}}%
\pgfpathlineto{\pgfqpoint{0.731719in}{2.480795in}}%
\pgfpathlineto{\pgfqpoint{0.732220in}{2.484323in}}%
\pgfpathlineto{\pgfqpoint{0.732970in}{2.490766in}}%
\pgfpathlineto{\pgfqpoint{0.733554in}{2.487328in}}%
\pgfpathlineto{\pgfqpoint{0.734555in}{2.478840in}}%
\pgfpathlineto{\pgfqpoint{0.735055in}{2.482561in}}%
\pgfpathlineto{\pgfqpoint{0.735806in}{2.489375in}}%
\pgfpathlineto{\pgfqpoint{0.736390in}{2.485802in}}%
\pgfpathlineto{\pgfqpoint{0.737391in}{2.476906in}}%
\pgfpathlineto{\pgfqpoint{0.737891in}{2.480797in}}%
\pgfpathlineto{\pgfqpoint{0.738642in}{2.487932in}}%
\pgfpathlineto{\pgfqpoint{0.739226in}{2.484242in}}%
\pgfpathlineto{\pgfqpoint{0.740227in}{2.475004in}}%
\pgfpathlineto{\pgfqpoint{0.740727in}{2.479034in}}%
\pgfpathlineto{\pgfqpoint{0.741478in}{2.486435in}}%
\pgfpathlineto{\pgfqpoint{0.742062in}{2.482657in}}%
\pgfpathlineto{\pgfqpoint{0.743063in}{2.473131in}}%
\pgfpathlineto{\pgfqpoint{0.743563in}{2.477265in}}%
\pgfpathlineto{\pgfqpoint{0.744314in}{2.484880in}}%
\pgfpathlineto{\pgfqpoint{0.744898in}{2.481041in}}%
\pgfpathlineto{\pgfqpoint{0.745899in}{2.471289in}}%
\pgfpathlineto{\pgfqpoint{0.746399in}{2.475489in}}%
\pgfpathlineto{\pgfqpoint{0.747150in}{2.483265in}}%
\pgfpathlineto{\pgfqpoint{0.747734in}{2.479402in}}%
\pgfpathlineto{\pgfqpoint{0.748735in}{2.469481in}}%
\pgfpathlineto{\pgfqpoint{0.749235in}{2.473705in}}%
\pgfpathlineto{\pgfqpoint{0.749986in}{2.481590in}}%
\pgfpathlineto{\pgfqpoint{0.750570in}{2.477740in}}%
\pgfpathlineto{\pgfqpoint{0.751571in}{2.467704in}}%
\pgfpathlineto{\pgfqpoint{0.752071in}{2.471906in}}%
\pgfpathlineto{\pgfqpoint{0.752822in}{2.479853in}}%
\pgfpathlineto{\pgfqpoint{0.753406in}{2.476059in}}%
\pgfpathlineto{\pgfqpoint{0.754407in}{2.465954in}}%
\pgfpathlineto{\pgfqpoint{0.754907in}{2.470091in}}%
\pgfpathlineto{\pgfqpoint{0.755658in}{2.478056in}}%
\pgfpathlineto{\pgfqpoint{0.756242in}{2.474358in}}%
\pgfpathlineto{\pgfqpoint{0.757242in}{2.464229in}}%
\pgfpathlineto{\pgfqpoint{0.757743in}{2.468257in}}%
\pgfpathlineto{\pgfqpoint{0.758660in}{2.476214in}}%
\pgfpathlineto{\pgfqpoint{0.759077in}{2.472641in}}%
\pgfpathlineto{\pgfqpoint{0.760078in}{2.462527in}}%
\pgfpathlineto{\pgfqpoint{0.760579in}{2.466401in}}%
\pgfpathlineto{\pgfqpoint{0.761496in}{2.474341in}}%
\pgfpathlineto{\pgfqpoint{0.761913in}{2.470908in}}%
\pgfpathlineto{\pgfqpoint{0.762914in}{2.460842in}}%
\pgfpathlineto{\pgfqpoint{0.763415in}{2.464523in}}%
\pgfpathlineto{\pgfqpoint{0.764332in}{2.472421in}}%
\pgfpathlineto{\pgfqpoint{0.764749in}{2.469161in}}%
\pgfpathlineto{\pgfqpoint{0.765750in}{2.459173in}}%
\pgfpathlineto{\pgfqpoint{0.766334in}{2.463751in}}%
\pgfpathlineto{\pgfqpoint{0.767168in}{2.470459in}}%
\pgfpathlineto{\pgfqpoint{0.767669in}{2.466496in}}%
\pgfpathlineto{\pgfqpoint{0.768586in}{2.457516in}}%
\pgfpathlineto{\pgfqpoint{0.769087in}{2.460700in}}%
\pgfpathlineto{\pgfqpoint{0.770004in}{2.468458in}}%
\pgfpathlineto{\pgfqpoint{0.770505in}{2.464771in}}%
\pgfpathlineto{\pgfqpoint{0.771422in}{2.455868in}}%
\pgfpathlineto{\pgfqpoint{0.771923in}{2.458757in}}%
\pgfpathlineto{\pgfqpoint{0.772840in}{2.466423in}}%
\pgfpathlineto{\pgfqpoint{0.773341in}{2.463041in}}%
\pgfpathlineto{\pgfqpoint{0.774258in}{2.454229in}}%
\pgfpathlineto{\pgfqpoint{0.774842in}{2.457784in}}%
\pgfpathlineto{\pgfqpoint{0.775676in}{2.464360in}}%
\pgfpathlineto{\pgfqpoint{0.776177in}{2.461305in}}%
\pgfpathlineto{\pgfqpoint{0.777094in}{2.452597in}}%
\pgfpathlineto{\pgfqpoint{0.777678in}{2.455755in}}%
\pgfpathlineto{\pgfqpoint{0.778512in}{2.462271in}}%
\pgfpathlineto{\pgfqpoint{0.779096in}{2.458552in}}%
\pgfpathlineto{\pgfqpoint{0.780097in}{2.450973in}}%
\pgfpathlineto{\pgfqpoint{0.780597in}{2.454420in}}%
\pgfpathlineto{\pgfqpoint{0.781348in}{2.460163in}}%
\pgfpathlineto{\pgfqpoint{0.781848in}{2.457817in}}%
\pgfpathlineto{\pgfqpoint{0.782933in}{2.449241in}}%
\pgfpathlineto{\pgfqpoint{0.783433in}{2.452315in}}%
\pgfpathlineto{\pgfqpoint{0.784184in}{2.458039in}}%
\pgfpathlineto{\pgfqpoint{0.784768in}{2.455171in}}%
\pgfpathlineto{\pgfqpoint{0.785769in}{2.447514in}}%
\pgfpathlineto{\pgfqpoint{0.786269in}{2.450206in}}%
\pgfpathlineto{\pgfqpoint{0.787187in}{2.455955in}}%
\pgfpathlineto{\pgfqpoint{0.787604in}{2.453473in}}%
\pgfpathlineto{\pgfqpoint{0.788605in}{2.445791in}}%
\pgfpathlineto{\pgfqpoint{0.789188in}{2.448931in}}%
\pgfpathlineto{\pgfqpoint{0.790023in}{2.453922in}}%
\pgfpathlineto{\pgfqpoint{0.790523in}{2.451146in}}%
\pgfpathlineto{\pgfqpoint{0.791441in}{2.444074in}}%
\pgfpathlineto{\pgfqpoint{0.792024in}{2.446779in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{2.451881in}}%
\pgfpathlineto{\pgfqpoint{0.793359in}{2.449491in}}%
\pgfpathlineto{\pgfqpoint{0.794443in}{2.442371in}}%
\pgfpathlineto{\pgfqpoint{0.794860in}{2.444636in}}%
\pgfpathlineto{\pgfqpoint{0.795694in}{2.449836in}}%
\pgfpathlineto{\pgfqpoint{0.796278in}{2.447008in}}%
\pgfpathlineto{\pgfqpoint{0.797279in}{2.440545in}}%
\pgfpathlineto{\pgfqpoint{0.797780in}{2.443020in}}%
\pgfpathlineto{\pgfqpoint{0.798530in}{2.447787in}}%
\pgfpathlineto{\pgfqpoint{0.799114in}{2.445385in}}%
\pgfpathlineto{\pgfqpoint{0.800115in}{2.438732in}}%
\pgfpathlineto{\pgfqpoint{0.800699in}{2.441618in}}%
\pgfpathlineto{\pgfqpoint{0.801533in}{2.445812in}}%
\pgfpathlineto{\pgfqpoint{0.802034in}{2.443186in}}%
\pgfpathlineto{\pgfqpoint{0.802951in}{2.436930in}}%
\pgfpathlineto{\pgfqpoint{0.803452in}{2.438727in}}%
\pgfpathlineto{\pgfqpoint{0.804369in}{2.443861in}}%
\pgfpathlineto{\pgfqpoint{0.804869in}{2.441566in}}%
\pgfpathlineto{\pgfqpoint{0.805787in}{2.435131in}}%
\pgfpathlineto{\pgfqpoint{0.806371in}{2.437277in}}%
\pgfpathlineto{\pgfqpoint{0.807205in}{2.441882in}}%
\pgfpathlineto{\pgfqpoint{0.807789in}{2.439134in}}%
\pgfpathlineto{\pgfqpoint{0.808790in}{2.433239in}}%
\pgfpathlineto{\pgfqpoint{0.809290in}{2.435572in}}%
\pgfpathlineto{\pgfqpoint{0.810041in}{2.439862in}}%
\pgfpathlineto{\pgfqpoint{0.810541in}{2.438200in}}%
\pgfpathlineto{\pgfqpoint{0.811626in}{2.431295in}}%
\pgfpathlineto{\pgfqpoint{0.812126in}{2.433351in}}%
\pgfpathlineto{\pgfqpoint{0.813044in}{2.437801in}}%
\pgfpathlineto{\pgfqpoint{0.813461in}{2.435718in}}%
\pgfpathlineto{\pgfqpoint{0.814462in}{2.429322in}}%
\pgfpathlineto{\pgfqpoint{0.815045in}{2.431789in}}%
\pgfpathlineto{\pgfqpoint{0.815880in}{2.435758in}}%
\pgfpathlineto{\pgfqpoint{0.816380in}{2.433393in}}%
\pgfpathlineto{\pgfqpoint{0.817298in}{2.427314in}}%
\pgfpathlineto{\pgfqpoint{0.817881in}{2.429483in}}%
\pgfpathlineto{\pgfqpoint{0.818716in}{2.433643in}}%
\pgfpathlineto{\pgfqpoint{0.819216in}{2.431530in}}%
\pgfpathlineto{\pgfqpoint{0.820300in}{2.425252in}}%
\pgfpathlineto{\pgfqpoint{0.820717in}{2.427145in}}%
\pgfpathlineto{\pgfqpoint{0.821551in}{2.431460in}}%
\pgfpathlineto{\pgfqpoint{0.822135in}{2.428852in}}%
\pgfpathlineto{\pgfqpoint{0.823136in}{2.423090in}}%
\pgfpathlineto{\pgfqpoint{0.823637in}{2.425209in}}%
\pgfpathlineto{\pgfqpoint{0.824387in}{2.429217in}}%
\pgfpathlineto{\pgfqpoint{0.824888in}{2.427600in}}%
\pgfpathlineto{\pgfqpoint{0.825972in}{2.420913in}}%
\pgfpathlineto{\pgfqpoint{0.826473in}{2.422808in}}%
\pgfpathlineto{\pgfqpoint{0.827390in}{2.426909in}}%
\pgfpathlineto{\pgfqpoint{0.827807in}{2.424860in}}%
\pgfpathlineto{\pgfqpoint{0.828808in}{2.418726in}}%
\pgfpathlineto{\pgfqpoint{0.829475in}{2.421493in}}%
\pgfpathlineto{\pgfqpoint{0.830226in}{2.424646in}}%
\pgfpathlineto{\pgfqpoint{0.830643in}{2.422786in}}%
\pgfpathlineto{\pgfqpoint{0.831644in}{2.416535in}}%
\pgfpathlineto{\pgfqpoint{0.832311in}{2.419036in}}%
\pgfpathlineto{\pgfqpoint{0.833062in}{2.422339in}}%
\pgfpathlineto{\pgfqpoint{0.833562in}{2.420207in}}%
\pgfpathlineto{\pgfqpoint{0.834647in}{2.414351in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{2.416167in}}%
\pgfpathlineto{\pgfqpoint{0.835898in}{2.419994in}}%
\pgfpathlineto{\pgfqpoint{0.836398in}{2.418080in}}%
\pgfpathlineto{\pgfqpoint{0.837483in}{2.412085in}}%
\pgfpathlineto{\pgfqpoint{0.837900in}{2.413728in}}%
\pgfpathlineto{\pgfqpoint{0.838734in}{2.417618in}}%
\pgfpathlineto{\pgfqpoint{0.839318in}{2.415225in}}%
\pgfpathlineto{\pgfqpoint{0.840319in}{2.409828in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{2.412278in}}%
\pgfpathlineto{\pgfqpoint{0.841570in}{2.415213in}}%
\pgfpathlineto{\pgfqpoint{0.842154in}{2.413062in}}%
\pgfpathlineto{\pgfqpoint{0.843155in}{2.407580in}}%
\pgfpathlineto{\pgfqpoint{0.843738in}{2.409806in}}%
\pgfpathlineto{\pgfqpoint{0.844573in}{2.412753in}}%
\pgfpathlineto{\pgfqpoint{0.844990in}{2.410871in}}%
\pgfpathlineto{\pgfqpoint{0.845991in}{2.405344in}}%
\pgfpathlineto{\pgfqpoint{0.846658in}{2.407707in}}%
\pgfpathlineto{\pgfqpoint{0.847409in}{2.410366in}}%
\pgfpathlineto{\pgfqpoint{0.847826in}{2.408656in}}%
\pgfpathlineto{\pgfqpoint{0.848826in}{2.403118in}}%
\pgfpathlineto{\pgfqpoint{0.849494in}{2.405231in}}%
\pgfpathlineto{\pgfqpoint{0.850244in}{2.407958in}}%
\pgfpathlineto{\pgfqpoint{0.850661in}{2.406417in}}%
\pgfpathlineto{\pgfqpoint{0.851829in}{2.400906in}}%
\pgfpathlineto{\pgfqpoint{0.852413in}{2.403333in}}%
\pgfpathlineto{\pgfqpoint{0.853080in}{2.405533in}}%
\pgfpathlineto{\pgfqpoint{0.853581in}{2.403794in}}%
\pgfpathlineto{\pgfqpoint{0.854665in}{2.398643in}}%
\pgfpathlineto{\pgfqpoint{0.855082in}{2.400020in}}%
\pgfpathlineto{\pgfqpoint{0.855916in}{2.403095in}}%
\pgfpathlineto{\pgfqpoint{0.856417in}{2.401546in}}%
\pgfpathlineto{\pgfqpoint{0.857501in}{2.396395in}}%
\pgfpathlineto{\pgfqpoint{0.858002in}{2.397877in}}%
\pgfpathlineto{\pgfqpoint{0.858752in}{2.400646in}}%
\pgfpathlineto{\pgfqpoint{0.859253in}{2.399280in}}%
\pgfpathlineto{\pgfqpoint{0.860337in}{2.394161in}}%
\pgfpathlineto{\pgfqpoint{0.860837in}{2.395457in}}%
\pgfpathlineto{\pgfqpoint{0.861588in}{2.398189in}}%
\pgfpathlineto{\pgfqpoint{0.862089in}{2.396996in}}%
\pgfpathlineto{\pgfqpoint{0.863173in}{2.391941in}}%
\pgfpathlineto{\pgfqpoint{0.863673in}{2.393056in}}%
\pgfpathlineto{\pgfqpoint{0.864424in}{2.395726in}}%
\pgfpathlineto{\pgfqpoint{0.864925in}{2.394696in}}%
\pgfpathlineto{\pgfqpoint{0.866009in}{2.389735in}}%
\pgfpathlineto{\pgfqpoint{0.866593in}{2.391118in}}%
\pgfpathlineto{\pgfqpoint{0.867427in}{2.393258in}}%
\pgfpathlineto{\pgfqpoint{0.867927in}{2.391588in}}%
\pgfpathlineto{\pgfqpoint{0.869012in}{2.387545in}}%
\pgfpathlineto{\pgfqpoint{0.869429in}{2.388729in}}%
\pgfpathlineto{\pgfqpoint{0.870263in}{2.390824in}}%
\pgfpathlineto{\pgfqpoint{0.870763in}{2.389318in}}%
\pgfpathlineto{\pgfqpoint{0.871848in}{2.385317in}}%
\pgfpathlineto{\pgfqpoint{0.872265in}{2.386359in}}%
\pgfpathlineto{\pgfqpoint{0.873099in}{2.388385in}}%
\pgfpathlineto{\pgfqpoint{0.873599in}{2.387032in}}%
\pgfpathlineto{\pgfqpoint{0.874684in}{2.383103in}}%
\pgfpathlineto{\pgfqpoint{0.875184in}{2.384162in}}%
\pgfpathlineto{\pgfqpoint{0.875935in}{2.385945in}}%
\pgfpathlineto{\pgfqpoint{0.876435in}{2.384733in}}%
\pgfpathlineto{\pgfqpoint{0.877519in}{2.380904in}}%
\pgfpathlineto{\pgfqpoint{0.878020in}{2.381808in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{2.383505in}}%
\pgfpathlineto{\pgfqpoint{0.879271in}{2.382421in}}%
\pgfpathlineto{\pgfqpoint{0.880355in}{2.378719in}}%
\pgfpathlineto{\pgfqpoint{0.880856in}{2.379478in}}%
\pgfpathlineto{\pgfqpoint{0.881607in}{2.381068in}}%
\pgfpathlineto{\pgfqpoint{0.882107in}{2.380098in}}%
\pgfpathlineto{\pgfqpoint{0.883191in}{2.376547in}}%
\pgfpathlineto{\pgfqpoint{0.883692in}{2.377171in}}%
\pgfpathlineto{\pgfqpoint{0.884442in}{2.378638in}}%
\pgfpathlineto{\pgfqpoint{0.884943in}{2.377766in}}%
\pgfpathlineto{\pgfqpoint{0.886194in}{2.374402in}}%
\pgfpathlineto{\pgfqpoint{0.886611in}{2.375186in}}%
\pgfpathlineto{\pgfqpoint{0.887445in}{2.376127in}}%
\pgfpathlineto{\pgfqpoint{0.887946in}{2.374878in}}%
\pgfpathlineto{\pgfqpoint{0.889030in}{2.372230in}}%
\pgfpathlineto{\pgfqpoint{0.889447in}{2.372905in}}%
\pgfpathlineto{\pgfqpoint{0.890448in}{2.373476in}}%
\pgfpathlineto{\pgfqpoint{0.890782in}{2.372578in}}%
\pgfpathlineto{\pgfqpoint{0.891866in}{2.370074in}}%
\pgfpathlineto{\pgfqpoint{0.892283in}{2.370650in}}%
\pgfpathlineto{\pgfqpoint{0.893618in}{2.370270in}}%
\pgfpathlineto{\pgfqpoint{0.893701in}{2.369900in}}%
\pgfpathlineto{\pgfqpoint{0.894869in}{2.368018in}}%
\pgfpathlineto{\pgfqpoint{0.895536in}{2.368827in}}%
\pgfpathlineto{\pgfqpoint{0.895786in}{2.369034in}}%
\pgfpathlineto{\pgfqpoint{0.896370in}{2.368060in}}%
\pgfpathlineto{\pgfqpoint{0.900707in}{2.363852in}}%
\pgfpathlineto{\pgfqpoint{0.900874in}{2.363996in}}%
\pgfpathlineto{\pgfqpoint{0.901458in}{2.364326in}}%
\pgfpathlineto{\pgfqpoint{0.901875in}{2.363715in}}%
\pgfpathlineto{\pgfqpoint{0.902626in}{2.362214in}}%
\pgfpathlineto{\pgfqpoint{0.903377in}{2.361625in}}%
\pgfpathlineto{\pgfqpoint{0.903877in}{2.361911in}}%
\pgfpathlineto{\pgfqpoint{0.904294in}{2.362001in}}%
\pgfpathlineto{\pgfqpoint{0.904711in}{2.361355in}}%
\pgfpathlineto{\pgfqpoint{0.904794in}{2.361314in}}%
\pgfpathlineto{\pgfqpoint{0.906212in}{2.359525in}}%
\pgfpathlineto{\pgfqpoint{0.906379in}{2.359595in}}%
\pgfpathlineto{\pgfqpoint{0.906963in}{2.359805in}}%
\pgfpathlineto{\pgfqpoint{0.907380in}{2.359277in}}%
\pgfpathlineto{\pgfqpoint{0.908131in}{2.358026in}}%
\pgfpathlineto{\pgfqpoint{0.909382in}{2.357540in}}%
\pgfpathlineto{\pgfqpoint{0.909799in}{2.357565in}}%
\pgfpathlineto{\pgfqpoint{0.910216in}{2.356943in}}%
\pgfpathlineto{\pgfqpoint{0.910300in}{2.356916in}}%
\pgfpathlineto{\pgfqpoint{0.911717in}{2.355305in}}%
\pgfpathlineto{\pgfqpoint{0.911884in}{2.355358in}}%
\pgfpathlineto{\pgfqpoint{0.912468in}{2.355481in}}%
\pgfpathlineto{\pgfqpoint{0.912885in}{2.354909in}}%
\pgfpathlineto{\pgfqpoint{0.913636in}{2.353680in}}%
\pgfpathlineto{\pgfqpoint{0.914387in}{2.353157in}}%
\pgfpathlineto{\pgfqpoint{0.914887in}{2.353340in}}%
\pgfpathlineto{\pgfqpoint{0.915304in}{2.353339in}}%
\pgfpathlineto{\pgfqpoint{0.915721in}{2.352645in}}%
\pgfpathlineto{\pgfqpoint{0.918807in}{2.349955in}}%
\pgfpathlineto{\pgfqpoint{0.919725in}{2.348704in}}%
\pgfpathlineto{\pgfqpoint{0.920142in}{2.349088in}}%
\pgfpathlineto{\pgfqpoint{0.921977in}{2.346929in}}%
\pgfpathlineto{\pgfqpoint{0.922561in}{2.346456in}}%
\pgfpathlineto{\pgfqpoint{0.923061in}{2.346952in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{2.347324in}}%
\pgfpathlineto{\pgfqpoint{0.923979in}{2.346734in}}%
\pgfpathlineto{\pgfqpoint{0.925230in}{2.344117in}}%
\pgfpathlineto{\pgfqpoint{0.925647in}{2.344605in}}%
\pgfpathlineto{\pgfqpoint{0.927148in}{2.343657in}}%
\pgfpathlineto{\pgfqpoint{0.928066in}{2.341806in}}%
\pgfpathlineto{\pgfqpoint{0.928483in}{2.342417in}}%
\pgfpathlineto{\pgfqpoint{0.929651in}{2.342564in}}%
\pgfpathlineto{\pgfqpoint{0.929817in}{2.342052in}}%
\pgfpathlineto{\pgfqpoint{0.930902in}{2.339489in}}%
\pgfpathlineto{\pgfqpoint{0.931319in}{2.340216in}}%
\pgfpathlineto{\pgfqpoint{0.932153in}{2.341198in}}%
\pgfpathlineto{\pgfqpoint{0.932653in}{2.339947in}}%
\pgfpathlineto{\pgfqpoint{0.933738in}{2.337165in}}%
\pgfpathlineto{\pgfqpoint{0.934155in}{2.338004in}}%
\pgfpathlineto{\pgfqpoint{0.934989in}{2.339202in}}%
\pgfpathlineto{\pgfqpoint{0.935489in}{2.337864in}}%
\pgfpathlineto{\pgfqpoint{0.936574in}{2.334836in}}%
\pgfpathlineto{\pgfqpoint{0.936991in}{2.335778in}}%
\pgfpathlineto{\pgfqpoint{0.937825in}{2.337212in}}%
\pgfpathlineto{\pgfqpoint{0.938325in}{2.335801in}}%
\pgfpathlineto{\pgfqpoint{0.939410in}{2.332503in}}%
\pgfpathlineto{\pgfqpoint{0.939827in}{2.333538in}}%
\pgfpathlineto{\pgfqpoint{0.940661in}{2.335226in}}%
\pgfpathlineto{\pgfqpoint{0.941161in}{2.333756in}}%
\pgfpathlineto{\pgfqpoint{0.942245in}{2.330166in}}%
\pgfpathlineto{\pgfqpoint{0.942663in}{2.331285in}}%
\pgfpathlineto{\pgfqpoint{0.943497in}{2.333242in}}%
\pgfpathlineto{\pgfqpoint{0.943997in}{2.331729in}}%
\pgfpathlineto{\pgfqpoint{0.945081in}{2.327827in}}%
\pgfpathlineto{\pgfqpoint{0.945498in}{2.329018in}}%
\pgfpathlineto{\pgfqpoint{0.946333in}{2.331256in}}%
\pgfpathlineto{\pgfqpoint{0.946833in}{2.329717in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{2.325488in}}%
\pgfpathlineto{\pgfqpoint{0.948334in}{2.326736in}}%
\pgfpathlineto{\pgfqpoint{0.949169in}{2.329266in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{2.327720in}}%
\pgfpathlineto{\pgfqpoint{0.950753in}{2.323148in}}%
\pgfpathlineto{\pgfqpoint{0.951170in}{2.324440in}}%
\pgfpathlineto{\pgfqpoint{0.952004in}{2.327270in}}%
\pgfpathlineto{\pgfqpoint{0.952505in}{2.325734in}}%
\pgfpathlineto{\pgfqpoint{0.953589in}{2.320809in}}%
\pgfpathlineto{\pgfqpoint{0.954006in}{2.322130in}}%
\pgfpathlineto{\pgfqpoint{0.954840in}{2.325265in}}%
\pgfpathlineto{\pgfqpoint{0.955424in}{2.323140in}}%
\pgfpathlineto{\pgfqpoint{0.956425in}{2.318472in}}%
\pgfpathlineto{\pgfqpoint{0.957009in}{2.320682in}}%
\pgfpathlineto{\pgfqpoint{0.957676in}{2.323248in}}%
\pgfpathlineto{\pgfqpoint{0.958260in}{2.321158in}}%
\pgfpathlineto{\pgfqpoint{0.959261in}{2.316137in}}%
\pgfpathlineto{\pgfqpoint{0.959845in}{2.318386in}}%
\pgfpathlineto{\pgfqpoint{0.960512in}{2.321217in}}%
\pgfpathlineto{\pgfqpoint{0.961096in}{2.319185in}}%
\pgfpathlineto{\pgfqpoint{0.962097in}{2.313806in}}%
\pgfpathlineto{\pgfqpoint{0.962681in}{2.316071in}}%
\pgfpathlineto{\pgfqpoint{0.963515in}{2.319148in}}%
\pgfpathlineto{\pgfqpoint{0.963932in}{2.317217in}}%
\pgfpathlineto{\pgfqpoint{0.964933in}{2.311479in}}%
\pgfpathlineto{\pgfqpoint{0.965517in}{2.313737in}}%
\pgfpathlineto{\pgfqpoint{0.966351in}{2.317138in}}%
\pgfpathlineto{\pgfqpoint{0.966851in}{2.314765in}}%
\pgfpathlineto{\pgfqpoint{0.967769in}{2.309156in}}%
\pgfpathlineto{\pgfqpoint{0.968269in}{2.310738in}}%
\pgfpathlineto{\pgfqpoint{0.969187in}{2.315112in}}%
\pgfpathlineto{\pgfqpoint{0.969604in}{2.313288in}}%
\pgfpathlineto{\pgfqpoint{0.970605in}{2.306838in}}%
\pgfpathlineto{\pgfqpoint{0.971272in}{2.309475in}}%
\pgfpathlineto{\pgfqpoint{0.972023in}{2.313066in}}%
\pgfpathlineto{\pgfqpoint{0.972523in}{2.310820in}}%
\pgfpathlineto{\pgfqpoint{0.973441in}{2.304523in}}%
\pgfpathlineto{\pgfqpoint{0.974025in}{2.306619in}}%
\pgfpathlineto{\pgfqpoint{0.974859in}{2.310996in}}%
\pgfpathlineto{\pgfqpoint{0.975359in}{2.308845in}}%
\pgfpathlineto{\pgfqpoint{0.976444in}{2.302183in}}%
\pgfpathlineto{\pgfqpoint{0.976861in}{2.304206in}}%
\pgfpathlineto{\pgfqpoint{0.977695in}{2.308902in}}%
\pgfpathlineto{\pgfqpoint{0.978279in}{2.306058in}}%
\pgfpathlineto{\pgfqpoint{0.979279in}{2.299810in}}%
\pgfpathlineto{\pgfqpoint{0.979780in}{2.302277in}}%
\pgfpathlineto{\pgfqpoint{0.980531in}{2.306779in}}%
\pgfpathlineto{\pgfqpoint{0.981031in}{2.304874in}}%
\pgfpathlineto{\pgfqpoint{0.982115in}{2.297437in}}%
\pgfpathlineto{\pgfqpoint{0.982616in}{2.299834in}}%
\pgfpathlineto{\pgfqpoint{0.983367in}{2.304627in}}%
\pgfpathlineto{\pgfqpoint{0.983950in}{2.302068in}}%
\pgfpathlineto{\pgfqpoint{0.984951in}{2.295063in}}%
\pgfpathlineto{\pgfqpoint{0.985535in}{2.298164in}}%
\pgfpathlineto{\pgfqpoint{0.986369in}{2.302462in}}%
\pgfpathlineto{\pgfqpoint{0.986786in}{2.300059in}}%
\pgfpathlineto{\pgfqpoint{0.987787in}{2.292689in}}%
\pgfpathlineto{\pgfqpoint{0.988371in}{2.295687in}}%
\pgfpathlineto{\pgfqpoint{0.989205in}{2.300326in}}%
\pgfpathlineto{\pgfqpoint{0.989706in}{2.297394in}}%
\pgfpathlineto{\pgfqpoint{0.990623in}{2.290316in}}%
\pgfpathlineto{\pgfqpoint{0.991124in}{2.292381in}}%
\pgfpathlineto{\pgfqpoint{0.992041in}{2.298159in}}%
\pgfpathlineto{\pgfqpoint{0.992542in}{2.295362in}}%
\pgfpathlineto{\pgfqpoint{0.993459in}{2.287944in}}%
\pgfpathlineto{\pgfqpoint{0.994043in}{2.290667in}}%
\pgfpathlineto{\pgfqpoint{0.994877in}{2.295960in}}%
\pgfpathlineto{\pgfqpoint{0.995378in}{2.293315in}}%
\pgfpathlineto{\pgfqpoint{0.996295in}{2.285574in}}%
\pgfpathlineto{\pgfqpoint{0.996879in}{2.288126in}}%
\pgfpathlineto{\pgfqpoint{0.997713in}{2.293726in}}%
\pgfpathlineto{\pgfqpoint{0.998213in}{2.291251in}}%
\pgfpathlineto{\pgfqpoint{0.999298in}{2.283152in}}%
\pgfpathlineto{\pgfqpoint{0.999715in}{2.285568in}}%
\pgfpathlineto{\pgfqpoint{1.000549in}{2.291457in}}%
\pgfpathlineto{\pgfqpoint{1.001133in}{2.288239in}}%
\pgfpathlineto{\pgfqpoint{1.002134in}{2.280701in}}%
\pgfpathlineto{\pgfqpoint{1.002634in}{2.283618in}}%
\pgfpathlineto{\pgfqpoint{1.003385in}{2.289152in}}%
\pgfpathlineto{\pgfqpoint{1.003969in}{2.286146in}}%
\pgfpathlineto{\pgfqpoint{1.004970in}{2.278250in}}%
\pgfpathlineto{\pgfqpoint{1.005470in}{2.281022in}}%
\pgfpathlineto{\pgfqpoint{1.006388in}{2.286804in}}%
\pgfpathlineto{\pgfqpoint{1.006805in}{2.284031in}}%
\pgfpathlineto{\pgfqpoint{1.007806in}{2.275800in}}%
\pgfpathlineto{\pgfqpoint{1.008389in}{2.279314in}}%
\pgfpathlineto{\pgfqpoint{1.009224in}{2.284512in}}%
\pgfpathlineto{\pgfqpoint{1.009724in}{2.281152in}}%
\pgfpathlineto{\pgfqpoint{1.010642in}{2.273353in}}%
\pgfpathlineto{\pgfqpoint{1.011142in}{2.275781in}}%
\pgfpathlineto{\pgfqpoint{1.012060in}{2.282184in}}%
\pgfpathlineto{\pgfqpoint{1.012477in}{2.279734in}}%
\pgfpathlineto{\pgfqpoint{1.013477in}{2.270909in}}%
\pgfpathlineto{\pgfqpoint{1.014145in}{2.274739in}}%
\pgfpathlineto{\pgfqpoint{1.014895in}{2.279817in}}%
\pgfpathlineto{\pgfqpoint{1.015396in}{2.276837in}}%
\pgfpathlineto{\pgfqpoint{1.016313in}{2.268470in}}%
\pgfpathlineto{\pgfqpoint{1.016897in}{2.271368in}}%
\pgfpathlineto{\pgfqpoint{1.017731in}{2.277413in}}%
\pgfpathlineto{\pgfqpoint{1.018232in}{2.274645in}}%
\pgfpathlineto{\pgfqpoint{1.019316in}{2.266017in}}%
\pgfpathlineto{\pgfqpoint{1.019733in}{2.268692in}}%
\pgfpathlineto{\pgfqpoint{1.020567in}{2.274970in}}%
\pgfpathlineto{\pgfqpoint{1.021151in}{2.271433in}}%
\pgfpathlineto{\pgfqpoint{1.022152in}{2.263496in}}%
\pgfpathlineto{\pgfqpoint{1.022653in}{2.266687in}}%
\pgfpathlineto{\pgfqpoint{1.023403in}{2.272489in}}%
\pgfpathlineto{\pgfqpoint{1.023987in}{2.269210in}}%
\pgfpathlineto{\pgfqpoint{1.024988in}{2.260981in}}%
\pgfpathlineto{\pgfqpoint{1.025489in}{2.263977in}}%
\pgfpathlineto{\pgfqpoint{1.026239in}{2.269971in}}%
\pgfpathlineto{\pgfqpoint{1.026823in}{2.266963in}}%
\pgfpathlineto{\pgfqpoint{1.027824in}{2.258472in}}%
\pgfpathlineto{\pgfqpoint{1.028408in}{2.262195in}}%
\pgfpathlineto{\pgfqpoint{1.029242in}{2.267465in}}%
\pgfpathlineto{\pgfqpoint{1.029659in}{2.264691in}}%
\pgfpathlineto{\pgfqpoint{1.030660in}{2.255971in}}%
\pgfpathlineto{\pgfqpoint{1.031244in}{2.259452in}}%
\pgfpathlineto{\pgfqpoint{1.032078in}{2.264965in}}%
\pgfpathlineto{\pgfqpoint{1.032578in}{2.261638in}}%
\pgfpathlineto{\pgfqpoint{1.033496in}{2.253479in}}%
\pgfpathlineto{\pgfqpoint{1.034080in}{2.256701in}}%
\pgfpathlineto{\pgfqpoint{1.034914in}{2.262429in}}%
\pgfpathlineto{\pgfqpoint{1.035414in}{2.259342in}}%
\pgfpathlineto{\pgfqpoint{1.036332in}{2.250996in}}%
\pgfpathlineto{\pgfqpoint{1.036916in}{2.253944in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{2.259858in}}%
\pgfpathlineto{\pgfqpoint{1.038250in}{2.257022in}}%
\pgfpathlineto{\pgfqpoint{1.039335in}{2.248523in}}%
\pgfpathlineto{\pgfqpoint{1.039752in}{2.251184in}}%
\pgfpathlineto{\pgfqpoint{1.040586in}{2.257254in}}%
\pgfpathlineto{\pgfqpoint{1.041170in}{2.253694in}}%
\pgfpathlineto{\pgfqpoint{1.042170in}{2.245966in}}%
\pgfpathlineto{\pgfqpoint{1.042671in}{2.249079in}}%
\pgfpathlineto{\pgfqpoint{1.043422in}{2.254617in}}%
\pgfpathlineto{\pgfqpoint{1.043922in}{2.252309in}}%
\pgfpathlineto{\pgfqpoint{1.045006in}{2.243420in}}%
\pgfpathlineto{\pgfqpoint{1.045507in}{2.246292in}}%
\pgfpathlineto{\pgfqpoint{1.046258in}{2.251949in}}%
\pgfpathlineto{\pgfqpoint{1.046841in}{2.248998in}}%
\pgfpathlineto{\pgfqpoint{1.047842in}{2.240887in}}%
\pgfpathlineto{\pgfqpoint{1.048426in}{2.244394in}}%
\pgfpathlineto{\pgfqpoint{1.049260in}{2.249280in}}%
\pgfpathlineto{\pgfqpoint{1.049677in}{2.246617in}}%
\pgfpathlineto{\pgfqpoint{1.050678in}{2.238368in}}%
\pgfpathlineto{\pgfqpoint{1.051262in}{2.241586in}}%
\pgfpathlineto{\pgfqpoint{1.052096in}{2.246647in}}%
\pgfpathlineto{\pgfqpoint{1.052597in}{2.243515in}}%
\pgfpathlineto{\pgfqpoint{1.053514in}{2.235863in}}%
\pgfpathlineto{\pgfqpoint{1.054098in}{2.238780in}}%
\pgfpathlineto{\pgfqpoint{1.054932in}{2.243986in}}%
\pgfpathlineto{\pgfqpoint{1.055433in}{2.241127in}}%
\pgfpathlineto{\pgfqpoint{1.056350in}{2.233373in}}%
\pgfpathlineto{\pgfqpoint{1.056934in}{2.235979in}}%
\pgfpathlineto{\pgfqpoint{1.057768in}{2.241300in}}%
\pgfpathlineto{\pgfqpoint{1.058269in}{2.238719in}}%
\pgfpathlineto{\pgfqpoint{1.059353in}{2.230862in}}%
\pgfpathlineto{\pgfqpoint{1.059770in}{2.233187in}}%
\pgfpathlineto{\pgfqpoint{1.060604in}{2.238591in}}%
\pgfpathlineto{\pgfqpoint{1.061188in}{2.235396in}}%
\pgfpathlineto{\pgfqpoint{1.062189in}{2.228309in}}%
\pgfpathlineto{\pgfqpoint{1.062689in}{2.230961in}}%
\pgfpathlineto{\pgfqpoint{1.063440in}{2.235860in}}%
\pgfpathlineto{\pgfqpoint{1.063940in}{2.233844in}}%
\pgfpathlineto{\pgfqpoint{1.065025in}{2.225775in}}%
\pgfpathlineto{\pgfqpoint{1.065525in}{2.228158in}}%
\pgfpathlineto{\pgfqpoint{1.066276in}{2.233111in}}%
\pgfpathlineto{\pgfqpoint{1.066860in}{2.230564in}}%
\pgfpathlineto{\pgfqpoint{1.067861in}{2.223259in}}%
\pgfpathlineto{\pgfqpoint{1.068445in}{2.226137in}}%
\pgfpathlineto{\pgfqpoint{1.069279in}{2.230392in}}%
\pgfpathlineto{\pgfqpoint{1.069696in}{2.228122in}}%
\pgfpathlineto{\pgfqpoint{1.070697in}{2.220762in}}%
\pgfpathlineto{\pgfqpoint{1.071364in}{2.223865in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{2.227693in}}%
\pgfpathlineto{\pgfqpoint{1.072532in}{2.225663in}}%
\pgfpathlineto{\pgfqpoint{1.073533in}{2.218286in}}%
\pgfpathlineto{\pgfqpoint{1.074200in}{2.221042in}}%
\pgfpathlineto{\pgfqpoint{1.074951in}{2.224979in}}%
\pgfpathlineto{\pgfqpoint{1.075451in}{2.222655in}}%
\pgfpathlineto{\pgfqpoint{1.076535in}{2.215787in}}%
\pgfpathlineto{\pgfqpoint{1.076952in}{2.217758in}}%
\pgfpathlineto{\pgfqpoint{1.077786in}{2.222250in}}%
\pgfpathlineto{\pgfqpoint{1.078370in}{2.219416in}}%
\pgfpathlineto{\pgfqpoint{1.079371in}{2.213259in}}%
\pgfpathlineto{\pgfqpoint{1.079872in}{2.215442in}}%
\pgfpathlineto{\pgfqpoint{1.080622in}{2.219509in}}%
\pgfpathlineto{\pgfqpoint{1.081123in}{2.217746in}}%
\pgfpathlineto{\pgfqpoint{1.082207in}{2.210754in}}%
\pgfpathlineto{\pgfqpoint{1.082708in}{2.212668in}}%
\pgfpathlineto{\pgfqpoint{1.083458in}{2.216759in}}%
\pgfpathlineto{\pgfqpoint{1.084042in}{2.214563in}}%
\pgfpathlineto{\pgfqpoint{1.085043in}{2.208272in}}%
\pgfpathlineto{\pgfqpoint{1.085710in}{2.210997in}}%
\pgfpathlineto{\pgfqpoint{1.086461in}{2.214037in}}%
\pgfpathlineto{\pgfqpoint{1.086878in}{2.212119in}}%
\pgfpathlineto{\pgfqpoint{1.087879in}{2.205812in}}%
\pgfpathlineto{\pgfqpoint{1.088546in}{2.208203in}}%
\pgfpathlineto{\pgfqpoint{1.089297in}{2.211349in}}%
\pgfpathlineto{\pgfqpoint{1.089714in}{2.209662in}}%
\pgfpathlineto{\pgfqpoint{1.090882in}{2.203354in}}%
\pgfpathlineto{\pgfqpoint{1.091466in}{2.206058in}}%
\pgfpathlineto{\pgfqpoint{1.092133in}{2.208652in}}%
\pgfpathlineto{\pgfqpoint{1.092633in}{2.206777in}}%
\pgfpathlineto{\pgfqpoint{1.093718in}{2.200849in}}%
\pgfpathlineto{\pgfqpoint{1.094218in}{2.202673in}}%
\pgfpathlineto{\pgfqpoint{1.094969in}{2.205947in}}%
\pgfpathlineto{\pgfqpoint{1.095469in}{2.204337in}}%
\pgfpathlineto{\pgfqpoint{1.096554in}{2.198366in}}%
\pgfpathlineto{\pgfqpoint{1.097054in}{2.199937in}}%
\pgfpathlineto{\pgfqpoint{1.097805in}{2.203236in}}%
\pgfpathlineto{\pgfqpoint{1.098305in}{2.201884in}}%
\pgfpathlineto{\pgfqpoint{1.099390in}{2.195903in}}%
\pgfpathlineto{\pgfqpoint{1.099974in}{2.197768in}}%
\pgfpathlineto{\pgfqpoint{1.100808in}{2.200519in}}%
\pgfpathlineto{\pgfqpoint{1.101225in}{2.198834in}}%
\pgfpathlineto{\pgfqpoint{1.102226in}{2.193460in}}%
\pgfpathlineto{\pgfqpoint{1.102893in}{2.195351in}}%
\pgfpathlineto{\pgfqpoint{1.103644in}{2.197870in}}%
\pgfpathlineto{\pgfqpoint{1.104061in}{2.196395in}}%
\pgfpathlineto{\pgfqpoint{1.105228in}{2.190989in}}%
\pgfpathlineto{\pgfqpoint{1.105812in}{2.193149in}}%
\pgfpathlineto{\pgfqpoint{1.106479in}{2.195214in}}%
\pgfpathlineto{\pgfqpoint{1.106980in}{2.193612in}}%
\pgfpathlineto{\pgfqpoint{1.108064in}{2.188503in}}%
\pgfpathlineto{\pgfqpoint{1.108565in}{2.189911in}}%
\pgfpathlineto{\pgfqpoint{1.109315in}{2.192552in}}%
\pgfpathlineto{\pgfqpoint{1.109816in}{2.191186in}}%
\pgfpathlineto{\pgfqpoint{1.110900in}{2.186036in}}%
\pgfpathlineto{\pgfqpoint{1.111401in}{2.187221in}}%
\pgfpathlineto{\pgfqpoint{1.112151in}{2.189885in}}%
\pgfpathlineto{\pgfqpoint{1.112652in}{2.188745in}}%
\pgfpathlineto{\pgfqpoint{1.113736in}{2.183585in}}%
\pgfpathlineto{\pgfqpoint{1.114320in}{2.185006in}}%
\pgfpathlineto{\pgfqpoint{1.115154in}{2.187208in}}%
\pgfpathlineto{\pgfqpoint{1.115571in}{2.185780in}}%
\pgfpathlineto{\pgfqpoint{1.116739in}{2.181128in}}%
\pgfpathlineto{\pgfqpoint{1.117323in}{2.183004in}}%
\pgfpathlineto{\pgfqpoint{1.117990in}{2.184588in}}%
\pgfpathlineto{\pgfqpoint{1.118490in}{2.183046in}}%
\pgfpathlineto{\pgfqpoint{1.119575in}{2.178629in}}%
\pgfpathlineto{\pgfqpoint{1.120075in}{2.179855in}}%
\pgfpathlineto{\pgfqpoint{1.120826in}{2.181955in}}%
\pgfpathlineto{\pgfqpoint{1.121326in}{2.180613in}}%
\pgfpathlineto{\pgfqpoint{1.122411in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{1.122911in}{2.177179in}}%
\pgfpathlineto{\pgfqpoint{1.123662in}{2.179309in}}%
\pgfpathlineto{\pgfqpoint{1.124162in}{2.178155in}}%
\pgfpathlineto{\pgfqpoint{1.125247in}{2.173656in}}%
\pgfpathlineto{\pgfqpoint{1.125747in}{2.174515in}}%
\pgfpathlineto{\pgfqpoint{1.126498in}{2.176651in}}%
\pgfpathlineto{\pgfqpoint{1.126998in}{2.175675in}}%
\pgfpathlineto{\pgfqpoint{1.128249in}{2.171187in}}%
\pgfpathlineto{\pgfqpoint{1.128666in}{2.172247in}}%
\pgfpathlineto{\pgfqpoint{1.129501in}{2.173966in}}%
\pgfpathlineto{\pgfqpoint{1.130001in}{2.172466in}}%
\pgfpathlineto{\pgfqpoint{1.131085in}{2.168666in}}%
\pgfpathlineto{\pgfqpoint{1.131502in}{2.169594in}}%
\pgfpathlineto{\pgfqpoint{1.132337in}{2.171338in}}%
\pgfpathlineto{\pgfqpoint{1.132837in}{2.169998in}}%
\pgfpathlineto{\pgfqpoint{1.133921in}{2.166160in}}%
\pgfpathlineto{\pgfqpoint{1.134422in}{2.167086in}}%
\pgfpathlineto{\pgfqpoint{1.135172in}{2.168703in}}%
\pgfpathlineto{\pgfqpoint{1.135590in}{2.167719in}}%
\pgfpathlineto{\pgfqpoint{1.136757in}{2.163670in}}%
\pgfpathlineto{\pgfqpoint{1.137591in}{2.165391in}}%
\pgfpathlineto{\pgfqpoint{1.138008in}{2.166066in}}%
\pgfpathlineto{\pgfqpoint{1.138509in}{2.165010in}}%
\pgfpathlineto{\pgfqpoint{1.139593in}{2.161196in}}%
\pgfpathlineto{\pgfqpoint{1.140094in}{2.161848in}}%
\pgfpathlineto{\pgfqpoint{1.140844in}{2.163427in}}%
\pgfpathlineto{\pgfqpoint{1.141345in}{2.162494in}}%
\pgfpathlineto{\pgfqpoint{1.142596in}{2.158741in}}%
\pgfpathlineto{\pgfqpoint{1.143013in}{2.159583in}}%
\pgfpathlineto{\pgfqpoint{1.143847in}{2.160714in}}%
\pgfpathlineto{\pgfqpoint{1.144264in}{2.159557in}}%
\pgfpathlineto{\pgfqpoint{1.145432in}{2.156266in}}%
\pgfpathlineto{\pgfqpoint{1.146183in}{2.157763in}}%
\pgfpathlineto{\pgfqpoint{1.146850in}{2.157853in}}%
\pgfpathlineto{\pgfqpoint{1.147100in}{2.157036in}}%
\pgfpathlineto{\pgfqpoint{1.148268in}{2.153812in}}%
\pgfpathlineto{\pgfqpoint{1.149102in}{2.155182in}}%
\pgfpathlineto{\pgfqpoint{1.149519in}{2.155494in}}%
\pgfpathlineto{\pgfqpoint{1.149936in}{2.154505in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{2.151380in}}%
\pgfpathlineto{\pgfqpoint{1.152021in}{2.152808in}}%
\pgfpathlineto{\pgfqpoint{1.153022in}{2.151243in}}%
\pgfpathlineto{\pgfqpoint{1.153940in}{2.148968in}}%
\pgfpathlineto{\pgfqpoint{1.154440in}{2.149475in}}%
\pgfpathlineto{\pgfqpoint{1.155191in}{2.150285in}}%
\pgfpathlineto{\pgfqpoint{1.155524in}{2.149748in}}%
\pgfpathlineto{\pgfqpoint{1.156942in}{2.146617in}}%
\pgfpathlineto{\pgfqpoint{1.157276in}{2.146998in}}%
\pgfpathlineto{\pgfqpoint{1.158027in}{2.147692in}}%
\pgfpathlineto{\pgfqpoint{1.158360in}{2.147178in}}%
\pgfpathlineto{\pgfqpoint{1.159778in}{2.144231in}}%
\pgfpathlineto{\pgfqpoint{1.160112in}{2.144551in}}%
\pgfpathlineto{\pgfqpoint{1.160696in}{2.145174in}}%
\pgfpathlineto{\pgfqpoint{1.161196in}{2.144607in}}%
\pgfpathlineto{\pgfqpoint{1.162614in}{2.141870in}}%
\pgfpathlineto{\pgfqpoint{1.162948in}{2.142137in}}%
\pgfpathlineto{\pgfqpoint{1.163532in}{2.142628in}}%
\pgfpathlineto{\pgfqpoint{1.164032in}{2.142036in}}%
\pgfpathlineto{\pgfqpoint{1.165450in}{2.139534in}}%
\pgfpathlineto{\pgfqpoint{1.165784in}{2.139754in}}%
\pgfpathlineto{\pgfqpoint{1.166368in}{2.140104in}}%
\pgfpathlineto{\pgfqpoint{1.166868in}{2.139467in}}%
\pgfpathlineto{\pgfqpoint{1.168286in}{2.137222in}}%
\pgfpathlineto{\pgfqpoint{1.168536in}{2.137468in}}%
\pgfpathlineto{\pgfqpoint{1.178712in}{2.128336in}}%
\pgfpathlineto{\pgfqpoint{1.179296in}{2.128003in}}%
\pgfpathlineto{\pgfqpoint{1.179797in}{2.128286in}}%
\pgfpathlineto{\pgfqpoint{1.180214in}{2.128347in}}%
\pgfpathlineto{\pgfqpoint{1.180631in}{2.127613in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{2.123556in}}%
\pgfpathlineto{\pgfqpoint{1.184634in}{2.123169in}}%
\pgfpathlineto{\pgfqpoint{1.185302in}{2.123802in}}%
\pgfpathlineto{\pgfqpoint{1.185719in}{2.124055in}}%
\pgfpathlineto{\pgfqpoint{1.186219in}{2.123230in}}%
\pgfpathlineto{\pgfqpoint{1.187470in}{2.120755in}}%
\pgfpathlineto{\pgfqpoint{1.187804in}{2.121134in}}%
\pgfpathlineto{\pgfqpoint{1.188555in}{2.121911in}}%
\pgfpathlineto{\pgfqpoint{1.188888in}{2.121400in}}%
\pgfpathlineto{\pgfqpoint{1.190140in}{2.118260in}}%
\pgfpathlineto{\pgfqpoint{1.190640in}{2.118853in}}%
\pgfpathlineto{\pgfqpoint{1.191391in}{2.119793in}}%
\pgfpathlineto{\pgfqpoint{1.191724in}{2.119211in}}%
\pgfpathlineto{\pgfqpoint{1.192975in}{2.115801in}}%
\pgfpathlineto{\pgfqpoint{1.193476in}{2.116574in}}%
\pgfpathlineto{\pgfqpoint{1.194227in}{2.117700in}}%
\pgfpathlineto{\pgfqpoint{1.194644in}{2.116667in}}%
\pgfpathlineto{\pgfqpoint{1.195811in}{2.113347in}}%
\pgfpathlineto{\pgfqpoint{1.196479in}{2.114762in}}%
\pgfpathlineto{\pgfqpoint{1.197063in}{2.115630in}}%
\pgfpathlineto{\pgfqpoint{1.197480in}{2.114513in}}%
\pgfpathlineto{\pgfqpoint{1.198647in}{2.110897in}}%
\pgfpathlineto{\pgfqpoint{1.199315in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{1.199898in}{2.113579in}}%
\pgfpathlineto{\pgfqpoint{1.200316in}{2.112390in}}%
\pgfpathlineto{\pgfqpoint{1.201483in}{2.108455in}}%
\pgfpathlineto{\pgfqpoint{1.202151in}{2.110357in}}%
\pgfpathlineto{\pgfqpoint{1.202734in}{2.111547in}}%
\pgfpathlineto{\pgfqpoint{1.203151in}{2.110296in}}%
\pgfpathlineto{\pgfqpoint{1.204319in}{2.106020in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{2.107926in}}%
\pgfpathlineto{\pgfqpoint{1.205570in}{2.109530in}}%
\pgfpathlineto{\pgfqpoint{1.206071in}{2.107924in}}%
\pgfpathlineto{\pgfqpoint{1.207155in}{2.103595in}}%
\pgfpathlineto{\pgfqpoint{1.207572in}{2.104922in}}%
\pgfpathlineto{\pgfqpoint{1.208406in}{2.107526in}}%
\pgfpathlineto{\pgfqpoint{1.208907in}{2.105858in}}%
\pgfpathlineto{\pgfqpoint{1.209991in}{2.101180in}}%
\pgfpathlineto{\pgfqpoint{1.210408in}{2.102604in}}%
\pgfpathlineto{\pgfqpoint{1.211242in}{2.105533in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{2.103819in}}%
\pgfpathlineto{\pgfqpoint{1.212827in}{2.098777in}}%
\pgfpathlineto{\pgfqpoint{1.213244in}{2.100286in}}%
\pgfpathlineto{\pgfqpoint{1.214078in}{2.103549in}}%
\pgfpathlineto{\pgfqpoint{1.214579in}{2.101805in}}%
\pgfpathlineto{\pgfqpoint{1.215663in}{2.096388in}}%
\pgfpathlineto{\pgfqpoint{1.216080in}{2.097968in}}%
\pgfpathlineto{\pgfqpoint{1.216914in}{2.101570in}}%
\pgfpathlineto{\pgfqpoint{1.217415in}{2.099815in}}%
\pgfpathlineto{\pgfqpoint{1.218499in}{2.094013in}}%
\pgfpathlineto{\pgfqpoint{1.218916in}{2.095650in}}%
\pgfpathlineto{\pgfqpoint{1.219750in}{2.099594in}}%
\pgfpathlineto{\pgfqpoint{1.220334in}{2.097133in}}%
\pgfpathlineto{\pgfqpoint{1.221335in}{2.091654in}}%
\pgfpathlineto{\pgfqpoint{1.221835in}{2.093747in}}%
\pgfpathlineto{\pgfqpoint{1.222586in}{2.097619in}}%
\pgfpathlineto{\pgfqpoint{1.223086in}{2.095896in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{2.089311in}}%
\pgfpathlineto{\pgfqpoint{1.224671in}{2.091454in}}%
\pgfpathlineto{\pgfqpoint{1.225422in}{2.095642in}}%
\pgfpathlineto{\pgfqpoint{1.225922in}{2.093962in}}%
\pgfpathlineto{\pgfqpoint{1.227007in}{2.086987in}}%
\pgfpathlineto{\pgfqpoint{1.227507in}{2.089160in}}%
\pgfpathlineto{\pgfqpoint{1.228258in}{2.093660in}}%
\pgfpathlineto{\pgfqpoint{1.228842in}{2.091282in}}%
\pgfpathlineto{\pgfqpoint{1.229843in}{2.084681in}}%
\pgfpathlineto{\pgfqpoint{1.230426in}{2.087625in}}%
\pgfpathlineto{\pgfqpoint{1.231261in}{2.091680in}}%
\pgfpathlineto{\pgfqpoint{1.231678in}{2.089365in}}%
\pgfpathlineto{\pgfqpoint{1.232679in}{2.082395in}}%
\pgfpathlineto{\pgfqpoint{1.233262in}{2.085350in}}%
\pgfpathlineto{\pgfqpoint{1.234097in}{2.089740in}}%
\pgfpathlineto{\pgfqpoint{1.234597in}{2.086837in}}%
\pgfpathlineto{\pgfqpoint{1.235514in}{2.080130in}}%
\pgfpathlineto{\pgfqpoint{1.236015in}{2.082273in}}%
\pgfpathlineto{\pgfqpoint{1.236932in}{2.087793in}}%
\pgfpathlineto{\pgfqpoint{1.237350in}{2.085567in}}%
\pgfpathlineto{\pgfqpoint{1.238350in}{2.077886in}}%
\pgfpathlineto{\pgfqpoint{1.238934in}{2.080791in}}%
\pgfpathlineto{\pgfqpoint{1.239768in}{2.085837in}}%
\pgfpathlineto{\pgfqpoint{1.240269in}{2.083041in}}%
\pgfpathlineto{\pgfqpoint{1.241186in}{2.075663in}}%
\pgfpathlineto{\pgfqpoint{1.241770in}{2.078507in}}%
\pgfpathlineto{\pgfqpoint{1.242604in}{2.083869in}}%
\pgfpathlineto{\pgfqpoint{1.243105in}{2.081157in}}%
\pgfpathlineto{\pgfqpoint{1.244022in}{2.073462in}}%
\pgfpathlineto{\pgfqpoint{1.244606in}{2.076220in}}%
\pgfpathlineto{\pgfqpoint{1.245440in}{2.081886in}}%
\pgfpathlineto{\pgfqpoint{1.245941in}{2.079278in}}%
\pgfpathlineto{\pgfqpoint{1.246858in}{2.071283in}}%
\pgfpathlineto{\pgfqpoint{1.247442in}{2.073932in}}%
\pgfpathlineto{\pgfqpoint{1.248276in}{2.079887in}}%
\pgfpathlineto{\pgfqpoint{1.248860in}{2.076444in}}%
\pgfpathlineto{\pgfqpoint{1.249861in}{2.069085in}}%
\pgfpathlineto{\pgfqpoint{1.250361in}{2.072311in}}%
\pgfpathlineto{\pgfqpoint{1.251112in}{2.077869in}}%
\pgfpathlineto{\pgfqpoint{1.251613in}{2.075524in}}%
\pgfpathlineto{\pgfqpoint{1.252697in}{2.066880in}}%
\pgfpathlineto{\pgfqpoint{1.253197in}{2.070022in}}%
\pgfpathlineto{\pgfqpoint{1.253948in}{2.075829in}}%
\pgfpathlineto{\pgfqpoint{1.254532in}{2.072695in}}%
\pgfpathlineto{\pgfqpoint{1.255533in}{2.064693in}}%
\pgfpathlineto{\pgfqpoint{1.256033in}{2.067728in}}%
\pgfpathlineto{\pgfqpoint{1.256784in}{2.073767in}}%
\pgfpathlineto{\pgfqpoint{1.257368in}{2.070818in}}%
\pgfpathlineto{\pgfqpoint{1.258369in}{2.062523in}}%
\pgfpathlineto{\pgfqpoint{1.258953in}{2.066386in}}%
\pgfpathlineto{\pgfqpoint{1.259787in}{2.071728in}}%
\pgfpathlineto{\pgfqpoint{1.260204in}{2.068936in}}%
\pgfpathlineto{\pgfqpoint{1.261205in}{2.060369in}}%
\pgfpathlineto{\pgfqpoint{1.261789in}{2.064081in}}%
\pgfpathlineto{\pgfqpoint{1.262623in}{2.069692in}}%
\pgfpathlineto{\pgfqpoint{1.263123in}{2.066276in}}%
\pgfpathlineto{\pgfqpoint{1.264041in}{2.058233in}}%
\pgfpathlineto{\pgfqpoint{1.264541in}{2.060824in}}%
\pgfpathlineto{\pgfqpoint{1.265459in}{2.067631in}}%
\pgfpathlineto{\pgfqpoint{1.265959in}{2.064390in}}%
\pgfpathlineto{\pgfqpoint{1.266877in}{2.056113in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{2.059451in}}%
\pgfpathlineto{\pgfqpoint{1.268295in}{2.065542in}}%
\pgfpathlineto{\pgfqpoint{1.268795in}{2.062493in}}%
\pgfpathlineto{\pgfqpoint{1.269713in}{2.054009in}}%
\pgfpathlineto{\pgfqpoint{1.270296in}{2.057128in}}%
\pgfpathlineto{\pgfqpoint{1.271130in}{2.063424in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{2.060584in}}%
\pgfpathlineto{\pgfqpoint{1.272548in}{2.051920in}}%
\pgfpathlineto{\pgfqpoint{1.273132in}{2.054800in}}%
\pgfpathlineto{\pgfqpoint{1.273966in}{2.061275in}}%
\pgfpathlineto{\pgfqpoint{1.274550in}{2.057649in}}%
\pgfpathlineto{\pgfqpoint{1.275551in}{2.049792in}}%
\pgfpathlineto{\pgfqpoint{1.276052in}{2.053181in}}%
\pgfpathlineto{\pgfqpoint{1.276802in}{2.059095in}}%
\pgfpathlineto{\pgfqpoint{1.277303in}{2.056717in}}%
\pgfpathlineto{\pgfqpoint{1.278387in}{2.047644in}}%
\pgfpathlineto{\pgfqpoint{1.278888in}{2.050825in}}%
\pgfpathlineto{\pgfqpoint{1.279638in}{2.056884in}}%
\pgfpathlineto{\pgfqpoint{1.280222in}{2.053798in}}%
\pgfpathlineto{\pgfqpoint{1.281223in}{2.045508in}}%
\pgfpathlineto{\pgfqpoint{1.281724in}{2.048464in}}%
\pgfpathlineto{\pgfqpoint{1.282641in}{2.054664in}}%
\pgfpathlineto{\pgfqpoint{1.283058in}{2.051846in}}%
\pgfpathlineto{\pgfqpoint{1.284059in}{2.043384in}}%
\pgfpathlineto{\pgfqpoint{1.284643in}{2.047033in}}%
\pgfpathlineto{\pgfqpoint{1.285477in}{2.052476in}}%
\pgfpathlineto{\pgfqpoint{1.285977in}{2.049124in}}%
\pgfpathlineto{\pgfqpoint{1.286895in}{2.041271in}}%
\pgfpathlineto{\pgfqpoint{1.287395in}{2.043730in}}%
\pgfpathlineto{\pgfqpoint{1.288313in}{2.050254in}}%
\pgfpathlineto{\pgfqpoint{1.288813in}{2.047162in}}%
\pgfpathlineto{\pgfqpoint{1.289731in}{2.039170in}}%
\pgfpathlineto{\pgfqpoint{1.290315in}{2.042238in}}%
\pgfpathlineto{\pgfqpoint{1.291149in}{2.048000in}}%
\pgfpathlineto{\pgfqpoint{1.291649in}{2.045179in}}%
\pgfpathlineto{\pgfqpoint{1.292567in}{2.037079in}}%
\pgfpathlineto{\pgfqpoint{1.293151in}{2.039834in}}%
\pgfpathlineto{\pgfqpoint{1.293985in}{2.045713in}}%
\pgfpathlineto{\pgfqpoint{1.294485in}{2.043173in}}%
\pgfpathlineto{\pgfqpoint{1.295570in}{2.034957in}}%
\pgfpathlineto{\pgfqpoint{1.295987in}{2.037427in}}%
\pgfpathlineto{\pgfqpoint{1.296821in}{2.043394in}}%
\pgfpathlineto{\pgfqpoint{1.297405in}{2.040227in}}%
\pgfpathlineto{\pgfqpoint{1.298406in}{2.032789in}}%
\pgfpathlineto{\pgfqpoint{1.298906in}{2.035627in}}%
\pgfpathlineto{\pgfqpoint{1.299657in}{2.041044in}}%
\pgfpathlineto{\pgfqpoint{1.300241in}{2.038214in}}%
\pgfpathlineto{\pgfqpoint{1.301241in}{2.030631in}}%
\pgfpathlineto{\pgfqpoint{1.301825in}{2.034040in}}%
\pgfpathlineto{\pgfqpoint{1.302659in}{2.038690in}}%
\pgfpathlineto{\pgfqpoint{1.303076in}{2.036179in}}%
\pgfpathlineto{\pgfqpoint{1.304077in}{2.028484in}}%
\pgfpathlineto{\pgfqpoint{1.304661in}{2.031565in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{2.036377in}}%
\pgfpathlineto{\pgfqpoint{1.305996in}{2.033481in}}%
\pgfpathlineto{\pgfqpoint{1.306913in}{2.026349in}}%
\pgfpathlineto{\pgfqpoint{1.307497in}{2.029089in}}%
\pgfpathlineto{\pgfqpoint{1.308331in}{2.034034in}}%
\pgfpathlineto{\pgfqpoint{1.308832in}{2.031443in}}%
\pgfpathlineto{\pgfqpoint{1.309749in}{2.024224in}}%
\pgfpathlineto{\pgfqpoint{1.310333in}{2.026615in}}%
\pgfpathlineto{\pgfqpoint{1.311167in}{2.031663in}}%
\pgfpathlineto{\pgfqpoint{1.311668in}{2.029383in}}%
\pgfpathlineto{\pgfqpoint{1.312752in}{2.022045in}}%
\pgfpathlineto{\pgfqpoint{1.313169in}{2.024143in}}%
\pgfpathlineto{\pgfqpoint{1.314003in}{2.029266in}}%
\pgfpathlineto{\pgfqpoint{1.314587in}{2.026485in}}%
\pgfpathlineto{\pgfqpoint{1.315588in}{2.019837in}}%
\pgfpathlineto{\pgfqpoint{1.316088in}{2.022169in}}%
\pgfpathlineto{\pgfqpoint{1.316839in}{2.026844in}}%
\pgfpathlineto{\pgfqpoint{1.317423in}{2.024425in}}%
\pgfpathlineto{\pgfqpoint{1.318424in}{2.017642in}}%
\pgfpathlineto{\pgfqpoint{1.319008in}{2.020406in}}%
\pgfpathlineto{\pgfqpoint{1.319842in}{2.024455in}}%
\pgfpathlineto{\pgfqpoint{1.320342in}{2.021778in}}%
\pgfpathlineto{\pgfqpoint{1.321260in}{2.015458in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{2.017178in}}%
\pgfpathlineto{\pgfqpoint{1.322678in}{2.022087in}}%
\pgfpathlineto{\pgfqpoint{1.323178in}{2.019720in}}%
\pgfpathlineto{\pgfqpoint{1.324096in}{2.013287in}}%
\pgfpathlineto{\pgfqpoint{1.324680in}{2.015357in}}%
\pgfpathlineto{\pgfqpoint{1.325514in}{2.019696in}}%
\pgfpathlineto{\pgfqpoint{1.326014in}{2.017641in}}%
\pgfpathlineto{\pgfqpoint{1.327099in}{2.011046in}}%
\pgfpathlineto{\pgfqpoint{1.327599in}{2.013285in}}%
\pgfpathlineto{\pgfqpoint{1.328350in}{2.017285in}}%
\pgfpathlineto{\pgfqpoint{1.328850in}{2.015543in}}%
\pgfpathlineto{\pgfqpoint{1.329934in}{2.008792in}}%
\pgfpathlineto{\pgfqpoint{1.330435in}{2.010747in}}%
\pgfpathlineto{\pgfqpoint{1.331186in}{2.014853in}}%
\pgfpathlineto{\pgfqpoint{1.331769in}{2.012729in}}%
\pgfpathlineto{\pgfqpoint{1.332770in}{2.006552in}}%
\pgfpathlineto{\pgfqpoint{1.333438in}{2.009311in}}%
\pgfpathlineto{\pgfqpoint{1.334188in}{2.012475in}}%
\pgfpathlineto{\pgfqpoint{1.334605in}{2.010632in}}%
\pgfpathlineto{\pgfqpoint{1.335606in}{2.004325in}}%
\pgfpathlineto{\pgfqpoint{1.336274in}{2.006740in}}%
\pgfpathlineto{\pgfqpoint{1.337024in}{2.010105in}}%
\pgfpathlineto{\pgfqpoint{1.337525in}{2.008065in}}%
\pgfpathlineto{\pgfqpoint{1.338609in}{2.002066in}}%
\pgfpathlineto{\pgfqpoint{1.339026in}{2.003779in}}%
\pgfpathlineto{\pgfqpoint{1.339860in}{2.007716in}}%
\pgfpathlineto{\pgfqpoint{1.340444in}{2.005261in}}%
\pgfpathlineto{\pgfqpoint{1.341445in}{1.999760in}}%
\pgfpathlineto{\pgfqpoint{1.342029in}{2.002256in}}%
\pgfpathlineto{\pgfqpoint{1.342696in}{2.005309in}}%
\pgfpathlineto{\pgfqpoint{1.343280in}{2.003176in}}%
\pgfpathlineto{\pgfqpoint{1.344281in}{1.997466in}}%
\pgfpathlineto{\pgfqpoint{1.344865in}{1.999689in}}%
\pgfpathlineto{\pgfqpoint{1.345699in}{2.002902in}}%
\pgfpathlineto{\pgfqpoint{1.346116in}{2.001068in}}%
\pgfpathlineto{\pgfqpoint{1.347117in}{1.995184in}}%
\pgfpathlineto{\pgfqpoint{1.347784in}{1.997518in}}%
\pgfpathlineto{\pgfqpoint{1.348535in}{2.000550in}}%
\pgfpathlineto{\pgfqpoint{1.348952in}{1.998937in}}%
\pgfpathlineto{\pgfqpoint{1.350120in}{1.992902in}}%
\pgfpathlineto{\pgfqpoint{1.350703in}{1.995574in}}%
\pgfpathlineto{\pgfqpoint{1.351371in}{1.998177in}}%
\pgfpathlineto{\pgfqpoint{1.351871in}{1.996382in}}%
\pgfpathlineto{\pgfqpoint{1.352956in}{1.990546in}}%
\pgfpathlineto{\pgfqpoint{1.353456in}{1.992390in}}%
\pgfpathlineto{\pgfqpoint{1.354207in}{1.995782in}}%
\pgfpathlineto{\pgfqpoint{1.354707in}{1.994233in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{1.988202in}}%
\pgfpathlineto{\pgfqpoint{1.356292in}{1.989837in}}%
\pgfpathlineto{\pgfqpoint{1.357043in}{1.993367in}}%
\pgfpathlineto{\pgfqpoint{1.357627in}{1.991424in}}%
\pgfpathlineto{\pgfqpoint{1.358627in}{1.985866in}}%
\pgfpathlineto{\pgfqpoint{1.359295in}{1.988247in}}%
\pgfpathlineto{\pgfqpoint{1.360045in}{1.990970in}}%
\pgfpathlineto{\pgfqpoint{1.360462in}{1.989251in}}%
\pgfpathlineto{\pgfqpoint{1.361463in}{1.983539in}}%
\pgfpathlineto{\pgfqpoint{1.362131in}{1.985683in}}%
\pgfpathlineto{\pgfqpoint{1.362881in}{1.988591in}}%
\pgfpathlineto{\pgfqpoint{1.363382in}{1.986641in}}%
\pgfpathlineto{\pgfqpoint{1.364466in}{1.981195in}}%
\pgfpathlineto{\pgfqpoint{1.364883in}{1.982779in}}%
\pgfpathlineto{\pgfqpoint{1.365717in}{1.986188in}}%
\pgfpathlineto{\pgfqpoint{1.366218in}{1.984437in}}%
\pgfpathlineto{\pgfqpoint{1.367302in}{1.978808in}}%
\pgfpathlineto{\pgfqpoint{1.367803in}{1.980575in}}%
\pgfpathlineto{\pgfqpoint{1.368553in}{1.983762in}}%
\pgfpathlineto{\pgfqpoint{1.369054in}{1.982203in}}%
\pgfpathlineto{\pgfqpoint{1.370138in}{1.976429in}}%
\pgfpathlineto{\pgfqpoint{1.370638in}{1.978032in}}%
\pgfpathlineto{\pgfqpoint{1.371389in}{1.981315in}}%
\pgfpathlineto{\pgfqpoint{1.371890in}{1.979940in}}%
\pgfpathlineto{\pgfqpoint{1.372974in}{1.974058in}}%
\pgfpathlineto{\pgfqpoint{1.373474in}{1.975498in}}%
\pgfpathlineto{\pgfqpoint{1.374225in}{1.978846in}}%
\pgfpathlineto{\pgfqpoint{1.374809in}{1.977041in}}%
\pgfpathlineto{\pgfqpoint{1.375810in}{1.971693in}}%
\pgfpathlineto{\pgfqpoint{1.376477in}{1.973855in}}%
\pgfpathlineto{\pgfqpoint{1.377228in}{1.976384in}}%
\pgfpathlineto{\pgfqpoint{1.377645in}{1.974740in}}%
\pgfpathlineto{\pgfqpoint{1.378646in}{1.969334in}}%
\pgfpathlineto{\pgfqpoint{1.379313in}{1.971310in}}%
\pgfpathlineto{\pgfqpoint{1.380064in}{1.973924in}}%
\pgfpathlineto{\pgfqpoint{1.380481in}{1.972407in}}%
\pgfpathlineto{\pgfqpoint{1.381649in}{1.966972in}}%
\pgfpathlineto{\pgfqpoint{1.382232in}{1.969327in}}%
\pgfpathlineto{\pgfqpoint{1.382900in}{1.971441in}}%
\pgfpathlineto{\pgfqpoint{1.383400in}{1.969680in}}%
\pgfpathlineto{\pgfqpoint{1.384484in}{1.964574in}}%
\pgfpathlineto{\pgfqpoint{1.384902in}{1.965952in}}%
\pgfpathlineto{\pgfqpoint{1.385736in}{1.968936in}}%
\pgfpathlineto{\pgfqpoint{1.386236in}{1.967308in}}%
\pgfpathlineto{\pgfqpoint{1.387320in}{1.962184in}}%
\pgfpathlineto{\pgfqpoint{1.387821in}{1.963724in}}%
\pgfpathlineto{\pgfqpoint{1.388572in}{1.966411in}}%
\pgfpathlineto{\pgfqpoint{1.389072in}{1.964905in}}%
\pgfpathlineto{\pgfqpoint{1.390156in}{1.959802in}}%
\pgfpathlineto{\pgfqpoint{1.390657in}{1.961217in}}%
\pgfpathlineto{\pgfqpoint{1.391407in}{1.963869in}}%
\pgfpathlineto{\pgfqpoint{1.391908in}{1.962473in}}%
\pgfpathlineto{\pgfqpoint{1.392992in}{1.957426in}}%
\pgfpathlineto{\pgfqpoint{1.393493in}{1.958722in}}%
\pgfpathlineto{\pgfqpoint{1.394243in}{1.961313in}}%
\pgfpathlineto{\pgfqpoint{1.394744in}{1.960013in}}%
\pgfpathlineto{\pgfqpoint{1.395828in}{1.955057in}}%
\pgfpathlineto{\pgfqpoint{1.396329in}{1.956241in}}%
\pgfpathlineto{\pgfqpoint{1.397079in}{1.958743in}}%
\pgfpathlineto{\pgfqpoint{1.397580in}{1.957526in}}%
\pgfpathlineto{\pgfqpoint{1.398664in}{1.952694in}}%
\pgfpathlineto{\pgfqpoint{1.399165in}{1.953774in}}%
\pgfpathlineto{\pgfqpoint{1.399915in}{1.956164in}}%
\pgfpathlineto{\pgfqpoint{1.400416in}{1.955013in}}%
\pgfpathlineto{\pgfqpoint{1.401500in}{1.950336in}}%
\pgfpathlineto{\pgfqpoint{1.402001in}{1.951323in}}%
\pgfpathlineto{\pgfqpoint{1.402751in}{1.953577in}}%
\pgfpathlineto{\pgfqpoint{1.403252in}{1.952477in}}%
\pgfpathlineto{\pgfqpoint{1.404336in}{1.947983in}}%
\pgfpathlineto{\pgfqpoint{1.404836in}{1.948888in}}%
\pgfpathlineto{\pgfqpoint{1.405587in}{1.950986in}}%
\pgfpathlineto{\pgfqpoint{1.406088in}{1.949919in}}%
\pgfpathlineto{\pgfqpoint{1.407172in}{1.945634in}}%
\pgfpathlineto{\pgfqpoint{1.407672in}{1.946470in}}%
\pgfpathlineto{\pgfqpoint{1.408423in}{1.948392in}}%
\pgfpathlineto{\pgfqpoint{1.408924in}{1.947341in}}%
\pgfpathlineto{\pgfqpoint{1.410008in}{1.943287in}}%
\pgfpathlineto{\pgfqpoint{1.410508in}{1.944069in}}%
\pgfpathlineto{\pgfqpoint{1.411259in}{1.945799in}}%
\pgfpathlineto{\pgfqpoint{1.411759in}{1.944745in}}%
\pgfpathlineto{\pgfqpoint{1.412844in}{1.940944in}}%
\pgfpathlineto{\pgfqpoint{1.413344in}{1.941685in}}%
\pgfpathlineto{\pgfqpoint{1.414095in}{1.943209in}}%
\pgfpathlineto{\pgfqpoint{1.414595in}{1.942134in}}%
\pgfpathlineto{\pgfqpoint{1.415680in}{1.938602in}}%
\pgfpathlineto{\pgfqpoint{1.416180in}{1.939317in}}%
\pgfpathlineto{\pgfqpoint{1.416931in}{1.940624in}}%
\pgfpathlineto{\pgfqpoint{1.417348in}{1.939684in}}%
\pgfpathlineto{\pgfqpoint{1.418516in}{1.936260in}}%
\pgfpathlineto{\pgfqpoint{1.419350in}{1.937681in}}%
\pgfpathlineto{\pgfqpoint{1.419767in}{1.938046in}}%
\pgfpathlineto{\pgfqpoint{1.420184in}{1.937047in}}%
\pgfpathlineto{\pgfqpoint{1.421352in}{1.933919in}}%
\pgfpathlineto{\pgfqpoint{1.422186in}{1.935257in}}%
\pgfpathlineto{\pgfqpoint{1.422436in}{1.935563in}}%
\pgfpathlineto{\pgfqpoint{1.423020in}{1.934404in}}%
\pgfpathlineto{\pgfqpoint{1.424188in}{1.931576in}}%
\pgfpathlineto{\pgfqpoint{1.424938in}{1.932865in}}%
\pgfpathlineto{\pgfqpoint{1.425939in}{1.931584in}}%
\pgfpathlineto{\pgfqpoint{1.426857in}{1.929181in}}%
\pgfpathlineto{\pgfqpoint{1.427357in}{1.929698in}}%
\pgfpathlineto{\pgfqpoint{1.428108in}{1.930585in}}%
\pgfpathlineto{\pgfqpoint{1.428441in}{1.930008in}}%
\pgfpathlineto{\pgfqpoint{1.429693in}{1.926775in}}%
\pgfpathlineto{\pgfqpoint{1.430193in}{1.927410in}}%
\pgfpathlineto{\pgfqpoint{1.430777in}{1.928225in}}%
\pgfpathlineto{\pgfqpoint{1.431277in}{1.927420in}}%
\pgfpathlineto{\pgfqpoint{1.432529in}{1.924361in}}%
\pgfpathlineto{\pgfqpoint{1.432862in}{1.924805in}}%
\pgfpathlineto{\pgfqpoint{1.433613in}{1.925846in}}%
\pgfpathlineto{\pgfqpoint{1.434030in}{1.924989in}}%
\pgfpathlineto{\pgfqpoint{1.435364in}{1.921939in}}%
\pgfpathlineto{\pgfqpoint{1.436199in}{1.923368in}}%
\pgfpathlineto{\pgfqpoint{1.436449in}{1.923487in}}%
\pgfpathlineto{\pgfqpoint{1.436866in}{1.922460in}}%
\pgfpathlineto{\pgfqpoint{1.438034in}{1.919350in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.920874in}}%
\pgfpathlineto{\pgfqpoint{1.439452in}{1.920849in}}%
\pgfpathlineto{\pgfqpoint{1.439618in}{1.920365in}}%
\pgfpathlineto{\pgfqpoint{1.440703in}{1.916799in}}%
\pgfpathlineto{\pgfqpoint{1.441203in}{1.917446in}}%
\pgfpathlineto{\pgfqpoint{1.441954in}{1.918968in}}%
\pgfpathlineto{\pgfqpoint{1.442454in}{1.917911in}}%
\pgfpathlineto{\pgfqpoint{1.443539in}{1.914221in}}%
\pgfpathlineto{\pgfqpoint{1.444039in}{1.915076in}}%
\pgfpathlineto{\pgfqpoint{1.444790in}{1.916711in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{1.915700in}}%
\pgfpathlineto{\pgfqpoint{1.446375in}{1.911642in}}%
\pgfpathlineto{\pgfqpoint{1.447125in}{1.913664in}}%
\pgfpathlineto{\pgfqpoint{1.447626in}{1.914470in}}%
\pgfpathlineto{\pgfqpoint{1.448043in}{1.913330in}}%
\pgfpathlineto{\pgfqpoint{1.449211in}{1.909063in}}%
\pgfpathlineto{\pgfqpoint{1.449878in}{1.910962in}}%
\pgfpathlineto{\pgfqpoint{1.450462in}{1.912243in}}%
\pgfpathlineto{\pgfqpoint{1.450879in}{1.910983in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{1.906487in}}%
\pgfpathlineto{\pgfqpoint{1.452630in}{1.908414in}}%
\pgfpathlineto{\pgfqpoint{1.453298in}{1.910029in}}%
\pgfpathlineto{\pgfqpoint{1.453715in}{1.908660in}}%
\pgfpathlineto{\pgfqpoint{1.454882in}{1.903915in}}%
\pgfpathlineto{\pgfqpoint{1.455466in}{1.906065in}}%
\pgfpathlineto{\pgfqpoint{1.456134in}{1.907827in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{1.906362in}}%
\pgfpathlineto{\pgfqpoint{1.457718in}{1.901351in}}%
\pgfpathlineto{\pgfqpoint{1.458302in}{1.903712in}}%
\pgfpathlineto{\pgfqpoint{1.458969in}{1.905637in}}%
\pgfpathlineto{\pgfqpoint{1.459387in}{1.904087in}}%
\pgfpathlineto{\pgfqpoint{1.460387in}{1.898750in}}%
\pgfpathlineto{\pgfqpoint{1.461055in}{1.900777in}}%
\pgfpathlineto{\pgfqpoint{1.461805in}{1.903455in}}%
\pgfpathlineto{\pgfqpoint{1.462222in}{1.901836in}}%
\pgfpathlineto{\pgfqpoint{1.463223in}{1.896198in}}%
\pgfpathlineto{\pgfqpoint{1.463891in}{1.898384in}}%
\pgfpathlineto{\pgfqpoint{1.464641in}{1.901283in}}%
\pgfpathlineto{\pgfqpoint{1.465058in}{1.899609in}}%
\pgfpathlineto{\pgfqpoint{1.466059in}{1.893668in}}%
\pgfpathlineto{\pgfqpoint{1.466727in}{1.895991in}}%
\pgfpathlineto{\pgfqpoint{1.467477in}{1.899117in}}%
\pgfpathlineto{\pgfqpoint{1.467894in}{1.897404in}}%
\pgfpathlineto{\pgfqpoint{1.468895in}{1.891161in}}%
\pgfpathlineto{\pgfqpoint{1.469563in}{1.893598in}}%
\pgfpathlineto{\pgfqpoint{1.470313in}{1.896957in}}%
\pgfpathlineto{\pgfqpoint{1.470814in}{1.894737in}}%
\pgfpathlineto{\pgfqpoint{1.471731in}{1.888681in}}%
\pgfpathlineto{\pgfqpoint{1.472315in}{1.890750in}}%
\pgfpathlineto{\pgfqpoint{1.473149in}{1.894802in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{1.892559in}}%
\pgfpathlineto{\pgfqpoint{1.474567in}{1.886229in}}%
\pgfpathlineto{\pgfqpoint{1.475151in}{1.888336in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{1.892649in}}%
\pgfpathlineto{\pgfqpoint{1.476486in}{1.890404in}}%
\pgfpathlineto{\pgfqpoint{1.477570in}{1.883819in}}%
\pgfpathlineto{\pgfqpoint{1.477987in}{1.885930in}}%
\pgfpathlineto{\pgfqpoint{1.478821in}{1.890498in}}%
\pgfpathlineto{\pgfqpoint{1.479321in}{1.888272in}}%
\pgfpathlineto{\pgfqpoint{1.480406in}{1.881403in}}%
\pgfpathlineto{\pgfqpoint{1.480823in}{1.883531in}}%
\pgfpathlineto{\pgfqpoint{1.481657in}{1.888347in}}%
\pgfpathlineto{\pgfqpoint{1.482157in}{1.886161in}}%
\pgfpathlineto{\pgfqpoint{1.483242in}{1.879016in}}%
\pgfpathlineto{\pgfqpoint{1.483659in}{1.881141in}}%
\pgfpathlineto{\pgfqpoint{1.484493in}{1.886195in}}%
\pgfpathlineto{\pgfqpoint{1.485077in}{1.883225in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.876658in}}%
\pgfpathlineto{\pgfqpoint{1.486578in}{1.879305in}}%
\pgfpathlineto{\pgfqpoint{1.487329in}{1.884040in}}%
\pgfpathlineto{\pgfqpoint{1.487829in}{1.881996in}}%
\pgfpathlineto{\pgfqpoint{1.488914in}{1.874332in}}%
\pgfpathlineto{\pgfqpoint{1.489414in}{1.876944in}}%
\pgfpathlineto{\pgfqpoint{1.490165in}{1.881881in}}%
\pgfpathlineto{\pgfqpoint{1.490749in}{1.879094in}}%
\pgfpathlineto{\pgfqpoint{1.491750in}{1.872039in}}%
\pgfpathlineto{\pgfqpoint{1.492250in}{1.874592in}}%
\pgfpathlineto{\pgfqpoint{1.493001in}{1.879715in}}%
\pgfpathlineto{\pgfqpoint{1.493585in}{1.877056in}}%
\pgfpathlineto{\pgfqpoint{1.494585in}{1.869778in}}%
\pgfpathlineto{\pgfqpoint{1.495169in}{1.873081in}}%
\pgfpathlineto{\pgfqpoint{1.496003in}{1.877548in}}%
\pgfpathlineto{\pgfqpoint{1.496420in}{1.875035in}}%
\pgfpathlineto{\pgfqpoint{1.497421in}{1.867551in}}%
\pgfpathlineto{\pgfqpoint{1.498005in}{1.870746in}}%
\pgfpathlineto{\pgfqpoint{1.498839in}{1.875427in}}%
\pgfpathlineto{\pgfqpoint{1.499340in}{1.872363in}}%
\pgfpathlineto{\pgfqpoint{1.500257in}{1.865357in}}%
\pgfpathlineto{\pgfqpoint{1.500758in}{1.867591in}}%
\pgfpathlineto{\pgfqpoint{1.501675in}{1.873297in}}%
\pgfpathlineto{\pgfqpoint{1.502092in}{1.871028in}}%
\pgfpathlineto{\pgfqpoint{1.503093in}{1.863197in}}%
\pgfpathlineto{\pgfqpoint{1.503761in}{1.866716in}}%
\pgfpathlineto{\pgfqpoint{1.504511in}{1.871159in}}%
\pgfpathlineto{\pgfqpoint{1.505012in}{1.868407in}}%
\pgfpathlineto{\pgfqpoint{1.505929in}{1.861069in}}%
\pgfpathlineto{\pgfqpoint{1.506513in}{1.863777in}}%
\pgfpathlineto{\pgfqpoint{1.507347in}{1.869009in}}%
\pgfpathlineto{\pgfqpoint{1.507848in}{1.866445in}}%
\pgfpathlineto{\pgfqpoint{1.508765in}{1.858974in}}%
\pgfpathlineto{\pgfqpoint{1.509349in}{1.861468in}}%
\pgfpathlineto{\pgfqpoint{1.510183in}{1.866846in}}%
\pgfpathlineto{\pgfqpoint{1.510684in}{1.864489in}}%
\pgfpathlineto{\pgfqpoint{1.511768in}{1.856869in}}%
\pgfpathlineto{\pgfqpoint{1.512185in}{1.859166in}}%
\pgfpathlineto{\pgfqpoint{1.513019in}{1.864668in}}%
\pgfpathlineto{\pgfqpoint{1.513603in}{1.861670in}}%
\pgfpathlineto{\pgfqpoint{1.514604in}{1.854754in}}%
\pgfpathlineto{\pgfqpoint{1.515104in}{1.857434in}}%
\pgfpathlineto{\pgfqpoint{1.515855in}{1.862474in}}%
\pgfpathlineto{\pgfqpoint{1.516439in}{1.859749in}}%
\pgfpathlineto{\pgfqpoint{1.517440in}{1.852665in}}%
\pgfpathlineto{\pgfqpoint{1.518024in}{1.855939in}}%
\pgfpathlineto{\pgfqpoint{1.518858in}{1.860265in}}%
\pgfpathlineto{\pgfqpoint{1.519275in}{1.857831in}}%
\pgfpathlineto{\pgfqpoint{1.520276in}{1.850601in}}%
\pgfpathlineto{\pgfqpoint{1.520860in}{1.853608in}}%
\pgfpathlineto{\pgfqpoint{1.521694in}{1.858125in}}%
\pgfpathlineto{\pgfqpoint{1.522194in}{1.855301in}}%
\pgfpathlineto{\pgfqpoint{1.523112in}{1.848561in}}%
\pgfpathlineto{\pgfqpoint{1.523612in}{1.850512in}}%
\pgfpathlineto{\pgfqpoint{1.524530in}{1.855967in}}%
\pgfpathlineto{\pgfqpoint{1.525030in}{1.853415in}}%
\pgfpathlineto{\pgfqpoint{1.525948in}{1.846543in}}%
\pgfpathlineto{\pgfqpoint{1.526531in}{1.848949in}}%
\pgfpathlineto{\pgfqpoint{1.527366in}{1.853791in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.851528in}}%
\pgfpathlineto{\pgfqpoint{1.528950in}{1.844516in}}%
\pgfpathlineto{\pgfqpoint{1.529367in}{1.846623in}}%
\pgfpathlineto{\pgfqpoint{1.530201in}{1.851595in}}%
\pgfpathlineto{\pgfqpoint{1.530785in}{1.848832in}}%
\pgfpathlineto{\pgfqpoint{1.531786in}{1.842435in}}%
\pgfpathlineto{\pgfqpoint{1.532287in}{1.844788in}}%
\pgfpathlineto{\pgfqpoint{1.533037in}{1.849380in}}%
\pgfpathlineto{\pgfqpoint{1.533621in}{1.846974in}}%
\pgfpathlineto{\pgfqpoint{1.534622in}{1.840372in}}%
\pgfpathlineto{\pgfqpoint{1.535206in}{1.843170in}}%
\pgfpathlineto{\pgfqpoint{1.536040in}{1.847200in}}%
\pgfpathlineto{\pgfqpoint{1.536541in}{1.844550in}}%
\pgfpathlineto{\pgfqpoint{1.537458in}{1.838326in}}%
\pgfpathlineto{\pgfqpoint{1.537959in}{1.840083in}}%
\pgfpathlineto{\pgfqpoint{1.538876in}{1.845055in}}%
\pgfpathlineto{\pgfqpoint{1.539377in}{1.842717in}}%
\pgfpathlineto{\pgfqpoint{1.540294in}{1.836297in}}%
\pgfpathlineto{\pgfqpoint{1.540878in}{1.838408in}}%
\pgfpathlineto{\pgfqpoint{1.541712in}{1.842890in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{1.840098in}}%
\pgfpathlineto{\pgfqpoint{1.543297in}{1.834196in}}%
\pgfpathlineto{\pgfqpoint{1.543797in}{1.836488in}}%
\pgfpathlineto{\pgfqpoint{1.544548in}{1.840706in}}%
\pgfpathlineto{\pgfqpoint{1.545048in}{1.839027in}}%
\pgfpathlineto{\pgfqpoint{1.546133in}{1.832078in}}%
\pgfpathlineto{\pgfqpoint{1.546633in}{1.834084in}}%
\pgfpathlineto{\pgfqpoint{1.547551in}{1.838527in}}%
\pgfpathlineto{\pgfqpoint{1.547968in}{1.836465in}}%
\pgfpathlineto{\pgfqpoint{1.548969in}{1.829975in}}%
\pgfpathlineto{\pgfqpoint{1.549636in}{1.832848in}}%
\pgfpathlineto{\pgfqpoint{1.550387in}{1.836427in}}%
\pgfpathlineto{\pgfqpoint{1.550887in}{1.834132in}}%
\pgfpathlineto{\pgfqpoint{1.551805in}{1.827888in}}%
\pgfpathlineto{\pgfqpoint{1.552388in}{1.829944in}}%
\pgfpathlineto{\pgfqpoint{1.553223in}{1.834308in}}%
\pgfpathlineto{\pgfqpoint{1.553723in}{1.832326in}}%
\pgfpathlineto{\pgfqpoint{1.554807in}{1.825722in}}%
\pgfpathlineto{\pgfqpoint{1.555308in}{1.827978in}}%
\pgfpathlineto{\pgfqpoint{1.556059in}{1.832171in}}%
\pgfpathlineto{\pgfqpoint{1.556559in}{1.830509in}}%
\pgfpathlineto{\pgfqpoint{1.557643in}{1.823542in}}%
\pgfpathlineto{\pgfqpoint{1.558144in}{1.825547in}}%
\pgfpathlineto{\pgfqpoint{1.559061in}{1.830047in}}%
\pgfpathlineto{\pgfqpoint{1.559478in}{1.827973in}}%
\pgfpathlineto{\pgfqpoint{1.560479in}{1.821378in}}%
\pgfpathlineto{\pgfqpoint{1.561147in}{1.824316in}}%
\pgfpathlineto{\pgfqpoint{1.561897in}{1.827996in}}%
\pgfpathlineto{\pgfqpoint{1.562398in}{1.825644in}}%
\pgfpathlineto{\pgfqpoint{1.563315in}{1.819231in}}%
\pgfpathlineto{\pgfqpoint{1.563899in}{1.821387in}}%
\pgfpathlineto{\pgfqpoint{1.564733in}{1.825927in}}%
\pgfpathlineto{\pgfqpoint{1.565234in}{1.823848in}}%
\pgfpathlineto{\pgfqpoint{1.566318in}{1.817024in}}%
\pgfpathlineto{\pgfqpoint{1.566735in}{1.818962in}}%
\pgfpathlineto{\pgfqpoint{1.567569in}{1.823840in}}%
\pgfpathlineto{\pgfqpoint{1.568153in}{1.821260in}}%
\pgfpathlineto{\pgfqpoint{1.569154in}{1.814796in}}%
\pgfpathlineto{\pgfqpoint{1.569738in}{1.817779in}}%
\pgfpathlineto{\pgfqpoint{1.570572in}{1.821733in}}%
\pgfpathlineto{\pgfqpoint{1.570989in}{1.819458in}}%
\pgfpathlineto{\pgfqpoint{1.571990in}{1.812586in}}%
\pgfpathlineto{\pgfqpoint{1.572574in}{1.815361in}}%
\pgfpathlineto{\pgfqpoint{1.573408in}{1.819721in}}%
\pgfpathlineto{\pgfqpoint{1.573908in}{1.817060in}}%
\pgfpathlineto{\pgfqpoint{1.574826in}{1.810394in}}%
\pgfpathlineto{\pgfqpoint{1.575410in}{1.812951in}}%
\pgfpathlineto{\pgfqpoint{1.576244in}{1.817688in}}%
\pgfpathlineto{\pgfqpoint{1.576744in}{1.815244in}}%
\pgfpathlineto{\pgfqpoint{1.577662in}{1.808222in}}%
\pgfpathlineto{\pgfqpoint{1.578246in}{1.810549in}}%
\pgfpathlineto{\pgfqpoint{1.579080in}{1.815634in}}%
\pgfpathlineto{\pgfqpoint{1.579663in}{1.812556in}}%
\pgfpathlineto{\pgfqpoint{1.580664in}{1.805998in}}%
\pgfpathlineto{\pgfqpoint{1.581165in}{1.808713in}}%
\pgfpathlineto{\pgfqpoint{1.581916in}{1.813559in}}%
\pgfpathlineto{\pgfqpoint{1.582416in}{1.811564in}}%
\pgfpathlineto{\pgfqpoint{1.583500in}{1.803765in}}%
\pgfpathlineto{\pgfqpoint{1.584001in}{1.806329in}}%
\pgfpathlineto{\pgfqpoint{1.584751in}{1.811462in}}%
\pgfpathlineto{\pgfqpoint{1.585335in}{1.808865in}}%
\pgfpathlineto{\pgfqpoint{1.586336in}{1.801553in}}%
\pgfpathlineto{\pgfqpoint{1.586920in}{1.804785in}}%
\pgfpathlineto{\pgfqpoint{1.587754in}{1.809398in}}%
\pgfpathlineto{\pgfqpoint{1.588171in}{1.806993in}}%
\pgfpathlineto{\pgfqpoint{1.589172in}{1.799359in}}%
\pgfpathlineto{\pgfqpoint{1.589756in}{1.802419in}}%
\pgfpathlineto{\pgfqpoint{1.590590in}{1.807345in}}%
\pgfpathlineto{\pgfqpoint{1.591091in}{1.804450in}}%
\pgfpathlineto{\pgfqpoint{1.592008in}{1.797185in}}%
\pgfpathlineto{\pgfqpoint{1.592592in}{1.800063in}}%
\pgfpathlineto{\pgfqpoint{1.593426in}{1.805266in}}%
\pgfpathlineto{\pgfqpoint{1.593927in}{1.802547in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{1.795028in}}%
\pgfpathlineto{\pgfqpoint{1.595428in}{1.797716in}}%
\pgfpathlineto{\pgfqpoint{1.596262in}{1.803160in}}%
\pgfpathlineto{\pgfqpoint{1.596763in}{1.800622in}}%
\pgfpathlineto{\pgfqpoint{1.597847in}{1.792897in}}%
\pgfpathlineto{\pgfqpoint{1.598264in}{1.795379in}}%
\pgfpathlineto{\pgfqpoint{1.599098in}{1.801027in}}%
\pgfpathlineto{\pgfqpoint{1.599682in}{1.797757in}}%
\pgfpathlineto{\pgfqpoint{1.600683in}{1.790699in}}%
\pgfpathlineto{\pgfqpoint{1.601183in}{1.793665in}}%
\pgfpathlineto{\pgfqpoint{1.601934in}{1.798866in}}%
\pgfpathlineto{\pgfqpoint{1.602434in}{1.796694in}}%
\pgfpathlineto{\pgfqpoint{1.603519in}{1.788518in}}%
\pgfpathlineto{\pgfqpoint{1.604019in}{1.791337in}}%
\pgfpathlineto{\pgfqpoint{1.604770in}{1.796678in}}%
\pgfpathlineto{\pgfqpoint{1.605354in}{1.793810in}}%
\pgfpathlineto{\pgfqpoint{1.606355in}{1.786353in}}%
\pgfpathlineto{\pgfqpoint{1.606855in}{1.789018in}}%
\pgfpathlineto{\pgfqpoint{1.607606in}{1.794462in}}%
\pgfpathlineto{\pgfqpoint{1.608190in}{1.791795in}}%
\pgfpathlineto{\pgfqpoint{1.609191in}{1.784203in}}%
\pgfpathlineto{\pgfqpoint{1.609774in}{1.787560in}}%
\pgfpathlineto{\pgfqpoint{1.610609in}{1.792256in}}%
\pgfpathlineto{\pgfqpoint{1.611026in}{1.789751in}}%
\pgfpathlineto{\pgfqpoint{1.612027in}{1.782065in}}%
\pgfpathlineto{\pgfqpoint{1.612610in}{1.785241in}}%
\pgfpathlineto{\pgfqpoint{1.613444in}{1.790039in}}%
\pgfpathlineto{\pgfqpoint{1.613945in}{1.787014in}}%
\pgfpathlineto{\pgfqpoint{1.614862in}{1.779940in}}%
\pgfpathlineto{\pgfqpoint{1.615363in}{1.782111in}}%
\pgfpathlineto{\pgfqpoint{1.616280in}{1.787792in}}%
\pgfpathlineto{\pgfqpoint{1.616697in}{1.785569in}}%
\pgfpathlineto{\pgfqpoint{1.617698in}{1.777824in}}%
\pgfpathlineto{\pgfqpoint{1.618366in}{1.781221in}}%
\pgfpathlineto{\pgfqpoint{1.619116in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{1.619617in}{1.782817in}}%
\pgfpathlineto{\pgfqpoint{1.620534in}{1.775716in}}%
\pgfpathlineto{\pgfqpoint{1.621118in}{1.778319in}}%
\pgfpathlineto{\pgfqpoint{1.621952in}{1.783204in}}%
\pgfpathlineto{\pgfqpoint{1.622453in}{1.780672in}}%
\pgfpathlineto{\pgfqpoint{1.623370in}{1.773614in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.776025in}}%
\pgfpathlineto{\pgfqpoint{1.624788in}{1.780866in}}%
\pgfpathlineto{\pgfqpoint{1.625289in}{1.778493in}}%
\pgfpathlineto{\pgfqpoint{1.626373in}{1.771531in}}%
\pgfpathlineto{\pgfqpoint{1.626790in}{1.773736in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{1.778499in}}%
\pgfpathlineto{\pgfqpoint{1.628125in}{1.776282in}}%
\pgfpathlineto{\pgfqpoint{1.629209in}{1.769395in}}%
\pgfpathlineto{\pgfqpoint{1.629626in}{1.771454in}}%
\pgfpathlineto{\pgfqpoint{1.630460in}{1.776106in}}%
\pgfpathlineto{\pgfqpoint{1.631044in}{1.773239in}}%
\pgfpathlineto{\pgfqpoint{1.632045in}{1.767263in}}%
\pgfpathlineto{\pgfqpoint{1.632545in}{1.769644in}}%
\pgfpathlineto{\pgfqpoint{1.633296in}{1.773686in}}%
\pgfpathlineto{\pgfqpoint{1.633796in}{1.771759in}}%
\pgfpathlineto{\pgfqpoint{1.634881in}{1.765135in}}%
\pgfpathlineto{\pgfqpoint{1.635381in}{1.767340in}}%
\pgfpathlineto{\pgfqpoint{1.636132in}{1.771242in}}%
\pgfpathlineto{\pgfqpoint{1.636632in}{1.769448in}}%
\pgfpathlineto{\pgfqpoint{1.637717in}{1.763007in}}%
\pgfpathlineto{\pgfqpoint{1.638217in}{1.765040in}}%
\pgfpathlineto{\pgfqpoint{1.638968in}{1.768776in}}%
\pgfpathlineto{\pgfqpoint{1.639468in}{1.767104in}}%
\pgfpathlineto{\pgfqpoint{1.640553in}{1.760879in}}%
\pgfpathlineto{\pgfqpoint{1.641053in}{1.762742in}}%
\pgfpathlineto{\pgfqpoint{1.641804in}{1.766289in}}%
\pgfpathlineto{\pgfqpoint{1.642304in}{1.764728in}}%
\pgfpathlineto{\pgfqpoint{1.643389in}{1.758747in}}%
\pgfpathlineto{\pgfqpoint{1.643889in}{1.760448in}}%
\pgfpathlineto{\pgfqpoint{1.644640in}{1.763783in}}%
\pgfpathlineto{\pgfqpoint{1.645140in}{1.762321in}}%
\pgfpathlineto{\pgfqpoint{1.646225in}{1.756610in}}%
\pgfpathlineto{\pgfqpoint{1.646725in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{1.647476in}{1.761260in}}%
\pgfpathlineto{\pgfqpoint{1.647976in}{1.759884in}}%
\pgfpathlineto{\pgfqpoint{1.649060in}{1.754466in}}%
\pgfpathlineto{\pgfqpoint{1.649561in}{1.755866in}}%
\pgfpathlineto{\pgfqpoint{1.650312in}{1.758721in}}%
\pgfpathlineto{\pgfqpoint{1.650812in}{1.757418in}}%
\pgfpathlineto{\pgfqpoint{1.651896in}{1.752313in}}%
\pgfpathlineto{\pgfqpoint{1.652397in}{1.753576in}}%
\pgfpathlineto{\pgfqpoint{1.653148in}{1.756170in}}%
\pgfpathlineto{\pgfqpoint{1.653648in}{1.754924in}}%
\pgfpathlineto{\pgfqpoint{1.654732in}{1.750148in}}%
\pgfpathlineto{\pgfqpoint{1.655233in}{1.751286in}}%
\pgfpathlineto{\pgfqpoint{1.655984in}{1.753607in}}%
\pgfpathlineto{\pgfqpoint{1.656484in}{1.752405in}}%
\pgfpathlineto{\pgfqpoint{1.657568in}{1.747969in}}%
\pgfpathlineto{\pgfqpoint{1.658069in}{1.748995in}}%
\pgfpathlineto{\pgfqpoint{1.658819in}{1.751035in}}%
\pgfpathlineto{\pgfqpoint{1.659320in}{1.749861in}}%
\pgfpathlineto{\pgfqpoint{1.660404in}{1.745774in}}%
\pgfpathlineto{\pgfqpoint{1.660905in}{1.746701in}}%
\pgfpathlineto{\pgfqpoint{1.661655in}{1.748455in}}%
\pgfpathlineto{\pgfqpoint{1.662156in}{1.747294in}}%
\pgfpathlineto{\pgfqpoint{1.663240in}{1.743562in}}%
\pgfpathlineto{\pgfqpoint{1.663741in}{1.744405in}}%
\pgfpathlineto{\pgfqpoint{1.664491in}{1.745870in}}%
\pgfpathlineto{\pgfqpoint{1.664908in}{1.744897in}}%
\pgfpathlineto{\pgfqpoint{1.666076in}{1.741330in}}%
\pgfpathlineto{\pgfqpoint{1.666910in}{1.742873in}}%
\pgfpathlineto{\pgfqpoint{1.667327in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{1.667828in}{1.742103in}}%
\pgfpathlineto{\pgfqpoint{1.668912in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{1.669329in}{1.739738in}}%
\pgfpathlineto{\pgfqpoint{1.670163in}{1.740690in}}%
\pgfpathlineto{\pgfqpoint{1.670664in}{1.739482in}}%
\pgfpathlineto{\pgfqpoint{1.671748in}{1.736801in}}%
\pgfpathlineto{\pgfqpoint{1.672165in}{1.737445in}}%
\pgfpathlineto{\pgfqpoint{1.673166in}{1.737809in}}%
\pgfpathlineto{\pgfqpoint{1.673500in}{1.736847in}}%
\pgfpathlineto{\pgfqpoint{1.674584in}{1.734502in}}%
\pgfpathlineto{\pgfqpoint{1.674918in}{1.734889in}}%
\pgfpathlineto{\pgfqpoint{1.675668in}{1.735694in}}%
\pgfpathlineto{\pgfqpoint{1.676002in}{1.735179in}}%
\pgfpathlineto{\pgfqpoint{1.677253in}{1.732117in}}%
\pgfpathlineto{\pgfqpoint{1.677753in}{1.732583in}}%
\pgfpathlineto{\pgfqpoint{1.678337in}{1.733260in}}%
\pgfpathlineto{\pgfqpoint{1.678838in}{1.732551in}}%
\pgfpathlineto{\pgfqpoint{1.680089in}{1.729724in}}%
\pgfpathlineto{\pgfqpoint{1.680506in}{1.730256in}}%
\pgfpathlineto{\pgfqpoint{1.681841in}{1.729422in}}%
\pgfpathlineto{\pgfqpoint{1.682925in}{1.727303in}}%
\pgfpathlineto{\pgfqpoint{1.683259in}{1.727675in}}%
\pgfpathlineto{\pgfqpoint{1.683842in}{1.728404in}}%
\pgfpathlineto{\pgfqpoint{1.684343in}{1.727772in}}%
\pgfpathlineto{\pgfqpoint{1.685594in}{1.724769in}}%
\pgfpathlineto{\pgfqpoint{1.686094in}{1.725304in}}%
\pgfpathlineto{\pgfqpoint{1.686678in}{1.725996in}}%
\pgfpathlineto{\pgfqpoint{1.687179in}{1.725208in}}%
\pgfpathlineto{\pgfqpoint{1.688430in}{1.722241in}}%
\pgfpathlineto{\pgfqpoint{1.688847in}{1.722880in}}%
\pgfpathlineto{\pgfqpoint{1.689848in}{1.723115in}}%
\pgfpathlineto{\pgfqpoint{1.690098in}{1.722266in}}%
\pgfpathlineto{\pgfqpoint{1.691266in}{1.719689in}}%
\pgfpathlineto{\pgfqpoint{1.691933in}{1.720795in}}%
\pgfpathlineto{\pgfqpoint{1.692350in}{1.721174in}}%
\pgfpathlineto{\pgfqpoint{1.692851in}{1.720112in}}%
\pgfpathlineto{\pgfqpoint{1.693935in}{1.717031in}}%
\pgfpathlineto{\pgfqpoint{1.694435in}{1.717686in}}%
\pgfpathlineto{\pgfqpoint{1.695186in}{1.718759in}}%
\pgfpathlineto{\pgfqpoint{1.695603in}{1.717761in}}%
\pgfpathlineto{\pgfqpoint{1.696771in}{1.714401in}}%
\pgfpathlineto{\pgfqpoint{1.697605in}{1.715951in}}%
\pgfpathlineto{\pgfqpoint{1.698022in}{1.716343in}}%
\pgfpathlineto{\pgfqpoint{1.698439in}{1.715269in}}%
\pgfpathlineto{\pgfqpoint{1.699607in}{1.711761in}}%
\pgfpathlineto{\pgfqpoint{1.700358in}{1.713432in}}%
\pgfpathlineto{\pgfqpoint{1.700858in}{1.713924in}}%
\pgfpathlineto{\pgfqpoint{1.701275in}{1.712790in}}%
\pgfpathlineto{\pgfqpoint{1.702443in}{1.709112in}}%
\pgfpathlineto{\pgfqpoint{1.703110in}{1.710600in}}%
\pgfpathlineto{\pgfqpoint{1.703694in}{1.711503in}}%
\pgfpathlineto{\pgfqpoint{1.704111in}{1.710326in}}%
\pgfpathlineto{\pgfqpoint{1.705279in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{1.705946in}{1.708074in}}%
\pgfpathlineto{\pgfqpoint{1.706530in}{1.709079in}}%
\pgfpathlineto{\pgfqpoint{1.706947in}{1.707878in}}%
\pgfpathlineto{\pgfqpoint{1.708115in}{1.703802in}}%
\pgfpathlineto{\pgfqpoint{1.708782in}{1.705530in}}%
\pgfpathlineto{\pgfqpoint{1.709366in}{1.706653in}}%
\pgfpathlineto{\pgfqpoint{1.709783in}{1.705444in}}%
\pgfpathlineto{\pgfqpoint{1.710951in}{1.701147in}}%
\pgfpathlineto{\pgfqpoint{1.711618in}{1.702968in}}%
\pgfpathlineto{\pgfqpoint{1.712202in}{1.704225in}}%
\pgfpathlineto{\pgfqpoint{1.712702in}{1.702754in}}%
\pgfpathlineto{\pgfqpoint{1.713787in}{1.698495in}}%
\pgfpathlineto{\pgfqpoint{1.714287in}{1.699737in}}%
\pgfpathlineto{\pgfqpoint{1.715038in}{1.701795in}}%
\pgfpathlineto{\pgfqpoint{1.715455in}{1.700626in}}%
\pgfpathlineto{\pgfqpoint{1.716622in}{1.695851in}}%
\pgfpathlineto{\pgfqpoint{1.717290in}{1.697799in}}%
\pgfpathlineto{\pgfqpoint{1.717874in}{1.699362in}}%
\pgfpathlineto{\pgfqpoint{1.718374in}{1.697957in}}%
\pgfpathlineto{\pgfqpoint{1.719458in}{1.693216in}}%
\pgfpathlineto{\pgfqpoint{1.719959in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{1.720710in}{1.696926in}}%
\pgfpathlineto{\pgfqpoint{1.721210in}{1.695587in}}%
\pgfpathlineto{\pgfqpoint{1.722294in}{1.690595in}}%
\pgfpathlineto{\pgfqpoint{1.722795in}{1.691829in}}%
\pgfpathlineto{\pgfqpoint{1.723545in}{1.694487in}}%
\pgfpathlineto{\pgfqpoint{1.724046in}{1.693235in}}%
\pgfpathlineto{\pgfqpoint{1.725130in}{1.687988in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{1.689181in}}%
\pgfpathlineto{\pgfqpoint{1.726381in}{1.692044in}}%
\pgfpathlineto{\pgfqpoint{1.726882in}{1.690901in}}%
\pgfpathlineto{\pgfqpoint{1.727966in}{1.685399in}}%
\pgfpathlineto{\pgfqpoint{1.728550in}{1.687034in}}%
\pgfpathlineto{\pgfqpoint{1.729384in}{1.689608in}}%
\pgfpathlineto{\pgfqpoint{1.729801in}{1.688022in}}%
\pgfpathlineto{\pgfqpoint{1.730969in}{1.682861in}}%
\pgfpathlineto{\pgfqpoint{1.731469in}{1.684691in}}%
\pgfpathlineto{\pgfqpoint{1.732220in}{1.687220in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.685727in}}%
\pgfpathlineto{\pgfqpoint{1.733805in}{1.680261in}}%
\pgfpathlineto{\pgfqpoint{1.734389in}{1.682614in}}%
\pgfpathlineto{\pgfqpoint{1.735056in}{1.684832in}}%
\pgfpathlineto{\pgfqpoint{1.735556in}{1.683078in}}%
\pgfpathlineto{\pgfqpoint{1.736641in}{1.677677in}}%
\pgfpathlineto{\pgfqpoint{1.737141in}{1.679411in}}%
\pgfpathlineto{\pgfqpoint{1.737892in}{1.682443in}}%
\pgfpathlineto{\pgfqpoint{1.738392in}{1.680825in}}%
\pgfpathlineto{\pgfqpoint{1.739477in}{1.675113in}}%
\pgfpathlineto{\pgfqpoint{1.739977in}{1.676770in}}%
\pgfpathlineto{\pgfqpoint{1.740728in}{1.680053in}}%
\pgfpathlineto{\pgfqpoint{1.741228in}{1.678589in}}%
\pgfpathlineto{\pgfqpoint{1.742313in}{1.672571in}}%
\pgfpathlineto{\pgfqpoint{1.742813in}{1.674132in}}%
\pgfpathlineto{\pgfqpoint{1.743564in}{1.677660in}}%
\pgfpathlineto{\pgfqpoint{1.744148in}{1.675729in}}%
\pgfpathlineto{\pgfqpoint{1.745149in}{1.670051in}}%
\pgfpathlineto{\pgfqpoint{1.745816in}{1.672477in}}%
\pgfpathlineto{\pgfqpoint{1.746567in}{1.675309in}}%
\pgfpathlineto{\pgfqpoint{1.746984in}{1.673534in}}%
\pgfpathlineto{\pgfqpoint{1.747985in}{1.667556in}}%
\pgfpathlineto{\pgfqpoint{1.748652in}{1.669859in}}%
\pgfpathlineto{\pgfqpoint{1.749403in}{1.672991in}}%
\pgfpathlineto{\pgfqpoint{1.749903in}{1.670906in}}%
\pgfpathlineto{\pgfqpoint{1.750987in}{1.665075in}}%
\pgfpathlineto{\pgfqpoint{1.751404in}{1.666841in}}%
\pgfpathlineto{\pgfqpoint{1.752238in}{1.670670in}}%
\pgfpathlineto{\pgfqpoint{1.752739in}{1.668750in}}%
\pgfpathlineto{\pgfqpoint{1.753823in}{1.662556in}}%
\pgfpathlineto{\pgfqpoint{1.754324in}{1.664629in}}%
\pgfpathlineto{\pgfqpoint{1.755074in}{1.668346in}}%
\pgfpathlineto{\pgfqpoint{1.755575in}{1.666607in}}%
\pgfpathlineto{\pgfqpoint{1.756659in}{1.660060in}}%
\pgfpathlineto{\pgfqpoint{1.757160in}{1.662020in}}%
\pgfpathlineto{\pgfqpoint{1.757910in}{1.666018in}}%
\pgfpathlineto{\pgfqpoint{1.758494in}{1.663762in}}%
\pgfpathlineto{\pgfqpoint{1.759495in}{1.657590in}}%
\pgfpathlineto{\pgfqpoint{1.760079in}{1.660096in}}%
\pgfpathlineto{\pgfqpoint{1.760913in}{1.663704in}}%
\pgfpathlineto{\pgfqpoint{1.761330in}{1.661653in}}%
\pgfpathlineto{\pgfqpoint{1.762331in}{1.655145in}}%
\pgfpathlineto{\pgfqpoint{1.762998in}{1.657980in}}%
\pgfpathlineto{\pgfqpoint{1.763749in}{1.661453in}}%
\pgfpathlineto{\pgfqpoint{1.764166in}{1.659554in}}%
\pgfpathlineto{\pgfqpoint{1.765167in}{1.652728in}}%
\pgfpathlineto{\pgfqpoint{1.765834in}{1.655400in}}%
\pgfpathlineto{\pgfqpoint{1.766585in}{1.659195in}}%
\pgfpathlineto{\pgfqpoint{1.767085in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.768170in}{1.650319in}}%
\pgfpathlineto{\pgfqpoint{1.768587in}{1.652339in}}%
\pgfpathlineto{\pgfqpoint{1.769421in}{1.656930in}}%
\pgfpathlineto{\pgfqpoint{1.770005in}{1.654076in}}%
\pgfpathlineto{\pgfqpoint{1.771006in}{1.647871in}}%
\pgfpathlineto{\pgfqpoint{1.771506in}{1.650256in}}%
\pgfpathlineto{\pgfqpoint{1.772257in}{1.654655in}}%
\pgfpathlineto{\pgfqpoint{1.772757in}{1.652813in}}%
\pgfpathlineto{\pgfqpoint{1.773842in}{1.645449in}}%
\pgfpathlineto{\pgfqpoint{1.774342in}{1.647693in}}%
\pgfpathlineto{\pgfqpoint{1.775093in}{1.652371in}}%
\pgfpathlineto{\pgfqpoint{1.775677in}{1.649975in}}%
\pgfpathlineto{\pgfqpoint{1.776678in}{1.643054in}}%
\pgfpathlineto{\pgfqpoint{1.777261in}{1.645898in}}%
\pgfpathlineto{\pgfqpoint{1.778096in}{1.650138in}}%
\pgfpathlineto{\pgfqpoint{1.778596in}{1.647331in}}%
\pgfpathlineto{\pgfqpoint{1.779513in}{1.640687in}}%
\pgfpathlineto{\pgfqpoint{1.780014in}{1.642597in}}%
\pgfpathlineto{\pgfqpoint{1.780931in}{1.647925in}}%
\pgfpathlineto{\pgfqpoint{1.781348in}{1.645892in}}%
\pgfpathlineto{\pgfqpoint{1.782349in}{1.638348in}}%
\pgfpathlineto{\pgfqpoint{1.783017in}{1.641374in}}%
\pgfpathlineto{\pgfqpoint{1.783767in}{1.645700in}}%
\pgfpathlineto{\pgfqpoint{1.784268in}{1.643283in}}%
\pgfpathlineto{\pgfqpoint{1.785352in}{1.636028in}}%
\pgfpathlineto{\pgfqpoint{1.785769in}{1.638285in}}%
\pgfpathlineto{\pgfqpoint{1.786603in}{1.643461in}}%
\pgfpathlineto{\pgfqpoint{1.787187in}{1.640400in}}%
\pgfpathlineto{\pgfqpoint{1.788188in}{1.633655in}}%
\pgfpathlineto{\pgfqpoint{1.788689in}{1.636319in}}%
\pgfpathlineto{\pgfqpoint{1.789439in}{1.641209in}}%
\pgfpathlineto{\pgfqpoint{1.789940in}{1.639242in}}%
\pgfpathlineto{\pgfqpoint{1.791024in}{1.631310in}}%
\pgfpathlineto{\pgfqpoint{1.791524in}{1.633803in}}%
\pgfpathlineto{\pgfqpoint{1.792275in}{1.638942in}}%
\pgfpathlineto{\pgfqpoint{1.792859in}{1.636394in}}%
\pgfpathlineto{\pgfqpoint{1.793860in}{1.628994in}}%
\pgfpathlineto{\pgfqpoint{1.794444in}{1.632115in}}%
\pgfpathlineto{\pgfqpoint{1.795278in}{1.636736in}}%
\pgfpathlineto{\pgfqpoint{1.795778in}{1.633742in}}%
\pgfpathlineto{\pgfqpoint{1.796696in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{1.797196in}{1.628805in}}%
\pgfpathlineto{\pgfqpoint{1.798114in}{1.634536in}}%
\pgfpathlineto{\pgfqpoint{1.798614in}{1.631757in}}%
\pgfpathlineto{\pgfqpoint{1.799532in}{1.624448in}}%
\pgfpathlineto{\pgfqpoint{1.800116in}{1.627119in}}%
\pgfpathlineto{\pgfqpoint{1.800950in}{1.632321in}}%
\pgfpathlineto{\pgfqpoint{1.801450in}{1.629773in}}%
\pgfpathlineto{\pgfqpoint{1.802535in}{1.622228in}}%
\pgfpathlineto{\pgfqpoint{1.802952in}{1.624637in}}%
\pgfpathlineto{\pgfqpoint{1.803786in}{1.630090in}}%
\pgfpathlineto{\pgfqpoint{1.804370in}{1.626891in}}%
\pgfpathlineto{\pgfqpoint{1.805371in}{1.619932in}}%
\pgfpathlineto{\pgfqpoint{1.805871in}{1.622752in}}%
\pgfpathlineto{\pgfqpoint{1.806622in}{1.627843in}}%
\pgfpathlineto{\pgfqpoint{1.807122in}{1.625797in}}%
\pgfpathlineto{\pgfqpoint{1.808206in}{1.617664in}}%
\pgfpathlineto{\pgfqpoint{1.808707in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.809458in}{1.625581in}}%
\pgfpathlineto{\pgfqpoint{1.810041in}{1.622958in}}%
\pgfpathlineto{\pgfqpoint{1.811042in}{1.615425in}}%
\pgfpathlineto{\pgfqpoint{1.811626in}{1.618655in}}%
\pgfpathlineto{\pgfqpoint{1.812460in}{1.623378in}}%
\pgfpathlineto{\pgfqpoint{1.812961in}{1.620324in}}%
\pgfpathlineto{\pgfqpoint{1.813878in}{1.613214in}}%
\pgfpathlineto{\pgfqpoint{1.814379in}{1.615373in}}%
\pgfpathlineto{\pgfqpoint{1.815296in}{1.621185in}}%
\pgfpathlineto{\pgfqpoint{1.815797in}{1.618376in}}%
\pgfpathlineto{\pgfqpoint{1.816714in}{1.611034in}}%
\pgfpathlineto{\pgfqpoint{1.817298in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.818132in}{1.618977in}}%
\pgfpathlineto{\pgfqpoint{1.818633in}{1.616427in}}%
\pgfpathlineto{\pgfqpoint{1.819717in}{1.608894in}}%
\pgfpathlineto{\pgfqpoint{1.820134in}{1.611304in}}%
\pgfpathlineto{\pgfqpoint{1.820968in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{1.821552in}{1.613584in}}%
\pgfpathlineto{\pgfqpoint{1.822553in}{1.606670in}}%
\pgfpathlineto{\pgfqpoint{1.823053in}{1.609460in}}%
\pgfpathlineto{\pgfqpoint{1.823804in}{1.614518in}}%
\pgfpathlineto{\pgfqpoint{1.824305in}{1.612516in}}%
\pgfpathlineto{\pgfqpoint{1.825389in}{1.604475in}}%
\pgfpathlineto{\pgfqpoint{1.825889in}{1.607033in}}%
\pgfpathlineto{\pgfqpoint{1.826807in}{1.612255in}}%
\pgfpathlineto{\pgfqpoint{1.827224in}{1.609726in}}%
\pgfpathlineto{\pgfqpoint{1.828225in}{1.602309in}}%
\pgfpathlineto{\pgfqpoint{1.828809in}{1.605439in}}%
\pgfpathlineto{\pgfqpoint{1.829643in}{1.610095in}}%
\pgfpathlineto{\pgfqpoint{1.830143in}{1.607151in}}%
\pgfpathlineto{\pgfqpoint{1.831061in}{1.600171in}}%
\pgfpathlineto{\pgfqpoint{1.831561in}{1.602226in}}%
\pgfpathlineto{\pgfqpoint{1.832479in}{1.607923in}}%
\pgfpathlineto{\pgfqpoint{1.832979in}{1.605243in}}%
\pgfpathlineto{\pgfqpoint{1.833897in}{1.598062in}}%
\pgfpathlineto{\pgfqpoint{1.834481in}{1.600623in}}%
\pgfpathlineto{\pgfqpoint{1.835315in}{1.605738in}}%
\pgfpathlineto{\pgfqpoint{1.835815in}{1.603331in}}%
\pgfpathlineto{\pgfqpoint{1.836899in}{1.595964in}}%
\pgfpathlineto{\pgfqpoint{1.837316in}{1.598239in}}%
\pgfpathlineto{\pgfqpoint{1.838151in}{1.603542in}}%
\pgfpathlineto{\pgfqpoint{1.838734in}{1.600561in}}%
\pgfpathlineto{\pgfqpoint{1.839735in}{1.593808in}}%
\pgfpathlineto{\pgfqpoint{1.840236in}{1.596419in}}%
\pgfpathlineto{\pgfqpoint{1.840987in}{1.601336in}}%
\pgfpathlineto{\pgfqpoint{1.841570in}{1.598670in}}%
\pgfpathlineto{\pgfqpoint{1.842571in}{1.591680in}}%
\pgfpathlineto{\pgfqpoint{1.843155in}{1.594851in}}%
\pgfpathlineto{\pgfqpoint{1.843989in}{1.599137in}}%
\pgfpathlineto{\pgfqpoint{1.844406in}{1.596775in}}%
\pgfpathlineto{\pgfqpoint{1.845407in}{1.589579in}}%
\pgfpathlineto{\pgfqpoint{1.845991in}{1.592480in}}%
\pgfpathlineto{\pgfqpoint{1.846825in}{1.597010in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{1.594274in}}%
\pgfpathlineto{\pgfqpoint{1.848243in}{1.587504in}}%
\pgfpathlineto{\pgfqpoint{1.848827in}{1.590127in}}%
\pgfpathlineto{\pgfqpoint{1.849661in}{1.594871in}}%
\pgfpathlineto{\pgfqpoint{1.850162in}{1.592395in}}%
\pgfpathlineto{\pgfqpoint{1.851079in}{1.585454in}}%
\pgfpathlineto{\pgfqpoint{1.851663in}{1.587792in}}%
\pgfpathlineto{\pgfqpoint{1.852497in}{1.592722in}}%
\pgfpathlineto{\pgfqpoint{1.852998in}{1.590509in}}%
\pgfpathlineto{\pgfqpoint{1.854082in}{1.583377in}}%
\pgfpathlineto{\pgfqpoint{1.854499in}{1.585477in}}%
\pgfpathlineto{\pgfqpoint{1.855333in}{1.590563in}}%
\pgfpathlineto{\pgfqpoint{1.855917in}{1.587802in}}%
\pgfpathlineto{\pgfqpoint{1.856918in}{1.581280in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.583685in}}%
\pgfpathlineto{\pgfqpoint{1.858169in}{1.588393in}}%
\pgfpathlineto{\pgfqpoint{1.858753in}{1.585926in}}%
\pgfpathlineto{\pgfqpoint{1.859754in}{1.579208in}}%
\pgfpathlineto{\pgfqpoint{1.860338in}{1.582145in}}%
\pgfpathlineto{\pgfqpoint{1.861172in}{1.586247in}}%
\pgfpathlineto{\pgfqpoint{1.861589in}{1.584037in}}%
\pgfpathlineto{\pgfqpoint{1.862590in}{1.577157in}}%
\pgfpathlineto{\pgfqpoint{1.863174in}{1.579846in}}%
\pgfpathlineto{\pgfqpoint{1.864008in}{1.584143in}}%
\pgfpathlineto{\pgfqpoint{1.864508in}{1.581577in}}%
\pgfpathlineto{\pgfqpoint{1.865426in}{1.575127in}}%
\pgfpathlineto{\pgfqpoint{1.866009in}{1.577564in}}%
\pgfpathlineto{\pgfqpoint{1.866844in}{1.582024in}}%
\pgfpathlineto{\pgfqpoint{1.867344in}{1.579688in}}%
\pgfpathlineto{\pgfqpoint{1.868262in}{1.573115in}}%
\pgfpathlineto{\pgfqpoint{1.868845in}{1.575299in}}%
\pgfpathlineto{\pgfqpoint{1.869680in}{1.579892in}}%
\pgfpathlineto{\pgfqpoint{1.870180in}{1.577783in}}%
\pgfpathlineto{\pgfqpoint{1.871264in}{1.571076in}}%
\pgfpathlineto{\pgfqpoint{1.871681in}{1.573053in}}%
\pgfpathlineto{\pgfqpoint{1.872515in}{1.577746in}}%
\pgfpathlineto{\pgfqpoint{1.873099in}{1.575086in}}%
\pgfpathlineto{\pgfqpoint{1.874100in}{1.569020in}}%
\pgfpathlineto{\pgfqpoint{1.874601in}{1.571286in}}%
\pgfpathlineto{\pgfqpoint{1.875351in}{1.575585in}}%
\pgfpathlineto{\pgfqpoint{1.875852in}{1.573915in}}%
\pgfpathlineto{\pgfqpoint{1.876936in}{1.566981in}}%
\pgfpathlineto{\pgfqpoint{1.877437in}{1.569052in}}%
\pgfpathlineto{\pgfqpoint{1.878354in}{1.573391in}}%
\pgfpathlineto{\pgfqpoint{1.878771in}{1.571232in}}%
\pgfpathlineto{\pgfqpoint{1.879772in}{1.564956in}}%
\pgfpathlineto{\pgfqpoint{1.880356in}{1.567525in}}%
\pgfpathlineto{\pgfqpoint{1.881190in}{1.571264in}}%
\pgfpathlineto{\pgfqpoint{1.881691in}{1.568750in}}%
\pgfpathlineto{\pgfqpoint{1.882608in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.883108in}{1.564632in}}%
\pgfpathlineto{\pgfqpoint{1.884026in}{1.569118in}}%
\pgfpathlineto{\pgfqpoint{1.884443in}{1.567283in}}%
\pgfpathlineto{\pgfqpoint{1.885444in}{1.560943in}}%
\pgfpathlineto{\pgfqpoint{1.886111in}{1.563534in}}%
\pgfpathlineto{\pgfqpoint{1.886862in}{1.566951in}}%
\pgfpathlineto{\pgfqpoint{1.887362in}{1.564803in}}%
\pgfpathlineto{\pgfqpoint{1.888280in}{1.558949in}}%
\pgfpathlineto{\pgfqpoint{1.888864in}{1.560892in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{1.564764in}}%
\pgfpathlineto{\pgfqpoint{1.890198in}{1.562789in}}%
\pgfpathlineto{\pgfqpoint{1.891283in}{1.556946in}}%
\pgfpathlineto{\pgfqpoint{1.891700in}{1.558707in}}%
\pgfpathlineto{\pgfqpoint{1.892534in}{1.562558in}}%
\pgfpathlineto{\pgfqpoint{1.893034in}{1.560745in}}%
\pgfpathlineto{\pgfqpoint{1.894119in}{1.554914in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{1.556535in}}%
\pgfpathlineto{\pgfqpoint{1.895370in}{1.560332in}}%
\pgfpathlineto{\pgfqpoint{1.895954in}{1.557995in}}%
\pgfpathlineto{\pgfqpoint{1.896955in}{1.552889in}}%
\pgfpathlineto{\pgfqpoint{1.897455in}{1.554724in}}%
\pgfpathlineto{\pgfqpoint{1.898206in}{1.558087in}}%
\pgfpathlineto{\pgfqpoint{1.898706in}{1.556565in}}%
\pgfpathlineto{\pgfqpoint{1.899790in}{1.550869in}}%
\pgfpathlineto{\pgfqpoint{1.900291in}{1.552548in}}%
\pgfpathlineto{\pgfqpoint{1.901042in}{1.555825in}}%
\pgfpathlineto{\pgfqpoint{1.901542in}{1.554428in}}%
\pgfpathlineto{\pgfqpoint{1.902626in}{1.548851in}}%
\pgfpathlineto{\pgfqpoint{1.903127in}{1.550381in}}%
\pgfpathlineto{\pgfqpoint{1.903878in}{1.553544in}}%
\pgfpathlineto{\pgfqpoint{1.904378in}{1.552259in}}%
\pgfpathlineto{\pgfqpoint{1.905462in}{1.546834in}}%
\pgfpathlineto{\pgfqpoint{1.905963in}{1.548223in}}%
\pgfpathlineto{\pgfqpoint{1.906713in}{1.551247in}}%
\pgfpathlineto{\pgfqpoint{1.907214in}{1.550057in}}%
\pgfpathlineto{\pgfqpoint{1.908298in}{1.544814in}}%
\pgfpathlineto{\pgfqpoint{1.908799in}{1.546073in}}%
\pgfpathlineto{\pgfqpoint{1.909549in}{1.548935in}}%
\pgfpathlineto{\pgfqpoint{1.910050in}{1.547823in}}%
\pgfpathlineto{\pgfqpoint{1.911134in}{1.542790in}}%
\pgfpathlineto{\pgfqpoint{1.911635in}{1.543929in}}%
\pgfpathlineto{\pgfqpoint{1.912385in}{1.546608in}}%
\pgfpathlineto{\pgfqpoint{1.912886in}{1.545557in}}%
\pgfpathlineto{\pgfqpoint{1.913970in}{1.540759in}}%
\pgfpathlineto{\pgfqpoint{1.914471in}{1.541791in}}%
\pgfpathlineto{\pgfqpoint{1.915221in}{1.544267in}}%
\pgfpathlineto{\pgfqpoint{1.915722in}{1.543260in}}%
\pgfpathlineto{\pgfqpoint{1.916806in}{1.538720in}}%
\pgfpathlineto{\pgfqpoint{1.917307in}{1.539657in}}%
\pgfpathlineto{\pgfqpoint{1.918057in}{1.541914in}}%
\pgfpathlineto{\pgfqpoint{1.918558in}{1.540933in}}%
\pgfpathlineto{\pgfqpoint{1.919642in}{1.536669in}}%
\pgfpathlineto{\pgfqpoint{1.920142in}{1.537527in}}%
\pgfpathlineto{\pgfqpoint{1.920893in}{1.539550in}}%
\pgfpathlineto{\pgfqpoint{1.921394in}{1.538576in}}%
\pgfpathlineto{\pgfqpoint{1.922478in}{1.534605in}}%
\pgfpathlineto{\pgfqpoint{1.922978in}{1.535397in}}%
\pgfpathlineto{\pgfqpoint{1.923729in}{1.537175in}}%
\pgfpathlineto{\pgfqpoint{1.924230in}{1.536191in}}%
\pgfpathlineto{\pgfqpoint{1.925314in}{1.532525in}}%
\pgfpathlineto{\pgfqpoint{1.925814in}{1.533267in}}%
\pgfpathlineto{\pgfqpoint{1.926565in}{1.534792in}}%
\pgfpathlineto{\pgfqpoint{1.927065in}{1.533780in}}%
\pgfpathlineto{\pgfqpoint{1.928150in}{1.530428in}}%
\pgfpathlineto{\pgfqpoint{1.928650in}{1.531135in}}%
\pgfpathlineto{\pgfqpoint{1.929401in}{1.532400in}}%
\pgfpathlineto{\pgfqpoint{1.929818in}{1.531502in}}%
\pgfpathlineto{\pgfqpoint{1.930986in}{1.528311in}}%
\pgfpathlineto{\pgfqpoint{1.931903in}{1.529906in}}%
\pgfpathlineto{\pgfqpoint{1.932821in}{1.528476in}}%
\pgfpathlineto{\pgfqpoint{1.933822in}{1.526173in}}%
\pgfpathlineto{\pgfqpoint{1.934489in}{1.527172in}}%
\pgfpathlineto{\pgfqpoint{1.934906in}{1.527695in}}%
\pgfpathlineto{\pgfqpoint{1.935406in}{1.526922in}}%
\pgfpathlineto{\pgfqpoint{1.936658in}{1.524012in}}%
\pgfpathlineto{\pgfqpoint{1.936991in}{1.524418in}}%
\pgfpathlineto{\pgfqpoint{1.937742in}{1.525349in}}%
\pgfpathlineto{\pgfqpoint{1.938159in}{1.524549in}}%
\pgfpathlineto{\pgfqpoint{1.942163in}{1.519494in}}%
\pgfpathlineto{\pgfqpoint{1.942580in}{1.520091in}}%
\pgfpathlineto{\pgfqpoint{1.943914in}{1.519413in}}%
\pgfpathlineto{\pgfqpoint{1.944832in}{1.517153in}}%
\pgfpathlineto{\pgfqpoint{1.945332in}{1.517641in}}%
\pgfpathlineto{\pgfqpoint{1.946083in}{1.518501in}}%
\pgfpathlineto{\pgfqpoint{1.946417in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.947668in}{1.514763in}}%
\pgfpathlineto{\pgfqpoint{1.948085in}{1.515376in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.515948in}}%
\pgfpathlineto{\pgfqpoint{1.949419in}{1.514977in}}%
\pgfpathlineto{\pgfqpoint{1.950504in}{1.512344in}}%
\pgfpathlineto{\pgfqpoint{1.950921in}{1.513107in}}%
\pgfpathlineto{\pgfqpoint{1.951755in}{1.513918in}}%
\pgfpathlineto{\pgfqpoint{1.952172in}{1.512695in}}%
\pgfpathlineto{\pgfqpoint{1.953340in}{1.509897in}}%
\pgfpathlineto{\pgfqpoint{1.953923in}{1.511214in}}%
\pgfpathlineto{\pgfqpoint{1.954591in}{1.511620in}}%
\pgfpathlineto{\pgfqpoint{1.954924in}{1.510687in}}%
\pgfpathlineto{\pgfqpoint{1.956009in}{1.507301in}}%
\pgfpathlineto{\pgfqpoint{1.956509in}{1.508138in}}%
\pgfpathlineto{\pgfqpoint{1.957260in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.957677in}{1.508479in}}%
\pgfpathlineto{\pgfqpoint{1.958845in}{1.504753in}}%
\pgfpathlineto{\pgfqpoint{1.959595in}{1.506626in}}%
\pgfpathlineto{\pgfqpoint{1.960096in}{1.507252in}}%
\pgfpathlineto{\pgfqpoint{1.960513in}{1.506094in}}%
\pgfpathlineto{\pgfqpoint{1.961681in}{1.502187in}}%
\pgfpathlineto{\pgfqpoint{1.962348in}{1.503912in}}%
\pgfpathlineto{\pgfqpoint{1.962932in}{1.504962in}}%
\pgfpathlineto{\pgfqpoint{1.963349in}{1.503710in}}%
\pgfpathlineto{\pgfqpoint{1.964517in}{1.499605in}}%
\pgfpathlineto{\pgfqpoint{1.965184in}{1.501527in}}%
\pgfpathlineto{\pgfqpoint{1.965768in}{1.502659in}}%
\pgfpathlineto{\pgfqpoint{1.966185in}{1.501327in}}%
\pgfpathlineto{\pgfqpoint{1.967352in}{1.497011in}}%
\pgfpathlineto{\pgfqpoint{1.967936in}{1.498900in}}%
\pgfpathlineto{\pgfqpoint{1.968604in}{1.500342in}}%
\pgfpathlineto{\pgfqpoint{1.969021in}{1.498947in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{1.494406in}}%
\pgfpathlineto{\pgfqpoint{1.970772in}{1.496436in}}%
\pgfpathlineto{\pgfqpoint{1.971440in}{1.498011in}}%
\pgfpathlineto{\pgfqpoint{1.971857in}{1.496568in}}%
\pgfpathlineto{\pgfqpoint{1.973024in}{1.491795in}}%
\pgfpathlineto{\pgfqpoint{1.973608in}{1.493947in}}%
\pgfpathlineto{\pgfqpoint{1.974275in}{1.495664in}}%
\pgfpathlineto{\pgfqpoint{1.974693in}{1.494191in}}%
\pgfpathlineto{\pgfqpoint{1.975860in}{1.489180in}}%
\pgfpathlineto{\pgfqpoint{1.976444in}{1.491434in}}%
\pgfpathlineto{\pgfqpoint{1.977111in}{1.493303in}}%
\pgfpathlineto{\pgfqpoint{1.977528in}{1.491817in}}%
\pgfpathlineto{\pgfqpoint{1.978696in}{1.486565in}}%
\pgfpathlineto{\pgfqpoint{1.979280in}{1.488899in}}%
\pgfpathlineto{\pgfqpoint{1.979947in}{1.490925in}}%
\pgfpathlineto{\pgfqpoint{1.980448in}{1.489067in}}%
\pgfpathlineto{\pgfqpoint{1.981532in}{1.483953in}}%
\pgfpathlineto{\pgfqpoint{1.981949in}{1.485460in}}%
\pgfpathlineto{\pgfqpoint{1.982783in}{1.488531in}}%
\pgfpathlineto{\pgfqpoint{1.983284in}{1.486690in}}%
\pgfpathlineto{\pgfqpoint{1.984368in}{1.481346in}}%
\pgfpathlineto{\pgfqpoint{1.984785in}{1.482858in}}%
\pgfpathlineto{\pgfqpoint{1.985619in}{1.486122in}}%
\pgfpathlineto{\pgfqpoint{1.986120in}{1.484320in}}%
\pgfpathlineto{\pgfqpoint{1.987204in}{1.478748in}}%
\pgfpathlineto{\pgfqpoint{1.987621in}{1.480245in}}%
\pgfpathlineto{\pgfqpoint{1.988455in}{1.483695in}}%
\pgfpathlineto{\pgfqpoint{1.988956in}{1.481955in}}%
\pgfpathlineto{\pgfqpoint{1.990040in}{1.476160in}}%
\pgfpathlineto{\pgfqpoint{1.990540in}{1.477968in}}%
\pgfpathlineto{\pgfqpoint{1.991291in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{1.991792in}{1.479596in}}%
\pgfpathlineto{\pgfqpoint{1.992876in}{1.473587in}}%
\pgfpathlineto{\pgfqpoint{1.993376in}{1.475343in}}%
\pgfpathlineto{\pgfqpoint{1.994127in}{1.478791in}}%
\pgfpathlineto{\pgfqpoint{1.994627in}{1.477241in}}%
\pgfpathlineto{\pgfqpoint{1.995712in}{1.471029in}}%
\pgfpathlineto{\pgfqpoint{1.996212in}{1.472710in}}%
\pgfpathlineto{\pgfqpoint{1.996963in}{1.476314in}}%
\pgfpathlineto{\pgfqpoint{1.997463in}{1.474890in}}%
\pgfpathlineto{\pgfqpoint{1.998548in}{1.468490in}}%
\pgfpathlineto{\pgfqpoint{1.999048in}{1.470071in}}%
\pgfpathlineto{\pgfqpoint{1.999966in}{1.473810in}}%
\pgfpathlineto{\pgfqpoint{2.000383in}{1.471889in}}%
\pgfpathlineto{\pgfqpoint{2.001384in}{1.465970in}}%
\pgfpathlineto{\pgfqpoint{2.002051in}{1.468434in}}%
\pgfpathlineto{\pgfqpoint{2.002802in}{1.471358in}}%
\pgfpathlineto{\pgfqpoint{2.003219in}{1.469560in}}%
\pgfpathlineto{\pgfqpoint{2.004220in}{1.463471in}}%
\pgfpathlineto{\pgfqpoint{2.004887in}{1.465778in}}%
\pgfpathlineto{\pgfqpoint{2.005638in}{1.468893in}}%
\pgfpathlineto{\pgfqpoint{2.006138in}{1.466786in}}%
\pgfpathlineto{\pgfqpoint{2.007222in}{1.460986in}}%
\pgfpathlineto{\pgfqpoint{2.007639in}{1.462726in}}%
\pgfpathlineto{\pgfqpoint{2.008473in}{1.466413in}}%
\pgfpathlineto{\pgfqpoint{2.008974in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{2.010058in}{1.458460in}}%
\pgfpathlineto{\pgfqpoint{2.010559in}{1.460445in}}%
\pgfpathlineto{\pgfqpoint{2.011309in}{1.463918in}}%
\pgfpathlineto{\pgfqpoint{2.011810in}{1.462191in}}%
\pgfpathlineto{\pgfqpoint{2.012894in}{1.455953in}}%
\pgfpathlineto{\pgfqpoint{2.013395in}{1.457771in}}%
\pgfpathlineto{\pgfqpoint{2.014145in}{1.461407in}}%
\pgfpathlineto{\pgfqpoint{2.014646in}{1.459899in}}%
\pgfpathlineto{\pgfqpoint{2.015730in}{1.453464in}}%
\pgfpathlineto{\pgfqpoint{2.016231in}{1.455094in}}%
\pgfpathlineto{\pgfqpoint{2.017148in}{1.458874in}}%
\pgfpathlineto{\pgfqpoint{2.017565in}{1.456958in}}%
\pgfpathlineto{\pgfqpoint{2.018566in}{1.450996in}}%
\pgfpathlineto{\pgfqpoint{2.019233in}{1.453416in}}%
\pgfpathlineto{\pgfqpoint{2.019984in}{1.456418in}}%
\pgfpathlineto{\pgfqpoint{2.020401in}{1.454699in}}%
\pgfpathlineto{\pgfqpoint{2.021569in}{1.448561in}}%
\pgfpathlineto{\pgfqpoint{2.022069in}{1.450708in}}%
\pgfpathlineto{\pgfqpoint{2.022820in}{1.453949in}}%
\pgfpathlineto{\pgfqpoint{2.023320in}{1.452017in}}%
\pgfpathlineto{\pgfqpoint{2.024405in}{1.446038in}}%
\pgfpathlineto{\pgfqpoint{2.024905in}{1.447994in}}%
\pgfpathlineto{\pgfqpoint{2.025656in}{1.451464in}}%
\pgfpathlineto{\pgfqpoint{2.026156in}{1.449792in}}%
\pgfpathlineto{\pgfqpoint{2.027241in}{1.443531in}}%
\pgfpathlineto{\pgfqpoint{2.027741in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{2.028492in}{1.448963in}}%
\pgfpathlineto{\pgfqpoint{2.029076in}{1.446903in}}%
\pgfpathlineto{\pgfqpoint{2.030077in}{1.441041in}}%
\pgfpathlineto{\pgfqpoint{2.030744in}{1.443570in}}%
\pgfpathlineto{\pgfqpoint{2.031495in}{1.446501in}}%
\pgfpathlineto{\pgfqpoint{2.031912in}{1.444709in}}%
\pgfpathlineto{\pgfqpoint{2.032913in}{1.438569in}}%
\pgfpathlineto{\pgfqpoint{2.033580in}{1.440828in}}%
\pgfpathlineto{\pgfqpoint{2.034331in}{1.444077in}}%
\pgfpathlineto{\pgfqpoint{2.034831in}{1.442078in}}%
\pgfpathlineto{\pgfqpoint{2.035915in}{1.436045in}}%
\pgfpathlineto{\pgfqpoint{2.036332in}{1.437694in}}%
\pgfpathlineto{\pgfqpoint{2.037166in}{1.441639in}}%
\pgfpathlineto{\pgfqpoint{2.037750in}{1.439203in}}%
\pgfpathlineto{\pgfqpoint{2.038751in}{1.433498in}}%
\pgfpathlineto{\pgfqpoint{2.039335in}{1.435978in}}%
\pgfpathlineto{\pgfqpoint{2.040002in}{1.439186in}}%
\pgfpathlineto{\pgfqpoint{2.040586in}{1.437062in}}%
\pgfpathlineto{\pgfqpoint{2.041587in}{1.430967in}}%
\pgfpathlineto{\pgfqpoint{2.042254in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{2.043005in}{1.436785in}}%
\pgfpathlineto{\pgfqpoint{2.043422in}{1.434922in}}%
\pgfpathlineto{\pgfqpoint{2.044423in}{1.428454in}}%
\pgfpathlineto{\pgfqpoint{2.045090in}{1.430904in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{1.434421in}}%
\pgfpathlineto{\pgfqpoint{2.046342in}{1.432306in}}%
\pgfpathlineto{\pgfqpoint{2.047426in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{2.047843in}{1.427712in}}%
\pgfpathlineto{\pgfqpoint{2.048677in}{1.432044in}}%
\pgfpathlineto{\pgfqpoint{2.049261in}{1.429427in}}%
\pgfpathlineto{\pgfqpoint{2.050262in}{1.423312in}}%
\pgfpathlineto{\pgfqpoint{2.050846in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{2.051513in}{1.429653in}}%
\pgfpathlineto{\pgfqpoint{2.052097in}{1.427322in}}%
\pgfpathlineto{\pgfqpoint{2.053098in}{1.420744in}}%
\pgfpathlineto{\pgfqpoint{2.053682in}{1.423355in}}%
\pgfpathlineto{\pgfqpoint{2.054516in}{1.427309in}}%
\pgfpathlineto{\pgfqpoint{2.055016in}{1.424652in}}%
\pgfpathlineto{\pgfqpoint{2.055934in}{1.418198in}}%
\pgfpathlineto{\pgfqpoint{2.056518in}{1.420613in}}%
\pgfpathlineto{\pgfqpoint{2.057352in}{1.425010in}}%
\pgfpathlineto{\pgfqpoint{2.057852in}{1.422558in}}%
\pgfpathlineto{\pgfqpoint{2.058936in}{1.415687in}}%
\pgfpathlineto{\pgfqpoint{2.059353in}{1.417878in}}%
\pgfpathlineto{\pgfqpoint{2.060188in}{1.422700in}}%
\pgfpathlineto{\pgfqpoint{2.060688in}{1.420465in}}%
\pgfpathlineto{\pgfqpoint{2.061772in}{1.413084in}}%
\pgfpathlineto{\pgfqpoint{2.062273in}{1.415684in}}%
\pgfpathlineto{\pgfqpoint{2.063024in}{1.420378in}}%
\pgfpathlineto{\pgfqpoint{2.063524in}{1.418372in}}%
\pgfpathlineto{\pgfqpoint{2.064608in}{1.410506in}}%
\pgfpathlineto{\pgfqpoint{2.065109in}{1.412973in}}%
\pgfpathlineto{\pgfqpoint{2.065859in}{1.418044in}}%
\pgfpathlineto{\pgfqpoint{2.066443in}{1.415444in}}%
\pgfpathlineto{\pgfqpoint{2.067444in}{1.407954in}}%
\pgfpathlineto{\pgfqpoint{2.068028in}{1.411099in}}%
\pgfpathlineto{\pgfqpoint{2.068862in}{1.415772in}}%
\pgfpathlineto{\pgfqpoint{2.069279in}{1.413361in}}%
\pgfpathlineto{\pgfqpoint{2.070280in}{1.405431in}}%
\pgfpathlineto{\pgfqpoint{2.070864in}{1.408422in}}%
\pgfpathlineto{\pgfqpoint{2.071698in}{1.413524in}}%
\pgfpathlineto{\pgfqpoint{2.072199in}{1.410610in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{1.402938in}}%
\pgfpathlineto{\pgfqpoint{2.073700in}{1.405759in}}%
\pgfpathlineto{\pgfqpoint{2.074534in}{1.411265in}}%
\pgfpathlineto{\pgfqpoint{2.075035in}{1.408533in}}%
\pgfpathlineto{\pgfqpoint{2.075952in}{1.400476in}}%
\pgfpathlineto{\pgfqpoint{2.076536in}{1.403114in}}%
\pgfpathlineto{\pgfqpoint{2.077370in}{1.408996in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.405488in}}%
\pgfpathlineto{\pgfqpoint{2.078955in}{1.397980in}}%
\pgfpathlineto{\pgfqpoint{2.079455in}{1.401150in}}%
\pgfpathlineto{\pgfqpoint{2.080206in}{1.406717in}}%
\pgfpathlineto{\pgfqpoint{2.080706in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{2.081791in}{1.395496in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.398548in}}%
\pgfpathlineto{\pgfqpoint{2.083042in}{1.404428in}}%
\pgfpathlineto{\pgfqpoint{2.083626in}{1.401347in}}%
\pgfpathlineto{\pgfqpoint{2.084627in}{1.393046in}}%
\pgfpathlineto{\pgfqpoint{2.085127in}{1.395966in}}%
\pgfpathlineto{\pgfqpoint{2.086045in}{1.402147in}}%
\pgfpathlineto{\pgfqpoint{2.086462in}{1.399277in}}%
\pgfpathlineto{\pgfqpoint{2.087463in}{1.390633in}}%
\pgfpathlineto{\pgfqpoint{2.088046in}{1.394362in}}%
\pgfpathlineto{\pgfqpoint{2.088881in}{1.399928in}}%
\pgfpathlineto{\pgfqpoint{2.089381in}{1.396419in}}%
\pgfpathlineto{\pgfqpoint{2.090299in}{1.388256in}}%
\pgfpathlineto{\pgfqpoint{2.090799in}{1.390873in}}%
\pgfpathlineto{\pgfqpoint{2.091717in}{1.397698in}}%
\pgfpathlineto{\pgfqpoint{2.092217in}{1.394357in}}%
\pgfpathlineto{\pgfqpoint{2.093134in}{1.385917in}}%
\pgfpathlineto{\pgfqpoint{2.093718in}{1.389313in}}%
\pgfpathlineto{\pgfqpoint{2.094552in}{1.395457in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{1.392293in}}%
\pgfpathlineto{\pgfqpoint{2.095970in}{1.383615in}}%
\pgfpathlineto{\pgfqpoint{2.096554in}{1.386825in}}%
\pgfpathlineto{\pgfqpoint{2.097388in}{1.393206in}}%
\pgfpathlineto{\pgfqpoint{2.097889in}{1.390226in}}%
\pgfpathlineto{\pgfqpoint{2.098806in}{1.381350in}}%
\pgfpathlineto{\pgfqpoint{2.099390in}{1.384363in}}%
\pgfpathlineto{\pgfqpoint{2.100224in}{1.390944in}}%
\pgfpathlineto{\pgfqpoint{2.100808in}{1.387109in}}%
\pgfpathlineto{\pgfqpoint{2.101809in}{1.379101in}}%
\pgfpathlineto{\pgfqpoint{2.102310in}{1.382674in}}%
\pgfpathlineto{\pgfqpoint{2.103060in}{1.388673in}}%
\pgfpathlineto{\pgfqpoint{2.103561in}{1.386081in}}%
\pgfpathlineto{\pgfqpoint{2.104645in}{1.376839in}}%
\pgfpathlineto{\pgfqpoint{2.105145in}{1.380255in}}%
\pgfpathlineto{\pgfqpoint{2.105896in}{1.386393in}}%
\pgfpathlineto{\pgfqpoint{2.106480in}{1.382995in}}%
\pgfpathlineto{\pgfqpoint{2.107481in}{1.374614in}}%
\pgfpathlineto{\pgfqpoint{2.107981in}{1.377863in}}%
\pgfpathlineto{\pgfqpoint{2.108732in}{1.384104in}}%
\pgfpathlineto{\pgfqpoint{2.109316in}{1.380932in}}%
\pgfpathlineto{\pgfqpoint{2.110317in}{1.372427in}}%
\pgfpathlineto{\pgfqpoint{2.110817in}{1.375499in}}%
\pgfpathlineto{\pgfqpoint{2.111735in}{1.381809in}}%
\pgfpathlineto{\pgfqpoint{2.112152in}{1.378863in}}%
\pgfpathlineto{\pgfqpoint{2.113153in}{1.370278in}}%
\pgfpathlineto{\pgfqpoint{2.113737in}{1.374127in}}%
\pgfpathlineto{\pgfqpoint{2.114571in}{1.379567in}}%
\pgfpathlineto{\pgfqpoint{2.114988in}{1.376789in}}%
\pgfpathlineto{\pgfqpoint{2.115989in}{1.368164in}}%
\pgfpathlineto{\pgfqpoint{2.116573in}{1.371799in}}%
\pgfpathlineto{\pgfqpoint{2.117407in}{1.377316in}}%
\pgfpathlineto{\pgfqpoint{2.117907in}{1.373955in}}%
\pgfpathlineto{\pgfqpoint{2.118825in}{1.366086in}}%
\pgfpathlineto{\pgfqpoint{2.119325in}{1.368584in}}%
\pgfpathlineto{\pgfqpoint{2.120243in}{1.375056in}}%
\pgfpathlineto{\pgfqpoint{2.120743in}{1.371897in}}%
\pgfpathlineto{\pgfqpoint{2.121661in}{1.364041in}}%
\pgfpathlineto{\pgfqpoint{2.122161in}{1.366340in}}%
\pgfpathlineto{\pgfqpoint{2.123079in}{1.372788in}}%
\pgfpathlineto{\pgfqpoint{2.123579in}{1.369833in}}%
\pgfpathlineto{\pgfqpoint{2.124497in}{1.362029in}}%
\pgfpathlineto{\pgfqpoint{2.125080in}{1.364980in}}%
\pgfpathlineto{\pgfqpoint{2.125915in}{1.370512in}}%
\pgfpathlineto{\pgfqpoint{2.126415in}{1.367762in}}%
\pgfpathlineto{\pgfqpoint{2.127333in}{1.360048in}}%
\pgfpathlineto{\pgfqpoint{2.127916in}{1.362765in}}%
\pgfpathlineto{\pgfqpoint{2.128750in}{1.368231in}}%
\pgfpathlineto{\pgfqpoint{2.129251in}{1.365684in}}%
\pgfpathlineto{\pgfqpoint{2.130168in}{1.358096in}}%
\pgfpathlineto{\pgfqpoint{2.130752in}{1.360579in}}%
\pgfpathlineto{\pgfqpoint{2.131586in}{1.365945in}}%
\pgfpathlineto{\pgfqpoint{2.132087in}{1.363598in}}%
\pgfpathlineto{\pgfqpoint{2.133171in}{1.356149in}}%
\pgfpathlineto{\pgfqpoint{2.133588in}{1.358422in}}%
\pgfpathlineto{\pgfqpoint{2.134422in}{1.363656in}}%
\pgfpathlineto{\pgfqpoint{2.135006in}{1.360655in}}%
\pgfpathlineto{\pgfqpoint{2.136007in}{1.354203in}}%
\pgfpathlineto{\pgfqpoint{2.136508in}{1.356822in}}%
\pgfpathlineto{\pgfqpoint{2.137258in}{1.361364in}}%
\pgfpathlineto{\pgfqpoint{2.137759in}{1.359399in}}%
\pgfpathlineto{\pgfqpoint{2.138843in}{1.352283in}}%
\pgfpathlineto{\pgfqpoint{2.139344in}{1.354683in}}%
\pgfpathlineto{\pgfqpoint{2.140094in}{1.359071in}}%
\pgfpathlineto{\pgfqpoint{2.140595in}{1.357286in}}%
\pgfpathlineto{\pgfqpoint{2.141679in}{1.350388in}}%
\pgfpathlineto{\pgfqpoint{2.142179in}{1.352571in}}%
\pgfpathlineto{\pgfqpoint{2.142930in}{1.356779in}}%
\pgfpathlineto{\pgfqpoint{2.143514in}{1.354439in}}%
\pgfpathlineto{\pgfqpoint{2.144515in}{1.348515in}}%
\pgfpathlineto{\pgfqpoint{2.145099in}{1.351159in}}%
\pgfpathlineto{\pgfqpoint{2.145766in}{1.354488in}}%
\pgfpathlineto{\pgfqpoint{2.146350in}{1.352349in}}%
\pgfpathlineto{\pgfqpoint{2.147351in}{1.346661in}}%
\pgfpathlineto{\pgfqpoint{2.147935in}{1.349054in}}%
\pgfpathlineto{\pgfqpoint{2.148769in}{1.352169in}}%
\pgfpathlineto{\pgfqpoint{2.149186in}{1.350248in}}%
\pgfpathlineto{\pgfqpoint{2.150187in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{2.150771in}{1.346972in}}%
\pgfpathlineto{\pgfqpoint{2.151605in}{1.349902in}}%
\pgfpathlineto{\pgfqpoint{2.152022in}{1.348138in}}%
\pgfpathlineto{\pgfqpoint{2.153023in}{1.342999in}}%
\pgfpathlineto{\pgfqpoint{2.153690in}{1.345243in}}%
\pgfpathlineto{\pgfqpoint{2.154441in}{1.347633in}}%
\pgfpathlineto{\pgfqpoint{2.154858in}{1.346016in}}%
\pgfpathlineto{\pgfqpoint{2.155859in}{1.341185in}}%
\pgfpathlineto{\pgfqpoint{2.156526in}{1.343159in}}%
\pgfpathlineto{\pgfqpoint{2.157277in}{1.345363in}}%
\pgfpathlineto{\pgfqpoint{2.157694in}{1.343883in}}%
\pgfpathlineto{\pgfqpoint{2.158695in}{1.339376in}}%
\pgfpathlineto{\pgfqpoint{2.159362in}{1.341093in}}%
\pgfpathlineto{\pgfqpoint{2.160113in}{1.343092in}}%
\pgfpathlineto{\pgfqpoint{2.160530in}{1.341739in}}%
\pgfpathlineto{\pgfqpoint{2.161697in}{1.337613in}}%
\pgfpathlineto{\pgfqpoint{2.162281in}{1.339483in}}%
\pgfpathlineto{\pgfqpoint{2.162949in}{1.340822in}}%
\pgfpathlineto{\pgfqpoint{2.163366in}{1.339582in}}%
\pgfpathlineto{\pgfqpoint{2.164533in}{1.335782in}}%
\pgfpathlineto{\pgfqpoint{2.165117in}{1.337405in}}%
\pgfpathlineto{\pgfqpoint{2.165784in}{1.338553in}}%
\pgfpathlineto{\pgfqpoint{2.166201in}{1.337414in}}%
\pgfpathlineto{\pgfqpoint{2.167369in}{1.333953in}}%
\pgfpathlineto{\pgfqpoint{2.168037in}{1.335455in}}%
\pgfpathlineto{\pgfqpoint{2.168620in}{1.336284in}}%
\pgfpathlineto{\pgfqpoint{2.169037in}{1.335234in}}%
\pgfpathlineto{\pgfqpoint{2.170205in}{1.332120in}}%
\pgfpathlineto{\pgfqpoint{2.170956in}{1.333653in}}%
\pgfpathlineto{\pgfqpoint{2.171623in}{1.333792in}}%
\pgfpathlineto{\pgfqpoint{2.171957in}{1.332888in}}%
\pgfpathlineto{\pgfqpoint{2.173041in}{1.330281in}}%
\pgfpathlineto{\pgfqpoint{2.173458in}{1.330925in}}%
\pgfpathlineto{\pgfqpoint{2.174459in}{1.331531in}}%
\pgfpathlineto{\pgfqpoint{2.174793in}{1.330713in}}%
\pgfpathlineto{\pgfqpoint{2.175877in}{1.328432in}}%
\pgfpathlineto{\pgfqpoint{2.176294in}{1.328960in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.328075in}}%
\pgfpathlineto{\pgfqpoint{2.178713in}{1.326570in}}%
\pgfpathlineto{\pgfqpoint{2.179130in}{1.326996in}}%
\pgfpathlineto{\pgfqpoint{2.180965in}{1.325244in}}%
\pgfpathlineto{\pgfqpoint{2.181549in}{1.324690in}}%
\pgfpathlineto{\pgfqpoint{2.182133in}{1.325136in}}%
\pgfpathlineto{\pgfqpoint{2.190390in}{1.318977in}}%
\pgfpathlineto{\pgfqpoint{2.190807in}{1.318915in}}%
\pgfpathlineto{\pgfqpoint{2.191224in}{1.318242in}}%
\pgfpathlineto{\pgfqpoint{2.193977in}{1.316292in}}%
\pgfpathlineto{\pgfqpoint{2.195228in}{1.314706in}}%
\pgfpathlineto{\pgfqpoint{2.195562in}{1.314858in}}%
\pgfpathlineto{\pgfqpoint{2.196146in}{1.315065in}}%
\pgfpathlineto{\pgfqpoint{2.196563in}{1.314467in}}%
\pgfpathlineto{\pgfqpoint{2.197313in}{1.313072in}}%
\pgfpathlineto{\pgfqpoint{2.197897in}{1.312500in}}%
\pgfpathlineto{\pgfqpoint{2.198481in}{1.312971in}}%
\pgfpathlineto{\pgfqpoint{2.208824in}{1.303673in}}%
\pgfpathlineto{\pgfqpoint{2.209074in}{1.303409in}}%
\pgfpathlineto{\pgfqpoint{2.209658in}{1.304178in}}%
\pgfpathlineto{\pgfqpoint{2.209741in}{1.304197in}}%
\pgfpathlineto{\pgfqpoint{2.210325in}{1.304682in}}%
\pgfpathlineto{\pgfqpoint{2.210742in}{1.303813in}}%
\pgfpathlineto{\pgfqpoint{2.212077in}{1.301180in}}%
\pgfpathlineto{\pgfqpoint{2.212911in}{1.302406in}}%
\pgfpathlineto{\pgfqpoint{2.213161in}{1.302537in}}%
\pgfpathlineto{\pgfqpoint{2.213662in}{1.301536in}}%
\pgfpathlineto{\pgfqpoint{2.214746in}{1.298782in}}%
\pgfpathlineto{\pgfqpoint{2.215246in}{1.299366in}}%
\pgfpathlineto{\pgfqpoint{2.215997in}{1.300367in}}%
\pgfpathlineto{\pgfqpoint{2.216414in}{1.299515in}}%
\pgfpathlineto{\pgfqpoint{2.217749in}{1.296525in}}%
\pgfpathlineto{\pgfqpoint{2.218583in}{1.297959in}}%
\pgfpathlineto{\pgfqpoint{2.218833in}{1.298170in}}%
\pgfpathlineto{\pgfqpoint{2.219334in}{1.297218in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{1.294128in}}%
\pgfpathlineto{\pgfqpoint{2.220918in}{1.294699in}}%
\pgfpathlineto{\pgfqpoint{2.221669in}{1.295948in}}%
\pgfpathlineto{\pgfqpoint{2.222170in}{1.295052in}}%
\pgfpathlineto{\pgfqpoint{2.223421in}{1.291824in}}%
\pgfpathlineto{\pgfqpoint{2.223754in}{1.292329in}}%
\pgfpathlineto{\pgfqpoint{2.224505in}{1.293698in}}%
\pgfpathlineto{\pgfqpoint{2.225005in}{1.292880in}}%
\pgfpathlineto{\pgfqpoint{2.226257in}{1.289462in}}%
\pgfpathlineto{\pgfqpoint{2.226674in}{1.290240in}}%
\pgfpathlineto{\pgfqpoint{2.227508in}{1.291371in}}%
\pgfpathlineto{\pgfqpoint{2.228008in}{1.290132in}}%
\pgfpathlineto{\pgfqpoint{2.229093in}{1.287095in}}%
\pgfpathlineto{\pgfqpoint{2.229510in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{2.230344in}{1.289112in}}%
\pgfpathlineto{\pgfqpoint{2.230844in}{1.287962in}}%
\pgfpathlineto{\pgfqpoint{2.231928in}{1.284726in}}%
\pgfpathlineto{\pgfqpoint{2.232429in}{1.285478in}}%
\pgfpathlineto{\pgfqpoint{2.233180in}{1.286830in}}%
\pgfpathlineto{\pgfqpoint{2.233597in}{1.285954in}}%
\pgfpathlineto{\pgfqpoint{2.234931in}{1.282419in}}%
\pgfpathlineto{\pgfqpoint{2.235682in}{1.284164in}}%
\pgfpathlineto{\pgfqpoint{2.236349in}{1.284108in}}%
\pgfpathlineto{\pgfqpoint{2.236516in}{1.283615in}}%
\pgfpathlineto{\pgfqpoint{2.237767in}{1.280002in}}%
\pgfpathlineto{\pgfqpoint{2.238184in}{1.280875in}}%
\pgfpathlineto{\pgfqpoint{2.239018in}{1.282148in}}%
\pgfpathlineto{\pgfqpoint{2.239519in}{1.280828in}}%
\pgfpathlineto{\pgfqpoint{2.240603in}{1.277581in}}%
\pgfpathlineto{\pgfqpoint{2.241020in}{1.278380in}}%
\pgfpathlineto{\pgfqpoint{2.241854in}{1.279857in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{1.278671in}}%
\pgfpathlineto{\pgfqpoint{2.243439in}{1.275160in}}%
\pgfpathlineto{\pgfqpoint{2.243939in}{1.275970in}}%
\pgfpathlineto{\pgfqpoint{2.244690in}{1.277547in}}%
\pgfpathlineto{\pgfqpoint{2.245191in}{1.276514in}}%
\pgfpathlineto{\pgfqpoint{2.246275in}{1.272739in}}%
\pgfpathlineto{\pgfqpoint{2.246775in}{1.273437in}}%
\pgfpathlineto{\pgfqpoint{2.247526in}{1.275215in}}%
\pgfpathlineto{\pgfqpoint{2.248027in}{1.274354in}}%
\pgfpathlineto{\pgfqpoint{2.249278in}{1.270306in}}%
\pgfpathlineto{\pgfqpoint{2.249695in}{1.271236in}}%
\pgfpathlineto{\pgfqpoint{2.250529in}{1.272871in}}%
\pgfpathlineto{\pgfqpoint{2.251029in}{1.271550in}}%
\pgfpathlineto{\pgfqpoint{2.252114in}{1.267822in}}%
\pgfpathlineto{\pgfqpoint{2.252614in}{1.268805in}}%
\pgfpathlineto{\pgfqpoint{2.253365in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{2.253865in}{1.269411in}}%
\pgfpathlineto{\pgfqpoint{2.254950in}{1.265337in}}%
\pgfpathlineto{\pgfqpoint{2.255450in}{1.266220in}}%
\pgfpathlineto{\pgfqpoint{2.256201in}{1.268258in}}%
\pgfpathlineto{\pgfqpoint{2.256701in}{1.267271in}}%
\pgfpathlineto{\pgfqpoint{2.257952in}{1.262879in}}%
\pgfpathlineto{\pgfqpoint{2.258369in}{1.264017in}}%
\pgfpathlineto{\pgfqpoint{2.259203in}{1.265925in}}%
\pgfpathlineto{\pgfqpoint{2.259704in}{1.264390in}}%
\pgfpathlineto{\pgfqpoint{2.260788in}{1.260327in}}%
\pgfpathlineto{\pgfqpoint{2.261205in}{1.261402in}}%
\pgfpathlineto{\pgfqpoint{2.262039in}{1.263653in}}%
\pgfpathlineto{\pgfqpoint{2.262540in}{1.262261in}}%
\pgfpathlineto{\pgfqpoint{2.263624in}{1.257773in}}%
\pgfpathlineto{\pgfqpoint{2.264125in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{2.264875in}{1.261361in}}%
\pgfpathlineto{\pgfqpoint{2.265376in}{1.260131in}}%
\pgfpathlineto{\pgfqpoint{2.266460in}{1.255220in}}%
\pgfpathlineto{\pgfqpoint{2.266961in}{1.256334in}}%
\pgfpathlineto{\pgfqpoint{2.267711in}{1.259049in}}%
\pgfpathlineto{\pgfqpoint{2.268212in}{1.257997in}}%
\pgfpathlineto{\pgfqpoint{2.269296in}{1.252668in}}%
\pgfpathlineto{\pgfqpoint{2.269880in}{1.254162in}}%
\pgfpathlineto{\pgfqpoint{2.270714in}{1.256769in}}%
\pgfpathlineto{\pgfqpoint{2.271214in}{1.254971in}}%
\pgfpathlineto{\pgfqpoint{2.272299in}{1.250092in}}%
\pgfpathlineto{\pgfqpoint{2.272716in}{1.251500in}}%
\pgfpathlineto{\pgfqpoint{2.273550in}{1.254504in}}%
\pgfpathlineto{\pgfqpoint{2.274050in}{1.252835in}}%
\pgfpathlineto{\pgfqpoint{2.275135in}{1.247472in}}%
\pgfpathlineto{\pgfqpoint{2.275635in}{1.249131in}}%
\pgfpathlineto{\pgfqpoint{2.276386in}{1.252218in}}%
\pgfpathlineto{\pgfqpoint{2.276886in}{1.250695in}}%
\pgfpathlineto{\pgfqpoint{2.277971in}{1.244853in}}%
\pgfpathlineto{\pgfqpoint{2.278471in}{1.246452in}}%
\pgfpathlineto{\pgfqpoint{2.279222in}{1.249910in}}%
\pgfpathlineto{\pgfqpoint{2.279722in}{1.248550in}}%
\pgfpathlineto{\pgfqpoint{2.280807in}{1.242238in}}%
\pgfpathlineto{\pgfqpoint{2.281307in}{1.243758in}}%
\pgfpathlineto{\pgfqpoint{2.282225in}{1.247608in}}%
\pgfpathlineto{\pgfqpoint{2.282642in}{1.245752in}}%
\pgfpathlineto{\pgfqpoint{2.283643in}{1.239627in}}%
\pgfpathlineto{\pgfqpoint{2.284310in}{1.242093in}}%
\pgfpathlineto{\pgfqpoint{2.285061in}{1.245342in}}%
\pgfpathlineto{\pgfqpoint{2.285478in}{1.243594in}}%
\pgfpathlineto{\pgfqpoint{2.286645in}{1.237036in}}%
\pgfpathlineto{\pgfqpoint{2.287146in}{1.239407in}}%
\pgfpathlineto{\pgfqpoint{2.287896in}{1.243055in}}%
\pgfpathlineto{\pgfqpoint{2.288397in}{1.240946in}}%
\pgfpathlineto{\pgfqpoint{2.289481in}{1.234365in}}%
\pgfpathlineto{\pgfqpoint{2.289898in}{1.236246in}}%
\pgfpathlineto{\pgfqpoint{2.290732in}{1.240744in}}%
\pgfpathlineto{\pgfqpoint{2.291316in}{1.237983in}}%
\pgfpathlineto{\pgfqpoint{2.292317in}{1.231699in}}%
\pgfpathlineto{\pgfqpoint{2.292818in}{1.233991in}}%
\pgfpathlineto{\pgfqpoint{2.293568in}{1.238408in}}%
\pgfpathlineto{\pgfqpoint{2.294069in}{1.236593in}}%
\pgfpathlineto{\pgfqpoint{2.295153in}{1.229042in}}%
\pgfpathlineto{\pgfqpoint{2.295654in}{1.231264in}}%
\pgfpathlineto{\pgfqpoint{2.296404in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{2.296988in}{1.233609in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{1.226393in}}%
\pgfpathlineto{\pgfqpoint{2.298573in}{1.229310in}}%
\pgfpathlineto{\pgfqpoint{2.299407in}{1.233728in}}%
\pgfpathlineto{\pgfqpoint{2.299824in}{1.231411in}}%
\pgfpathlineto{\pgfqpoint{2.300825in}{1.223756in}}%
\pgfpathlineto{\pgfqpoint{2.301492in}{1.227179in}}%
\pgfpathlineto{\pgfqpoint{2.302243in}{1.231406in}}%
\pgfpathlineto{\pgfqpoint{2.302743in}{1.228562in}}%
\pgfpathlineto{\pgfqpoint{2.303661in}{1.221133in}}%
\pgfpathlineto{\pgfqpoint{2.304245in}{1.223840in}}%
\pgfpathlineto{\pgfqpoint{2.305079in}{1.229060in}}%
\pgfpathlineto{\pgfqpoint{2.305579in}{1.226348in}}%
\pgfpathlineto{\pgfqpoint{2.306497in}{1.218524in}}%
\pgfpathlineto{\pgfqpoint{2.307081in}{1.221095in}}%
\pgfpathlineto{\pgfqpoint{2.307915in}{1.226689in}}%
\pgfpathlineto{\pgfqpoint{2.308415in}{1.224125in}}%
\pgfpathlineto{\pgfqpoint{2.309500in}{1.215881in}}%
\pgfpathlineto{\pgfqpoint{2.309917in}{1.218346in}}%
\pgfpathlineto{\pgfqpoint{2.310751in}{1.224293in}}%
\pgfpathlineto{\pgfqpoint{2.311335in}{1.220938in}}%
\pgfpathlineto{\pgfqpoint{2.312336in}{1.213225in}}%
\pgfpathlineto{\pgfqpoint{2.312836in}{1.216243in}}%
\pgfpathlineto{\pgfqpoint{2.313587in}{1.221872in}}%
\pgfpathlineto{\pgfqpoint{2.314171in}{1.218700in}}%
\pgfpathlineto{\pgfqpoint{2.315171in}{1.210585in}}%
\pgfpathlineto{\pgfqpoint{2.315672in}{1.213496in}}%
\pgfpathlineto{\pgfqpoint{2.316423in}{1.219426in}}%
\pgfpathlineto{\pgfqpoint{2.317006in}{1.216455in}}%
\pgfpathlineto{\pgfqpoint{2.318007in}{1.207964in}}%
\pgfpathlineto{\pgfqpoint{2.318591in}{1.211691in}}%
\pgfpathlineto{\pgfqpoint{2.319425in}{1.217006in}}%
\pgfpathlineto{\pgfqpoint{2.319842in}{1.214200in}}%
\pgfpathlineto{\pgfqpoint{2.320843in}{1.205363in}}%
\pgfpathlineto{\pgfqpoint{2.321427in}{1.208948in}}%
\pgfpathlineto{\pgfqpoint{2.322261in}{1.214597in}}%
\pgfpathlineto{\pgfqpoint{2.322762in}{1.211153in}}%
\pgfpathlineto{\pgfqpoint{2.323679in}{1.202783in}}%
\pgfpathlineto{\pgfqpoint{2.324180in}{1.205263in}}%
\pgfpathlineto{\pgfqpoint{2.325097in}{1.212165in}}%
\pgfpathlineto{\pgfqpoint{2.325598in}{1.208889in}}%
\pgfpathlineto{\pgfqpoint{2.326515in}{1.200226in}}%
\pgfpathlineto{\pgfqpoint{2.327099in}{1.203465in}}%
\pgfpathlineto{\pgfqpoint{2.327933in}{1.209709in}}%
\pgfpathlineto{\pgfqpoint{2.328434in}{1.206617in}}%
\pgfpathlineto{\pgfqpoint{2.329351in}{1.197693in}}%
\pgfpathlineto{\pgfqpoint{2.329935in}{1.200730in}}%
\pgfpathlineto{\pgfqpoint{2.330769in}{1.207230in}}%
\pgfpathlineto{\pgfqpoint{2.331270in}{1.204336in}}%
\pgfpathlineto{\pgfqpoint{2.332354in}{1.195162in}}%
\pgfpathlineto{\pgfqpoint{2.332771in}{1.198003in}}%
\pgfpathlineto{\pgfqpoint{2.333605in}{1.204729in}}%
\pgfpathlineto{\pgfqpoint{2.334189in}{1.200996in}}%
\pgfpathlineto{\pgfqpoint{2.335190in}{1.192595in}}%
\pgfpathlineto{\pgfqpoint{2.335690in}{1.196024in}}%
\pgfpathlineto{\pgfqpoint{2.336441in}{1.202206in}}%
\pgfpathlineto{\pgfqpoint{2.337025in}{1.198714in}}%
\pgfpathlineto{\pgfqpoint{2.338026in}{1.190053in}}%
\pgfpathlineto{\pgfqpoint{2.338526in}{1.193306in}}%
\pgfpathlineto{\pgfqpoint{2.339277in}{1.199663in}}%
\pgfpathlineto{\pgfqpoint{2.339861in}{1.196423in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{1.187538in}}%
\pgfpathlineto{\pgfqpoint{2.341446in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{2.342280in}{1.197124in}}%
\pgfpathlineto{\pgfqpoint{2.342697in}{1.194125in}}%
\pgfpathlineto{\pgfqpoint{2.343698in}{1.185052in}}%
\pgfpathlineto{\pgfqpoint{2.344282in}{1.188888in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{1.194626in}}%
\pgfpathlineto{\pgfqpoint{2.345616in}{1.191004in}}%
\pgfpathlineto{\pgfqpoint{2.346534in}{1.182593in}}%
\pgfpathlineto{\pgfqpoint{2.347034in}{1.185229in}}%
\pgfpathlineto{\pgfqpoint{2.347952in}{1.192111in}}%
\pgfpathlineto{\pgfqpoint{2.348369in}{1.189499in}}%
\pgfpathlineto{\pgfqpoint{2.349370in}{1.180165in}}%
\pgfpathlineto{\pgfqpoint{2.350037in}{1.184267in}}%
\pgfpathlineto{\pgfqpoint{2.350787in}{1.189580in}}%
\pgfpathlineto{\pgfqpoint{2.351288in}{1.186419in}}%
\pgfpathlineto{\pgfqpoint{2.352205in}{1.177765in}}%
\pgfpathlineto{\pgfqpoint{2.352789in}{1.180847in}}%
\pgfpathlineto{\pgfqpoint{2.353623in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{2.354124in}{1.184117in}}%
\pgfpathlineto{\pgfqpoint{2.355041in}{1.175396in}}%
\pgfpathlineto{\pgfqpoint{2.355625in}{1.178203in}}%
\pgfpathlineto{\pgfqpoint{2.356459in}{1.184475in}}%
\pgfpathlineto{\pgfqpoint{2.357043in}{1.180799in}}%
\pgfpathlineto{\pgfqpoint{2.358044in}{1.172995in}}%
\pgfpathlineto{\pgfqpoint{2.358545in}{1.176266in}}%
\pgfpathlineto{\pgfqpoint{2.359295in}{1.181905in}}%
\pgfpathlineto{\pgfqpoint{2.359796in}{1.179492in}}%
\pgfpathlineto{\pgfqpoint{2.360880in}{1.170606in}}%
\pgfpathlineto{\pgfqpoint{2.361381in}{1.173639in}}%
\pgfpathlineto{\pgfqpoint{2.362131in}{1.179326in}}%
\pgfpathlineto{\pgfqpoint{2.362715in}{1.176235in}}%
\pgfpathlineto{\pgfqpoint{2.363716in}{1.168250in}}%
\pgfpathlineto{\pgfqpoint{2.364216in}{1.171036in}}%
\pgfpathlineto{\pgfqpoint{2.364967in}{1.176741in}}%
\pgfpathlineto{\pgfqpoint{2.365551in}{1.173947in}}%
\pgfpathlineto{\pgfqpoint{2.366552in}{1.165927in}}%
\pgfpathlineto{\pgfqpoint{2.367136in}{1.169333in}}%
\pgfpathlineto{\pgfqpoint{2.367970in}{1.174203in}}%
\pgfpathlineto{\pgfqpoint{2.368387in}{1.171655in}}%
\pgfpathlineto{\pgfqpoint{2.369388in}{1.163638in}}%
\pgfpathlineto{\pgfqpoint{2.369972in}{1.166751in}}%
\pgfpathlineto{\pgfqpoint{2.370806in}{1.171684in}}%
\pgfpathlineto{\pgfqpoint{2.371306in}{1.168697in}}%
\pgfpathlineto{\pgfqpoint{2.372224in}{1.161382in}}%
\pgfpathlineto{\pgfqpoint{2.372808in}{1.164197in}}%
\pgfpathlineto{\pgfqpoint{2.373642in}{1.169161in}}%
\pgfpathlineto{\pgfqpoint{2.374142in}{1.166442in}}%
\pgfpathlineto{\pgfqpoint{2.375060in}{1.159159in}}%
\pgfpathlineto{\pgfqpoint{2.375644in}{1.161672in}}%
\pgfpathlineto{\pgfqpoint{2.376478in}{1.166637in}}%
\pgfpathlineto{\pgfqpoint{2.376978in}{1.164185in}}%
\pgfpathlineto{\pgfqpoint{2.378062in}{1.156963in}}%
\pgfpathlineto{\pgfqpoint{2.378480in}{1.159180in}}%
\pgfpathlineto{\pgfqpoint{2.379314in}{1.164114in}}%
\pgfpathlineto{\pgfqpoint{2.379898in}{1.161090in}}%
\pgfpathlineto{\pgfqpoint{2.380898in}{1.154728in}}%
\pgfpathlineto{\pgfqpoint{2.381399in}{1.157221in}}%
\pgfpathlineto{\pgfqpoint{2.382150in}{1.161594in}}%
\pgfpathlineto{\pgfqpoint{2.382650in}{1.159669in}}%
\pgfpathlineto{\pgfqpoint{2.383734in}{1.152527in}}%
\pgfpathlineto{\pgfqpoint{2.384235in}{1.154755in}}%
\pgfpathlineto{\pgfqpoint{2.384986in}{1.159080in}}%
\pgfpathlineto{\pgfqpoint{2.385569in}{1.156662in}}%
\pgfpathlineto{\pgfqpoint{2.386570in}{1.150360in}}%
\pgfpathlineto{\pgfqpoint{2.387154in}{1.153016in}}%
\pgfpathlineto{\pgfqpoint{2.387988in}{1.156556in}}%
\pgfpathlineto{\pgfqpoint{2.388405in}{1.154449in}}%
\pgfpathlineto{\pgfqpoint{2.389406in}{1.148225in}}%
\pgfpathlineto{\pgfqpoint{2.389990in}{1.150580in}}%
\pgfpathlineto{\pgfqpoint{2.390824in}{1.154120in}}%
\pgfpathlineto{\pgfqpoint{2.391325in}{1.151749in}}%
\pgfpathlineto{\pgfqpoint{2.392242in}{1.146122in}}%
\pgfpathlineto{\pgfqpoint{2.392826in}{1.148177in}}%
\pgfpathlineto{\pgfqpoint{2.393660in}{1.151690in}}%
\pgfpathlineto{\pgfqpoint{2.394161in}{1.149581in}}%
\pgfpathlineto{\pgfqpoint{2.395078in}{1.144048in}}%
\pgfpathlineto{\pgfqpoint{2.395662in}{1.145809in}}%
\pgfpathlineto{\pgfqpoint{2.396496in}{1.149267in}}%
\pgfpathlineto{\pgfqpoint{2.396997in}{1.147414in}}%
\pgfpathlineto{\pgfqpoint{2.398081in}{1.141957in}}%
\pgfpathlineto{\pgfqpoint{2.398498in}{1.143475in}}%
\pgfpathlineto{\pgfqpoint{2.399332in}{1.146852in}}%
\pgfpathlineto{\pgfqpoint{2.399916in}{1.144607in}}%
\pgfpathlineto{\pgfqpoint{2.400917in}{1.139870in}}%
\pgfpathlineto{\pgfqpoint{2.401501in}{1.142021in}}%
\pgfpathlineto{\pgfqpoint{2.402168in}{1.144447in}}%
\pgfpathlineto{\pgfqpoint{2.402752in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{2.403753in}{1.137811in}}%
\pgfpathlineto{\pgfqpoint{2.404337in}{1.139680in}}%
\pgfpathlineto{\pgfqpoint{2.405004in}{1.142053in}}%
\pgfpathlineto{\pgfqpoint{2.405588in}{1.140353in}}%
\pgfpathlineto{\pgfqpoint{2.406589in}{1.135779in}}%
\pgfpathlineto{\pgfqpoint{2.407256in}{1.137631in}}%
\pgfpathlineto{\pgfqpoint{2.408007in}{1.139664in}}%
\pgfpathlineto{\pgfqpoint{2.408424in}{1.138223in}}%
\pgfpathlineto{\pgfqpoint{2.409591in}{1.133803in}}%
\pgfpathlineto{\pgfqpoint{2.410175in}{1.135788in}}%
\pgfpathlineto{\pgfqpoint{2.410843in}{1.137341in}}%
\pgfpathlineto{\pgfqpoint{2.411343in}{1.135808in}}%
\pgfpathlineto{\pgfqpoint{2.412427in}{1.131750in}}%
\pgfpathlineto{\pgfqpoint{2.412844in}{1.132848in}}%
\pgfpathlineto{\pgfqpoint{2.413678in}{1.135026in}}%
\pgfpathlineto{\pgfqpoint{2.414179in}{1.133710in}}%
\pgfpathlineto{\pgfqpoint{2.415263in}{1.129721in}}%
\pgfpathlineto{\pgfqpoint{2.415764in}{1.130791in}}%
\pgfpathlineto{\pgfqpoint{2.416514in}{1.132717in}}%
\pgfpathlineto{\pgfqpoint{2.417015in}{1.131606in}}%
\pgfpathlineto{\pgfqpoint{2.418099in}{1.127713in}}%
\pgfpathlineto{\pgfqpoint{2.418600in}{1.128571in}}%
\pgfpathlineto{\pgfqpoint{2.419350in}{1.130418in}}%
\pgfpathlineto{\pgfqpoint{2.419851in}{1.129495in}}%
\pgfpathlineto{\pgfqpoint{2.420935in}{1.125723in}}%
\pgfpathlineto{\pgfqpoint{2.421436in}{1.126379in}}%
\pgfpathlineto{\pgfqpoint{2.422186in}{1.128126in}}%
\pgfpathlineto{\pgfqpoint{2.422687in}{1.127376in}}%
\pgfpathlineto{\pgfqpoint{2.423938in}{1.123729in}}%
\pgfpathlineto{\pgfqpoint{2.424355in}{1.124526in}}%
\pgfpathlineto{\pgfqpoint{2.425189in}{1.125837in}}%
\pgfpathlineto{\pgfqpoint{2.425690in}{1.124719in}}%
\pgfpathlineto{\pgfqpoint{2.426774in}{1.121716in}}%
\pgfpathlineto{\pgfqpoint{2.427274in}{1.122419in}}%
\pgfpathlineto{\pgfqpoint{2.428025in}{1.123594in}}%
\pgfpathlineto{\pgfqpoint{2.428442in}{1.122779in}}%
\pgfpathlineto{\pgfqpoint{2.429777in}{1.119769in}}%
\pgfpathlineto{\pgfqpoint{2.430611in}{1.121119in}}%
\pgfpathlineto{\pgfqpoint{2.430861in}{1.121355in}}%
\pgfpathlineto{\pgfqpoint{2.431361in}{1.120564in}}%
\pgfpathlineto{\pgfqpoint{2.432613in}{1.117733in}}%
\pgfpathlineto{\pgfqpoint{2.432946in}{1.118094in}}%
\pgfpathlineto{\pgfqpoint{2.433697in}{1.119119in}}%
\pgfpathlineto{\pgfqpoint{2.434197in}{1.118467in}}%
\pgfpathlineto{\pgfqpoint{2.435448in}{1.115713in}}%
\pgfpathlineto{\pgfqpoint{2.435866in}{1.116193in}}%
\pgfpathlineto{\pgfqpoint{2.437450in}{1.115164in}}%
\pgfpathlineto{\pgfqpoint{2.438618in}{1.113858in}}%
\pgfpathlineto{\pgfqpoint{2.439285in}{1.114523in}}%
\pgfpathlineto{\pgfqpoint{2.439536in}{1.114630in}}%
\pgfpathlineto{\pgfqpoint{2.440036in}{1.113890in}}%
\pgfpathlineto{\pgfqpoint{2.441287in}{1.111698in}}%
\pgfpathlineto{\pgfqpoint{2.441621in}{1.111902in}}%
\pgfpathlineto{\pgfqpoint{2.442371in}{1.112423in}}%
\pgfpathlineto{\pgfqpoint{2.442789in}{1.111839in}}%
\pgfpathlineto{\pgfqpoint{2.443539in}{1.110356in}}%
\pgfpathlineto{\pgfqpoint{2.444290in}{1.109702in}}%
\pgfpathlineto{\pgfqpoint{2.444790in}{1.110013in}}%
\pgfpathlineto{\pgfqpoint{2.445207in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{2.445708in}{1.109690in}}%
\pgfpathlineto{\pgfqpoint{2.447293in}{1.107689in}}%
\pgfpathlineto{\pgfqpoint{2.447459in}{1.107761in}}%
\pgfpathlineto{\pgfqpoint{2.448210in}{1.107928in}}%
\pgfpathlineto{\pgfqpoint{2.448544in}{1.107565in}}%
\pgfpathlineto{\pgfqpoint{2.450295in}{1.105638in}}%
\pgfpathlineto{\pgfqpoint{2.451046in}{1.105730in}}%
\pgfpathlineto{\pgfqpoint{2.451380in}{1.105421in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{1.103534in}}%
\pgfpathlineto{\pgfqpoint{2.453215in}{1.103650in}}%
\pgfpathlineto{\pgfqpoint{2.456134in}{1.101405in}}%
\pgfpathlineto{\pgfqpoint{2.457052in}{1.101086in}}%
\pgfpathlineto{\pgfqpoint{2.457135in}{1.100894in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{1.100202in}}%
\pgfpathlineto{\pgfqpoint{2.459470in}{1.099046in}}%
\pgfpathlineto{\pgfqpoint{2.460388in}{1.098485in}}%
\pgfpathlineto{\pgfqpoint{2.462306in}{1.096847in}}%
\pgfpathlineto{\pgfqpoint{2.463391in}{1.096270in}}%
\pgfpathlineto{\pgfqpoint{2.465476in}{1.094408in}}%
\pgfpathlineto{\pgfqpoint{2.466560in}{1.094024in}}%
\pgfpathlineto{\pgfqpoint{2.468812in}{1.091990in}}%
\pgfpathlineto{\pgfqpoint{2.469730in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{2.469897in}{1.091647in}}%
\pgfpathlineto{\pgfqpoint{2.471815in}{1.089811in}}%
\pgfpathlineto{\pgfqpoint{2.472566in}{1.089814in}}%
\pgfpathlineto{\pgfqpoint{2.472899in}{1.089458in}}%
\pgfpathlineto{\pgfqpoint{2.474651in}{1.087634in}}%
\pgfpathlineto{\pgfqpoint{2.475402in}{1.087820in}}%
\pgfpathlineto{\pgfqpoint{2.475735in}{1.087470in}}%
\pgfpathlineto{\pgfqpoint{2.477320in}{1.085349in}}%
\pgfpathlineto{\pgfqpoint{2.477487in}{1.085435in}}%
\pgfpathlineto{\pgfqpoint{2.478238in}{1.085819in}}%
\pgfpathlineto{\pgfqpoint{2.478571in}{1.085487in}}%
\pgfpathlineto{\pgfqpoint{2.480156in}{1.083097in}}%
\pgfpathlineto{\pgfqpoint{2.480406in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{2.482241in}{1.081562in}}%
\pgfpathlineto{\pgfqpoint{2.482825in}{1.080771in}}%
\pgfpathlineto{\pgfqpoint{2.483409in}{1.081395in}}%
\pgfpathlineto{\pgfqpoint{2.484744in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{2.485661in}{1.078483in}}%
\pgfpathlineto{\pgfqpoint{2.486162in}{1.078952in}}%
\pgfpathlineto{\pgfqpoint{2.486912in}{1.079725in}}%
\pgfpathlineto{\pgfqpoint{2.487246in}{1.079240in}}%
\pgfpathlineto{\pgfqpoint{2.488497in}{1.076187in}}%
\pgfpathlineto{\pgfqpoint{2.488998in}{1.076710in}}%
\pgfpathlineto{\pgfqpoint{2.489748in}{1.077720in}}%
\pgfpathlineto{\pgfqpoint{2.490165in}{1.076940in}}%
\pgfpathlineto{\pgfqpoint{2.491500in}{1.073936in}}%
\pgfpathlineto{\pgfqpoint{2.492334in}{1.075432in}}%
\pgfpathlineto{\pgfqpoint{2.492584in}{1.075704in}}%
\pgfpathlineto{\pgfqpoint{2.493085in}{1.074833in}}%
\pgfpathlineto{\pgfqpoint{2.494169in}{1.071578in}}%
\pgfpathlineto{\pgfqpoint{2.494669in}{1.072164in}}%
\pgfpathlineto{\pgfqpoint{2.495420in}{1.073676in}}%
\pgfpathlineto{\pgfqpoint{2.495921in}{1.072854in}}%
\pgfpathlineto{\pgfqpoint{2.497172in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{2.497589in}{1.070199in}}%
\pgfpathlineto{\pgfqpoint{2.498423in}{1.071600in}}%
\pgfpathlineto{\pgfqpoint{2.498923in}{1.070250in}}%
\pgfpathlineto{\pgfqpoint{2.500008in}{1.066947in}}%
\pgfpathlineto{\pgfqpoint{2.500425in}{1.067896in}}%
\pgfpathlineto{\pgfqpoint{2.501259in}{1.069592in}}%
\pgfpathlineto{\pgfqpoint{2.501759in}{1.068259in}}%
\pgfpathlineto{\pgfqpoint{2.502844in}{1.064603in}}%
\pgfpathlineto{\pgfqpoint{2.503261in}{1.065574in}}%
\pgfpathlineto{\pgfqpoint{2.504095in}{1.067571in}}%
\pgfpathlineto{\pgfqpoint{2.504595in}{1.066275in}}%
\pgfpathlineto{\pgfqpoint{2.505680in}{1.062256in}}%
\pgfpathlineto{\pgfqpoint{2.506180in}{1.063415in}}%
\pgfpathlineto{\pgfqpoint{2.506931in}{1.065536in}}%
\pgfpathlineto{\pgfqpoint{2.507431in}{1.064295in}}%
\pgfpathlineto{\pgfqpoint{2.508515in}{1.059906in}}%
\pgfpathlineto{\pgfqpoint{2.509016in}{1.061074in}}%
\pgfpathlineto{\pgfqpoint{2.509767in}{1.063485in}}%
\pgfpathlineto{\pgfqpoint{2.510267in}{1.062318in}}%
\pgfpathlineto{\pgfqpoint{2.511351in}{1.057556in}}%
\pgfpathlineto{\pgfqpoint{2.511852in}{1.058714in}}%
\pgfpathlineto{\pgfqpoint{2.512603in}{1.061416in}}%
\pgfpathlineto{\pgfqpoint{2.513103in}{1.060341in}}%
\pgfpathlineto{\pgfqpoint{2.514187in}{1.055207in}}%
\pgfpathlineto{\pgfqpoint{2.514771in}{1.056830in}}%
\pgfpathlineto{\pgfqpoint{2.515605in}{1.059342in}}%
\pgfpathlineto{\pgfqpoint{2.516106in}{1.057461in}}%
\pgfpathlineto{\pgfqpoint{2.517023in}{1.052860in}}%
\pgfpathlineto{\pgfqpoint{2.517607in}{1.054451in}}%
\pgfpathlineto{\pgfqpoint{2.518441in}{1.057296in}}%
\pgfpathlineto{\pgfqpoint{2.518942in}{1.055471in}}%
\pgfpathlineto{\pgfqpoint{2.520026in}{1.050516in}}%
\pgfpathlineto{\pgfqpoint{2.520443in}{1.052052in}}%
\pgfpathlineto{\pgfqpoint{2.521277in}{1.055231in}}%
\pgfpathlineto{\pgfqpoint{2.521778in}{1.053482in}}%
\pgfpathlineto{\pgfqpoint{2.522862in}{1.048122in}}%
\pgfpathlineto{\pgfqpoint{2.523279in}{1.049635in}}%
\pgfpathlineto{\pgfqpoint{2.524113in}{1.053146in}}%
\pgfpathlineto{\pgfqpoint{2.524697in}{1.050824in}}%
\pgfpathlineto{\pgfqpoint{2.525698in}{1.045729in}}%
\pgfpathlineto{\pgfqpoint{2.526282in}{1.048171in}}%
\pgfpathlineto{\pgfqpoint{2.526949in}{1.051038in}}%
\pgfpathlineto{\pgfqpoint{2.527533in}{1.048826in}}%
\pgfpathlineto{\pgfqpoint{2.528534in}{1.043336in}}%
\pgfpathlineto{\pgfqpoint{2.529118in}{1.045750in}}%
\pgfpathlineto{\pgfqpoint{2.529785in}{1.048906in}}%
\pgfpathlineto{\pgfqpoint{2.530369in}{1.046825in}}%
\pgfpathlineto{\pgfqpoint{2.531370in}{1.040947in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.043307in}}%
\pgfpathlineto{\pgfqpoint{2.532788in}{1.046776in}}%
\pgfpathlineto{\pgfqpoint{2.533205in}{1.044820in}}%
\pgfpathlineto{\pgfqpoint{2.534206in}{1.038561in}}%
\pgfpathlineto{\pgfqpoint{2.534873in}{1.041303in}}%
\pgfpathlineto{\pgfqpoint{2.535624in}{1.044668in}}%
\pgfpathlineto{\pgfqpoint{2.536041in}{1.042809in}}%
\pgfpathlineto{\pgfqpoint{2.537042in}{1.036179in}}%
\pgfpathlineto{\pgfqpoint{2.537709in}{1.038837in}}%
\pgfpathlineto{\pgfqpoint{2.538460in}{1.042534in}}%
\pgfpathlineto{\pgfqpoint{2.538960in}{1.040281in}}%
\pgfpathlineto{\pgfqpoint{2.540044in}{1.033810in}}%
\pgfpathlineto{\pgfqpoint{2.540461in}{1.035863in}}%
\pgfpathlineto{\pgfqpoint{2.541296in}{1.040373in}}%
\pgfpathlineto{\pgfqpoint{2.541796in}{1.038255in}}%
\pgfpathlineto{\pgfqpoint{2.542880in}{1.031366in}}%
\pgfpathlineto{\pgfqpoint{2.543297in}{1.033347in}}%
\pgfpathlineto{\pgfqpoint{2.544131in}{1.038184in}}%
\pgfpathlineto{\pgfqpoint{2.544715in}{1.035411in}}%
\pgfpathlineto{\pgfqpoint{2.545716in}{1.028925in}}%
\pgfpathlineto{\pgfqpoint{2.546217in}{1.031315in}}%
\pgfpathlineto{\pgfqpoint{2.546967in}{1.035965in}}%
\pgfpathlineto{\pgfqpoint{2.547551in}{1.033367in}}%
\pgfpathlineto{\pgfqpoint{2.548552in}{1.026486in}}%
\pgfpathlineto{\pgfqpoint{2.549136in}{1.029554in}}%
\pgfpathlineto{\pgfqpoint{2.549970in}{1.033714in}}%
\pgfpathlineto{\pgfqpoint{2.550387in}{1.031312in}}%
\pgfpathlineto{\pgfqpoint{2.551388in}{1.024051in}}%
\pgfpathlineto{\pgfqpoint{2.551972in}{1.026999in}}%
\pgfpathlineto{\pgfqpoint{2.552806in}{1.031517in}}%
\pgfpathlineto{\pgfqpoint{2.553307in}{1.028610in}}%
\pgfpathlineto{\pgfqpoint{2.554224in}{1.021621in}}%
\pgfpathlineto{\pgfqpoint{2.554725in}{1.023633in}}%
\pgfpathlineto{\pgfqpoint{2.555642in}{1.029290in}}%
\pgfpathlineto{\pgfqpoint{2.556143in}{1.026534in}}%
\pgfpathlineto{\pgfqpoint{2.557060in}{1.019196in}}%
\pgfpathlineto{\pgfqpoint{2.557644in}{1.021834in}}%
\pgfpathlineto{\pgfqpoint{2.558478in}{1.027031in}}%
\pgfpathlineto{\pgfqpoint{2.558978in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{2.560063in}{1.016786in}}%
\pgfpathlineto{\pgfqpoint{2.560480in}{1.019228in}}%
\pgfpathlineto{\pgfqpoint{2.561314in}{1.024739in}}%
\pgfpathlineto{\pgfqpoint{2.561898in}{1.021418in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{1.014286in}}%
\pgfpathlineto{\pgfqpoint{2.563399in}{1.017216in}}%
\pgfpathlineto{\pgfqpoint{2.564150in}{1.022414in}}%
\pgfpathlineto{\pgfqpoint{2.564650in}{1.020215in}}%
\pgfpathlineto{\pgfqpoint{2.565735in}{1.011791in}}%
\pgfpathlineto{\pgfqpoint{2.566235in}{1.014580in}}%
\pgfpathlineto{\pgfqpoint{2.566986in}{1.020054in}}%
\pgfpathlineto{\pgfqpoint{2.567570in}{1.017175in}}%
\pgfpathlineto{\pgfqpoint{2.568571in}{1.009300in}}%
\pgfpathlineto{\pgfqpoint{2.569154in}{1.012816in}}%
\pgfpathlineto{\pgfqpoint{2.569989in}{1.017687in}}%
\pgfpathlineto{\pgfqpoint{2.570406in}{1.015027in}}%
\pgfpathlineto{\pgfqpoint{2.571407in}{1.006816in}}%
\pgfpathlineto{\pgfqpoint{2.571990in}{1.010151in}}%
\pgfpathlineto{\pgfqpoint{2.572824in}{1.015352in}}%
\pgfpathlineto{\pgfqpoint{2.573325in}{1.012141in}}%
\pgfpathlineto{\pgfqpoint{2.574242in}{1.004338in}}%
\pgfpathlineto{\pgfqpoint{2.574743in}{1.006597in}}%
\pgfpathlineto{\pgfqpoint{2.575660in}{1.012983in}}%
\pgfpathlineto{\pgfqpoint{2.576161in}{1.009969in}}%
\pgfpathlineto{\pgfqpoint{2.577078in}{1.001868in}}%
\pgfpathlineto{\pgfqpoint{2.577662in}{1.004782in}}%
\pgfpathlineto{\pgfqpoint{2.578496in}{1.010579in}}%
\pgfpathlineto{\pgfqpoint{2.578997in}{1.007777in}}%
\pgfpathlineto{\pgfqpoint{2.580081in}{0.999417in}}%
\pgfpathlineto{\pgfqpoint{2.580498in}{1.002084in}}%
\pgfpathlineto{\pgfqpoint{2.581332in}{1.008142in}}%
\pgfpathlineto{\pgfqpoint{2.581916in}{1.004579in}}%
\pgfpathlineto{\pgfqpoint{2.582917in}{0.996871in}}%
\pgfpathlineto{\pgfqpoint{2.583418in}{1.000047in}}%
\pgfpathlineto{\pgfqpoint{2.584168in}{1.005672in}}%
\pgfpathlineto{\pgfqpoint{2.584669in}{1.003329in}}%
\pgfpathlineto{\pgfqpoint{2.585753in}{0.994333in}}%
\pgfpathlineto{\pgfqpoint{2.586253in}{0.997323in}}%
\pgfpathlineto{\pgfqpoint{2.587004in}{1.003168in}}%
\pgfpathlineto{\pgfqpoint{2.587588in}{1.000128in}}%
\pgfpathlineto{\pgfqpoint{2.588589in}{0.991806in}}%
\pgfpathlineto{\pgfqpoint{2.589173in}{0.995525in}}%
\pgfpathlineto{\pgfqpoint{2.590007in}{1.000660in}}%
\pgfpathlineto{\pgfqpoint{2.590424in}{0.997871in}}%
\pgfpathlineto{\pgfqpoint{2.591425in}{0.989289in}}%
\pgfpathlineto{\pgfqpoint{2.592009in}{0.992781in}}%
\pgfpathlineto{\pgfqpoint{2.592843in}{0.998186in}}%
\pgfpathlineto{\pgfqpoint{2.593343in}{0.994841in}}%
\pgfpathlineto{\pgfqpoint{2.594261in}{0.986785in}}%
\pgfpathlineto{\pgfqpoint{2.594761in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{2.595679in}{0.995680in}}%
\pgfpathlineto{\pgfqpoint{2.596179in}{0.992565in}}%
\pgfpathlineto{\pgfqpoint{2.597097in}{0.984294in}}%
\pgfpathlineto{\pgfqpoint{2.597681in}{0.987284in}}%
\pgfpathlineto{\pgfqpoint{2.598515in}{0.993144in}}%
\pgfpathlineto{\pgfqpoint{2.599015in}{0.990269in}}%
\pgfpathlineto{\pgfqpoint{2.599933in}{0.981817in}}%
\pgfpathlineto{\pgfqpoint{2.600517in}{0.984537in}}%
\pgfpathlineto{\pgfqpoint{2.601351in}{0.990580in}}%
\pgfpathlineto{\pgfqpoint{2.601851in}{0.987951in}}%
\pgfpathlineto{\pgfqpoint{2.602935in}{0.979282in}}%
\pgfpathlineto{\pgfqpoint{2.603352in}{0.981795in}}%
\pgfpathlineto{\pgfqpoint{2.604187in}{0.987987in}}%
\pgfpathlineto{\pgfqpoint{2.604770in}{0.984649in}}%
\pgfpathlineto{\pgfqpoint{2.605771in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{2.606272in}{0.979701in}}%
\pgfpathlineto{\pgfqpoint{2.607023in}{0.985368in}}%
\pgfpathlineto{\pgfqpoint{2.607606in}{0.982320in}}%
\pgfpathlineto{\pgfqpoint{2.608607in}{0.974222in}}%
\pgfpathlineto{\pgfqpoint{2.609191in}{0.977852in}}%
\pgfpathlineto{\pgfqpoint{2.610025in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{2.610442in}{0.979972in}}%
\pgfpathlineto{\pgfqpoint{2.611443in}{0.971720in}}%
\pgfpathlineto{\pgfqpoint{2.612027in}{0.975087in}}%
\pgfpathlineto{\pgfqpoint{2.612861in}{0.980146in}}%
\pgfpathlineto{\pgfqpoint{2.613362in}{0.976886in}}%
\pgfpathlineto{\pgfqpoint{2.614279in}{0.969237in}}%
\pgfpathlineto{\pgfqpoint{2.614780in}{0.971477in}}%
\pgfpathlineto{\pgfqpoint{2.615697in}{0.977543in}}%
\pgfpathlineto{\pgfqpoint{2.616114in}{0.975218in}}%
\pgfpathlineto{\pgfqpoint{2.617115in}{0.966775in}}%
\pgfpathlineto{\pgfqpoint{2.617782in}{0.970227in}}%
\pgfpathlineto{\pgfqpoint{2.618533in}{0.974920in}}%
\pgfpathlineto{\pgfqpoint{2.619034in}{0.972165in}}%
\pgfpathlineto{\pgfqpoint{2.619951in}{0.964334in}}%
\pgfpathlineto{\pgfqpoint{2.620535in}{0.966858in}}%
\pgfpathlineto{\pgfqpoint{2.621369in}{0.972277in}}%
\pgfpathlineto{\pgfqpoint{2.621869in}{0.969780in}}%
\pgfpathlineto{\pgfqpoint{2.622954in}{0.961856in}}%
\pgfpathlineto{\pgfqpoint{2.623371in}{0.964146in}}%
\pgfpathlineto{\pgfqpoint{2.624205in}{0.969617in}}%
\pgfpathlineto{\pgfqpoint{2.624789in}{0.966490in}}%
\pgfpathlineto{\pgfqpoint{2.625790in}{0.959375in}}%
\pgfpathlineto{\pgfqpoint{2.626290in}{0.962008in}}%
\pgfpathlineto{\pgfqpoint{2.627041in}{0.966943in}}%
\pgfpathlineto{\pgfqpoint{2.627541in}{0.964965in}}%
\pgfpathlineto{\pgfqpoint{2.628626in}{0.956920in}}%
\pgfpathlineto{\pgfqpoint{2.629126in}{0.959303in}}%
\pgfpathlineto{\pgfqpoint{2.629877in}{0.964258in}}%
\pgfpathlineto{\pgfqpoint{2.630461in}{0.961724in}}%
\pgfpathlineto{\pgfqpoint{2.631462in}{0.954491in}}%
\pgfpathlineto{\pgfqpoint{2.632045in}{0.957389in}}%
\pgfpathlineto{\pgfqpoint{2.632880in}{0.961601in}}%
\pgfpathlineto{\pgfqpoint{2.633297in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{2.634298in}{0.952089in}}%
\pgfpathlineto{\pgfqpoint{2.634965in}{0.955232in}}%
\pgfpathlineto{\pgfqpoint{2.635715in}{0.958970in}}%
\pgfpathlineto{\pgfqpoint{2.636133in}{0.956912in}}%
\pgfpathlineto{\pgfqpoint{2.637133in}{0.949714in}}%
\pgfpathlineto{\pgfqpoint{2.637801in}{0.952533in}}%
\pgfpathlineto{\pgfqpoint{2.638551in}{0.956330in}}%
\pgfpathlineto{\pgfqpoint{2.639052in}{0.953960in}}%
\pgfpathlineto{\pgfqpoint{2.640136in}{0.947370in}}%
\pgfpathlineto{\pgfqpoint{2.640553in}{0.949389in}}%
\pgfpathlineto{\pgfqpoint{2.641387in}{0.953685in}}%
\pgfpathlineto{\pgfqpoint{2.641888in}{0.951571in}}%
\pgfpathlineto{\pgfqpoint{2.642972in}{0.944972in}}%
\pgfpathlineto{\pgfqpoint{2.643389in}{0.946775in}}%
\pgfpathlineto{\pgfqpoint{2.644223in}{0.951036in}}%
\pgfpathlineto{\pgfqpoint{2.644807in}{0.948430in}}%
\pgfpathlineto{\pgfqpoint{2.645808in}{0.942603in}}%
\pgfpathlineto{\pgfqpoint{2.646392in}{0.945252in}}%
\pgfpathlineto{\pgfqpoint{2.647059in}{0.948386in}}%
\pgfpathlineto{\pgfqpoint{2.647643in}{0.946070in}}%
\pgfpathlineto{\pgfqpoint{2.648644in}{0.940265in}}%
\pgfpathlineto{\pgfqpoint{2.649228in}{0.942626in}}%
\pgfpathlineto{\pgfqpoint{2.649895in}{0.945737in}}%
\pgfpathlineto{\pgfqpoint{2.650479in}{0.943705in}}%
\pgfpathlineto{\pgfqpoint{2.651480in}{0.937956in}}%
\pgfpathlineto{\pgfqpoint{2.652147in}{0.940409in}}%
\pgfpathlineto{\pgfqpoint{2.652898in}{0.943109in}}%
\pgfpathlineto{\pgfqpoint{2.653315in}{0.941335in}}%
\pgfpathlineto{\pgfqpoint{2.654316in}{0.935675in}}%
\pgfpathlineto{\pgfqpoint{2.654983in}{0.937809in}}%
\pgfpathlineto{\pgfqpoint{2.655734in}{0.940527in}}%
\pgfpathlineto{\pgfqpoint{2.656151in}{0.938961in}}%
\pgfpathlineto{\pgfqpoint{2.657319in}{0.933418in}}%
\pgfpathlineto{\pgfqpoint{2.657903in}{0.935798in}}%
\pgfpathlineto{\pgfqpoint{2.658570in}{0.937948in}}%
\pgfpathlineto{\pgfqpoint{2.659070in}{0.936229in}}%
\pgfpathlineto{\pgfqpoint{2.660155in}{0.931122in}}%
\pgfpathlineto{\pgfqpoint{2.660572in}{0.932424in}}%
\pgfpathlineto{\pgfqpoint{2.661406in}{0.935373in}}%
\pgfpathlineto{\pgfqpoint{2.661990in}{0.933297in}}%
\pgfpathlineto{\pgfqpoint{2.662991in}{0.928856in}}%
\pgfpathlineto{\pgfqpoint{2.663574in}{0.930685in}}%
\pgfpathlineto{\pgfqpoint{2.664242in}{0.932806in}}%
\pgfpathlineto{\pgfqpoint{2.664826in}{0.930998in}}%
\pgfpathlineto{\pgfqpoint{2.665826in}{0.926617in}}%
\pgfpathlineto{\pgfqpoint{2.666494in}{0.928411in}}%
\pgfpathlineto{\pgfqpoint{2.667078in}{0.930246in}}%
\pgfpathlineto{\pgfqpoint{2.667661in}{0.928697in}}%
\pgfpathlineto{\pgfqpoint{2.668662in}{0.924405in}}%
\pgfpathlineto{\pgfqpoint{2.669413in}{0.926344in}}%
\pgfpathlineto{\pgfqpoint{2.670080in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{2.670497in}{0.926393in}}%
\pgfpathlineto{\pgfqpoint{2.671665in}{0.922194in}}%
\pgfpathlineto{\pgfqpoint{2.672332in}{0.924014in}}%
\pgfpathlineto{\pgfqpoint{2.672916in}{0.925201in}}%
\pgfpathlineto{\pgfqpoint{2.673417in}{0.923847in}}%
\pgfpathlineto{\pgfqpoint{2.674501in}{0.919965in}}%
\pgfpathlineto{\pgfqpoint{2.675002in}{0.920968in}}%
\pgfpathlineto{\pgfqpoint{2.675752in}{0.922716in}}%
\pgfpathlineto{\pgfqpoint{2.676253in}{0.921576in}}%
\pgfpathlineto{\pgfqpoint{2.677337in}{0.917761in}}%
\pgfpathlineto{\pgfqpoint{2.677837in}{0.918548in}}%
\pgfpathlineto{\pgfqpoint{2.678588in}{0.920240in}}%
\pgfpathlineto{\pgfqpoint{2.679089in}{0.919301in}}%
\pgfpathlineto{\pgfqpoint{2.680340in}{0.915598in}}%
\pgfpathlineto{\pgfqpoint{2.680757in}{0.916483in}}%
\pgfpathlineto{\pgfqpoint{2.681591in}{0.917720in}}%
\pgfpathlineto{\pgfqpoint{2.682091in}{0.916436in}}%
\pgfpathlineto{\pgfqpoint{2.683176in}{0.913376in}}%
\pgfpathlineto{\pgfqpoint{2.683593in}{0.914091in}}%
\pgfpathlineto{\pgfqpoint{2.684427in}{0.915307in}}%
\pgfpathlineto{\pgfqpoint{2.684927in}{0.914222in}}%
\pgfpathlineto{\pgfqpoint{2.686012in}{0.911176in}}%
\pgfpathlineto{\pgfqpoint{2.686512in}{0.911774in}}%
\pgfpathlineto{\pgfqpoint{2.687263in}{0.912900in}}%
\pgfpathlineto{\pgfqpoint{2.687680in}{0.912125in}}%
\pgfpathlineto{\pgfqpoint{2.689014in}{0.909007in}}%
\pgfpathlineto{\pgfqpoint{2.690182in}{0.910355in}}%
\pgfpathlineto{\pgfqpoint{2.690432in}{0.910159in}}%
\pgfpathlineto{\pgfqpoint{2.690683in}{0.909423in}}%
\pgfpathlineto{\pgfqpoint{2.692017in}{0.906880in}}%
\pgfpathlineto{\pgfqpoint{2.692851in}{0.907963in}}%
\pgfpathlineto{\pgfqpoint{2.693101in}{0.908055in}}%
\pgfpathlineto{\pgfqpoint{2.693602in}{0.907108in}}%
\pgfpathlineto{\pgfqpoint{2.694853in}{0.904627in}}%
\pgfpathlineto{\pgfqpoint{2.695187in}{0.904974in}}%
\pgfpathlineto{\pgfqpoint{2.695937in}{0.905707in}}%
\pgfpathlineto{\pgfqpoint{2.696354in}{0.905003in}}%
\pgfpathlineto{\pgfqpoint{2.704362in}{0.898553in}}%
\pgfpathlineto{\pgfqpoint{2.704612in}{0.898653in}}%
\pgfpathlineto{\pgfqpoint{2.705029in}{0.898037in}}%
\pgfpathlineto{\pgfqpoint{2.705112in}{0.897991in}}%
\pgfpathlineto{\pgfqpoint{2.706530in}{0.895808in}}%
\pgfpathlineto{\pgfqpoint{2.706781in}{0.896069in}}%
\pgfpathlineto{\pgfqpoint{2.714788in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{2.716039in}{0.889324in}}%
\pgfpathlineto{\pgfqpoint{2.716289in}{0.889328in}}%
\pgfpathlineto{\pgfqpoint{2.716706in}{0.888717in}}%
\pgfpathlineto{\pgfqpoint{2.716790in}{0.888698in}}%
\pgfpathlineto{\pgfqpoint{2.718375in}{0.886988in}}%
\pgfpathlineto{\pgfqpoint{2.718458in}{0.887120in}}%
\pgfpathlineto{\pgfqpoint{2.721711in}{0.884754in}}%
\pgfpathlineto{\pgfqpoint{2.722128in}{0.884692in}}%
\pgfpathlineto{\pgfqpoint{2.722629in}{0.884128in}}%
\pgfpathlineto{\pgfqpoint{2.724213in}{0.882521in}}%
\pgfpathlineto{\pgfqpoint{2.724297in}{0.882628in}}%
\pgfpathlineto{\pgfqpoint{2.727049in}{0.880302in}}%
\pgfpathlineto{\pgfqpoint{2.728134in}{0.879950in}}%
\pgfpathlineto{\pgfqpoint{2.730219in}{0.877949in}}%
\pgfpathlineto{\pgfqpoint{2.731303in}{0.877486in}}%
\pgfpathlineto{\pgfqpoint{2.733222in}{0.875613in}}%
\pgfpathlineto{\pgfqpoint{2.733305in}{0.875691in}}%
\pgfpathlineto{\pgfqpoint{2.735557in}{0.873783in}}%
\pgfpathlineto{\pgfqpoint{2.736975in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{2.739561in}{0.870868in}}%
\pgfpathlineto{\pgfqpoint{2.740311in}{0.870875in}}%
\pgfpathlineto{\pgfqpoint{2.740645in}{0.870574in}}%
\pgfpathlineto{\pgfqpoint{2.742397in}{0.868613in}}%
\pgfpathlineto{\pgfqpoint{2.742480in}{0.868752in}}%
\pgfpathlineto{\pgfqpoint{2.745733in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{2.746150in}{0.866763in}}%
\pgfpathlineto{\pgfqpoint{2.746567in}{0.866141in}}%
\pgfpathlineto{\pgfqpoint{2.746651in}{0.866098in}}%
\pgfpathlineto{\pgfqpoint{2.747902in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{2.748235in}{0.864197in}}%
\pgfpathlineto{\pgfqpoint{2.748986in}{0.864779in}}%
\pgfpathlineto{\pgfqpoint{2.749403in}{0.864188in}}%
\pgfpathlineto{\pgfqpoint{2.750154in}{0.862466in}}%
\pgfpathlineto{\pgfqpoint{2.750738in}{0.861709in}}%
\pgfpathlineto{\pgfqpoint{2.751322in}{0.862391in}}%
\pgfpathlineto{\pgfqpoint{2.752656in}{0.861275in}}%
\pgfpathlineto{\pgfqpoint{2.753574in}{0.859405in}}%
\pgfpathlineto{\pgfqpoint{2.754074in}{0.859953in}}%
\pgfpathlineto{\pgfqpoint{2.754825in}{0.860790in}}%
\pgfpathlineto{\pgfqpoint{2.755158in}{0.860270in}}%
\pgfpathlineto{\pgfqpoint{2.756410in}{0.857098in}}%
\pgfpathlineto{\pgfqpoint{2.756910in}{0.857732in}}%
\pgfpathlineto{\pgfqpoint{2.757661in}{0.858860in}}%
\pgfpathlineto{\pgfqpoint{2.758078in}{0.858020in}}%
\pgfpathlineto{\pgfqpoint{2.759412in}{0.854878in}}%
\pgfpathlineto{\pgfqpoint{2.760163in}{0.856614in}}%
\pgfpathlineto{\pgfqpoint{2.760997in}{0.855963in}}%
\pgfpathlineto{\pgfqpoint{2.762081in}{0.852483in}}%
\pgfpathlineto{\pgfqpoint{2.762582in}{0.853254in}}%
\pgfpathlineto{\pgfqpoint{2.763333in}{0.855007in}}%
\pgfpathlineto{\pgfqpoint{2.763833in}{0.854067in}}%
\pgfpathlineto{\pgfqpoint{2.764917in}{0.850178in}}%
\pgfpathlineto{\pgfqpoint{2.765418in}{0.850996in}}%
\pgfpathlineto{\pgfqpoint{2.766168in}{0.853080in}}%
\pgfpathlineto{\pgfqpoint{2.766669in}{0.852186in}}%
\pgfpathlineto{\pgfqpoint{2.767753in}{0.847875in}}%
\pgfpathlineto{\pgfqpoint{2.768337in}{0.849144in}}%
\pgfpathlineto{\pgfqpoint{2.769171in}{0.851152in}}%
\pgfpathlineto{\pgfqpoint{2.769672in}{0.849552in}}%
\pgfpathlineto{\pgfqpoint{2.770756in}{0.845600in}}%
\pgfpathlineto{\pgfqpoint{2.771173in}{0.846890in}}%
\pgfpathlineto{\pgfqpoint{2.772007in}{0.849269in}}%
\pgfpathlineto{\pgfqpoint{2.772508in}{0.847661in}}%
\pgfpathlineto{\pgfqpoint{2.773592in}{0.843276in}}%
\pgfpathlineto{\pgfqpoint{2.774009in}{0.844625in}}%
\pgfpathlineto{\pgfqpoint{2.774843in}{0.847383in}}%
\pgfpathlineto{\pgfqpoint{2.775344in}{0.845783in}}%
\pgfpathlineto{\pgfqpoint{2.776428in}{0.840953in}}%
\pgfpathlineto{\pgfqpoint{2.776845in}{0.842346in}}%
\pgfpathlineto{\pgfqpoint{2.777679in}{0.845491in}}%
\pgfpathlineto{\pgfqpoint{2.778179in}{0.843915in}}%
\pgfpathlineto{\pgfqpoint{2.779264in}{0.838633in}}%
\pgfpathlineto{\pgfqpoint{2.779764in}{0.840383in}}%
\pgfpathlineto{\pgfqpoint{2.780515in}{0.843590in}}%
\pgfpathlineto{\pgfqpoint{2.781015in}{0.842056in}}%
\pgfpathlineto{\pgfqpoint{2.782100in}{0.836315in}}%
\pgfpathlineto{\pgfqpoint{2.782600in}{0.838108in}}%
\pgfpathlineto{\pgfqpoint{2.783351in}{0.841677in}}%
\pgfpathlineto{\pgfqpoint{2.783851in}{0.840203in}}%
\pgfpathlineto{\pgfqpoint{2.784936in}{0.834003in}}%
\pgfpathlineto{\pgfqpoint{2.785436in}{0.835820in}}%
\pgfpathlineto{\pgfqpoint{2.786187in}{0.839751in}}%
\pgfpathlineto{\pgfqpoint{2.786771in}{0.837670in}}%
\pgfpathlineto{\pgfqpoint{2.787772in}{0.831696in}}%
\pgfpathlineto{\pgfqpoint{2.788355in}{0.834197in}}%
\pgfpathlineto{\pgfqpoint{2.789190in}{0.837840in}}%
\pgfpathlineto{\pgfqpoint{2.789607in}{0.835810in}}%
\pgfpathlineto{\pgfqpoint{2.790608in}{0.829397in}}%
\pgfpathlineto{\pgfqpoint{2.791191in}{0.831911in}}%
\pgfpathlineto{\pgfqpoint{2.792026in}{0.835944in}}%
\pgfpathlineto{\pgfqpoint{2.792526in}{0.833404in}}%
\pgfpathlineto{\pgfqpoint{2.793443in}{0.827106in}}%
\pgfpathlineto{\pgfqpoint{2.793944in}{0.828888in}}%
\pgfpathlineto{\pgfqpoint{2.794861in}{0.834033in}}%
\pgfpathlineto{\pgfqpoint{2.795362in}{0.831532in}}%
\pgfpathlineto{\pgfqpoint{2.796279in}{0.824825in}}%
\pgfpathlineto{\pgfqpoint{2.796863in}{0.827300in}}%
\pgfpathlineto{\pgfqpoint{2.797697in}{0.832102in}}%
\pgfpathlineto{\pgfqpoint{2.798198in}{0.829659in}}%
\pgfpathlineto{\pgfqpoint{2.799115in}{0.822555in}}%
\pgfpathlineto{\pgfqpoint{2.799699in}{0.824976in}}%
\pgfpathlineto{\pgfqpoint{2.800533in}{0.830151in}}%
\pgfpathlineto{\pgfqpoint{2.801034in}{0.827784in}}%
\pgfpathlineto{\pgfqpoint{2.802118in}{0.820279in}}%
\pgfpathlineto{\pgfqpoint{2.802535in}{0.822642in}}%
\pgfpathlineto{\pgfqpoint{2.803369in}{0.828176in}}%
\pgfpathlineto{\pgfqpoint{2.803953in}{0.825004in}}%
\pgfpathlineto{\pgfqpoint{2.804954in}{0.817970in}}%
\pgfpathlineto{\pgfqpoint{2.805455in}{0.820909in}}%
\pgfpathlineto{\pgfqpoint{2.806205in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{2.806706in}{0.824016in}}%
\pgfpathlineto{\pgfqpoint{2.807790in}{0.815670in}}%
\pgfpathlineto{\pgfqpoint{2.808290in}{0.818568in}}%
\pgfpathlineto{\pgfqpoint{2.809041in}{0.824149in}}%
\pgfpathlineto{\pgfqpoint{2.809625in}{0.821209in}}%
\pgfpathlineto{\pgfqpoint{2.810626in}{0.813379in}}%
\pgfpathlineto{\pgfqpoint{2.811126in}{0.816215in}}%
\pgfpathlineto{\pgfqpoint{2.812044in}{0.822092in}}%
\pgfpathlineto{\pgfqpoint{2.812461in}{0.819299in}}%
\pgfpathlineto{\pgfqpoint{2.813462in}{0.811098in}}%
\pgfpathlineto{\pgfqpoint{2.814046in}{0.814783in}}%
\pgfpathlineto{\pgfqpoint{2.814880in}{0.820079in}}%
\pgfpathlineto{\pgfqpoint{2.815297in}{0.817377in}}%
\pgfpathlineto{\pgfqpoint{2.816298in}{0.808827in}}%
\pgfpathlineto{\pgfqpoint{2.816882in}{0.812416in}}%
\pgfpathlineto{\pgfqpoint{2.817716in}{0.818035in}}%
\pgfpathlineto{\pgfqpoint{2.818216in}{0.814681in}}%
\pgfpathlineto{\pgfqpoint{2.819134in}{0.806567in}}%
\pgfpathlineto{\pgfqpoint{2.819634in}{0.809095in}}%
\pgfpathlineto{\pgfqpoint{2.820552in}{0.815960in}}%
\pgfpathlineto{\pgfqpoint{2.821052in}{0.812734in}}%
\pgfpathlineto{\pgfqpoint{2.821970in}{0.804319in}}%
\pgfpathlineto{\pgfqpoint{2.822554in}{0.807645in}}%
\pgfpathlineto{\pgfqpoint{2.823388in}{0.813850in}}%
\pgfpathlineto{\pgfqpoint{2.823888in}{0.810771in}}%
\pgfpathlineto{\pgfqpoint{2.824806in}{0.802080in}}%
\pgfpathlineto{\pgfqpoint{2.825389in}{0.805241in}}%
\pgfpathlineto{\pgfqpoint{2.826224in}{0.811705in}}%
\pgfpathlineto{\pgfqpoint{2.826724in}{0.808789in}}%
\pgfpathlineto{\pgfqpoint{2.827642in}{0.799853in}}%
\pgfpathlineto{\pgfqpoint{2.828225in}{0.802827in}}%
\pgfpathlineto{\pgfqpoint{2.829060in}{0.809523in}}%
\pgfpathlineto{\pgfqpoint{2.829643in}{0.805739in}}%
\pgfpathlineto{\pgfqpoint{2.830644in}{0.797589in}}%
\pgfpathlineto{\pgfqpoint{2.831145in}{0.801155in}}%
\pgfpathlineto{\pgfqpoint{2.831895in}{0.807303in}}%
\pgfpathlineto{\pgfqpoint{2.832396in}{0.804760in}}%
\pgfpathlineto{\pgfqpoint{2.833480in}{0.795301in}}%
\pgfpathlineto{\pgfqpoint{2.833981in}{0.798710in}}%
\pgfpathlineto{\pgfqpoint{2.834731in}{0.805043in}}%
\pgfpathlineto{\pgfqpoint{2.835315in}{0.801694in}}%
\pgfpathlineto{\pgfqpoint{2.836316in}{0.793019in}}%
\pgfpathlineto{\pgfqpoint{2.836817in}{0.796253in}}%
\pgfpathlineto{\pgfqpoint{2.837567in}{0.802743in}}%
\pgfpathlineto{\pgfqpoint{2.838151in}{0.799636in}}%
\pgfpathlineto{\pgfqpoint{2.839152in}{0.790745in}}%
\pgfpathlineto{\pgfqpoint{2.839736in}{0.794787in}}%
\pgfpathlineto{\pgfqpoint{2.840570in}{0.800465in}}%
\pgfpathlineto{\pgfqpoint{2.840987in}{0.797551in}}%
\pgfpathlineto{\pgfqpoint{2.841988in}{0.788478in}}%
\pgfpathlineto{\pgfqpoint{2.842572in}{0.792291in}}%
\pgfpathlineto{\pgfqpoint{2.843406in}{0.798163in}}%
\pgfpathlineto{\pgfqpoint{2.843906in}{0.794636in}}%
\pgfpathlineto{\pgfqpoint{2.844824in}{0.786216in}}%
\pgfpathlineto{\pgfqpoint{2.845324in}{0.788818in}}%
\pgfpathlineto{\pgfqpoint{2.846242in}{0.795819in}}%
\pgfpathlineto{\pgfqpoint{2.846742in}{0.792520in}}%
\pgfpathlineto{\pgfqpoint{2.847660in}{0.783961in}}%
\pgfpathlineto{\pgfqpoint{2.848244in}{0.787258in}}%
\pgfpathlineto{\pgfqpoint{2.849078in}{0.793434in}}%
\pgfpathlineto{\pgfqpoint{2.849578in}{0.790375in}}%
\pgfpathlineto{\pgfqpoint{2.850496in}{0.781711in}}%
\pgfpathlineto{\pgfqpoint{2.851080in}{0.784726in}}%
\pgfpathlineto{\pgfqpoint{2.851914in}{0.791007in}}%
\pgfpathlineto{\pgfqpoint{2.852414in}{0.788200in}}%
\pgfpathlineto{\pgfqpoint{2.853499in}{0.779456in}}%
\pgfpathlineto{\pgfqpoint{2.853916in}{0.782184in}}%
\pgfpathlineto{\pgfqpoint{2.854750in}{0.788538in}}%
\pgfpathlineto{\pgfqpoint{2.855334in}{0.784998in}}%
\pgfpathlineto{\pgfqpoint{2.856335in}{0.777126in}}%
\pgfpathlineto{\pgfqpoint{2.856835in}{0.780310in}}%
\pgfpathlineto{\pgfqpoint{2.857586in}{0.786030in}}%
\pgfpathlineto{\pgfqpoint{2.858086in}{0.783752in}}%
\pgfpathlineto{\pgfqpoint{2.859170in}{0.774800in}}%
\pgfpathlineto{\pgfqpoint{2.859671in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{2.860422in}{0.783483in}}%
\pgfpathlineto{\pgfqpoint{2.861005in}{0.780564in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{0.772480in}}%
\pgfpathlineto{\pgfqpoint{2.862590in}{0.776016in}}%
\pgfpathlineto{\pgfqpoint{2.863424in}{0.780933in}}%
\pgfpathlineto{\pgfqpoint{2.863841in}{0.778301in}}%
\pgfpathlineto{\pgfqpoint{2.864842in}{0.770165in}}%
\pgfpathlineto{\pgfqpoint{2.865426in}{0.773380in}}%
\pgfpathlineto{\pgfqpoint{2.866260in}{0.778397in}}%
\pgfpathlineto{\pgfqpoint{2.866761in}{0.775326in}}%
\pgfpathlineto{\pgfqpoint{2.867678in}{0.767856in}}%
\pgfpathlineto{\pgfqpoint{2.868262in}{0.770739in}}%
\pgfpathlineto{\pgfqpoint{2.869096in}{0.775825in}}%
\pgfpathlineto{\pgfqpoint{2.869597in}{0.773047in}}%
\pgfpathlineto{\pgfqpoint{2.870514in}{0.765553in}}%
\pgfpathlineto{\pgfqpoint{2.871098in}{0.768094in}}%
\pgfpathlineto{\pgfqpoint{2.871932in}{0.773221in}}%
\pgfpathlineto{\pgfqpoint{2.872433in}{0.770740in}}%
\pgfpathlineto{\pgfqpoint{2.873517in}{0.763224in}}%
\pgfpathlineto{\pgfqpoint{2.873934in}{0.765449in}}%
\pgfpathlineto{\pgfqpoint{2.874768in}{0.770586in}}%
\pgfpathlineto{\pgfqpoint{2.875352in}{0.767551in}}%
\pgfpathlineto{\pgfqpoint{2.876353in}{0.760839in}}%
\pgfpathlineto{\pgfqpoint{2.876853in}{0.763319in}}%
\pgfpathlineto{\pgfqpoint{2.877604in}{0.767923in}}%
\pgfpathlineto{\pgfqpoint{2.878104in}{0.766045in}}%
\pgfpathlineto{\pgfqpoint{2.879189in}{0.758463in}}%
\pgfpathlineto{\pgfqpoint{2.879689in}{0.760639in}}%
\pgfpathlineto{\pgfqpoint{2.880440in}{0.765235in}}%
\pgfpathlineto{\pgfqpoint{2.881024in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{2.882025in}{0.756097in}}%
\pgfpathlineto{\pgfqpoint{2.882609in}{0.758670in}}%
\pgfpathlineto{\pgfqpoint{2.883443in}{0.762584in}}%
\pgfpathlineto{\pgfqpoint{2.883943in}{0.759993in}}%
\pgfpathlineto{\pgfqpoint{2.884861in}{0.753742in}}%
\pgfpathlineto{\pgfqpoint{2.885445in}{0.755961in}}%
\pgfpathlineto{\pgfqpoint{2.886279in}{0.759938in}}%
\pgfpathlineto{\pgfqpoint{2.886779in}{0.757657in}}%
\pgfpathlineto{\pgfqpoint{2.887863in}{0.751390in}}%
\pgfpathlineto{\pgfqpoint{2.888280in}{0.753261in}}%
\pgfpathlineto{\pgfqpoint{2.889115in}{0.757273in}}%
\pgfpathlineto{\pgfqpoint{2.889615in}{0.755302in}}%
\pgfpathlineto{\pgfqpoint{2.890699in}{0.748958in}}%
\pgfpathlineto{\pgfqpoint{2.891200in}{0.750961in}}%
\pgfpathlineto{\pgfqpoint{2.891951in}{0.754590in}}%
\pgfpathlineto{\pgfqpoint{2.892451in}{0.752928in}}%
\pgfpathlineto{\pgfqpoint{2.893535in}{0.746541in}}%
\pgfpathlineto{\pgfqpoint{2.894036in}{0.748244in}}%
\pgfpathlineto{\pgfqpoint{2.894786in}{0.751894in}}%
\pgfpathlineto{\pgfqpoint{2.895370in}{0.749883in}}%
\pgfpathlineto{\pgfqpoint{2.896371in}{0.744138in}}%
\pgfpathlineto{\pgfqpoint{2.897039in}{0.746493in}}%
\pgfpathlineto{\pgfqpoint{2.897789in}{0.749228in}}%
\pgfpathlineto{\pgfqpoint{2.898206in}{0.747520in}}%
\pgfpathlineto{\pgfqpoint{2.899374in}{0.741769in}}%
\pgfpathlineto{\pgfqpoint{2.899874in}{0.743739in}}%
\pgfpathlineto{\pgfqpoint{2.900625in}{0.746596in}}%
\pgfpathlineto{\pgfqpoint{2.901126in}{0.744754in}}%
\pgfpathlineto{\pgfqpoint{2.902210in}{0.739298in}}%
\pgfpathlineto{\pgfqpoint{2.902710in}{0.741000in}}%
\pgfpathlineto{\pgfqpoint{2.903461in}{0.743953in}}%
\pgfpathlineto{\pgfqpoint{2.903962in}{0.742404in}}%
\pgfpathlineto{\pgfqpoint{2.905046in}{0.736845in}}%
\pgfpathlineto{\pgfqpoint{2.905546in}{0.738278in}}%
\pgfpathlineto{\pgfqpoint{2.906297in}{0.741302in}}%
\pgfpathlineto{\pgfqpoint{2.906797in}{0.740039in}}%
\pgfpathlineto{\pgfqpoint{2.907882in}{0.734410in}}%
\pgfpathlineto{\pgfqpoint{2.908466in}{0.736084in}}%
\pgfpathlineto{\pgfqpoint{2.909300in}{0.738657in}}%
\pgfpathlineto{\pgfqpoint{2.909800in}{0.736743in}}%
\pgfpathlineto{\pgfqpoint{2.910885in}{0.731989in}}%
\pgfpathlineto{\pgfqpoint{2.911302in}{0.733372in}}%
\pgfpathlineto{\pgfqpoint{2.912136in}{0.736077in}}%
\pgfpathlineto{\pgfqpoint{2.912636in}{0.734427in}}%
\pgfpathlineto{\pgfqpoint{2.913720in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{2.914221in}{0.730929in}}%
\pgfpathlineto{\pgfqpoint{2.914972in}{0.733489in}}%
\pgfpathlineto{\pgfqpoint{2.915472in}{0.732096in}}%
\pgfpathlineto{\pgfqpoint{2.916556in}{0.727028in}}%
\pgfpathlineto{\pgfqpoint{2.917057in}{0.728234in}}%
\pgfpathlineto{\pgfqpoint{2.917808in}{0.730894in}}%
\pgfpathlineto{\pgfqpoint{2.918308in}{0.729751in}}%
\pgfpathlineto{\pgfqpoint{2.919392in}{0.724578in}}%
\pgfpathlineto{\pgfqpoint{2.919976in}{0.726022in}}%
\pgfpathlineto{\pgfqpoint{2.920810in}{0.728303in}}%
\pgfpathlineto{\pgfqpoint{2.921311in}{0.726555in}}%
\pgfpathlineto{\pgfqpoint{2.922395in}{0.722124in}}%
\pgfpathlineto{\pgfqpoint{2.922812in}{0.723351in}}%
\pgfpathlineto{\pgfqpoint{2.923646in}{0.725773in}}%
\pgfpathlineto{\pgfqpoint{2.924147in}{0.724242in}}%
\pgfpathlineto{\pgfqpoint{2.925231in}{0.719634in}}%
\pgfpathlineto{\pgfqpoint{2.925732in}{0.720914in}}%
\pgfpathlineto{\pgfqpoint{2.926482in}{0.723234in}}%
\pgfpathlineto{\pgfqpoint{2.926983in}{0.721914in}}%
\pgfpathlineto{\pgfqpoint{2.928067in}{0.717166in}}%
\pgfpathlineto{\pgfqpoint{2.928567in}{0.718270in}}%
\pgfpathlineto{\pgfqpoint{2.929318in}{0.720689in}}%
\pgfpathlineto{\pgfqpoint{2.929819in}{0.719570in}}%
\pgfpathlineto{\pgfqpoint{2.930903in}{0.714719in}}%
\pgfpathlineto{\pgfqpoint{2.931487in}{0.716085in}}%
\pgfpathlineto{\pgfqpoint{2.932321in}{0.718118in}}%
\pgfpathlineto{\pgfqpoint{2.932738in}{0.716714in}}%
\pgfpathlineto{\pgfqpoint{2.933906in}{0.712288in}}%
\pgfpathlineto{\pgfqpoint{2.934490in}{0.714127in}}%
\pgfpathlineto{\pgfqpoint{2.935157in}{0.715621in}}%
\pgfpathlineto{\pgfqpoint{2.935657in}{0.714080in}}%
\pgfpathlineto{\pgfqpoint{2.936742in}{0.709821in}}%
\pgfpathlineto{\pgfqpoint{2.937159in}{0.710880in}}%
\pgfpathlineto{\pgfqpoint{2.937993in}{0.713116in}}%
\pgfpathlineto{\pgfqpoint{2.938493in}{0.711736in}}%
\pgfpathlineto{\pgfqpoint{2.939578in}{0.707376in}}%
\pgfpathlineto{\pgfqpoint{2.940078in}{0.708491in}}%
\pgfpathlineto{\pgfqpoint{2.940829in}{0.710602in}}%
\pgfpathlineto{\pgfqpoint{2.941329in}{0.709377in}}%
\pgfpathlineto{\pgfqpoint{2.942413in}{0.704952in}}%
\pgfpathlineto{\pgfqpoint{2.942914in}{0.705933in}}%
\pgfpathlineto{\pgfqpoint{2.943665in}{0.708082in}}%
\pgfpathlineto{\pgfqpoint{2.944165in}{0.707001in}}%
\pgfpathlineto{\pgfqpoint{2.945249in}{0.702550in}}%
\pgfpathlineto{\pgfqpoint{2.945750in}{0.703399in}}%
\pgfpathlineto{\pgfqpoint{2.946501in}{0.705558in}}%
\pgfpathlineto{\pgfqpoint{2.947001in}{0.704609in}}%
\pgfpathlineto{\pgfqpoint{2.948252in}{0.700185in}}%
\pgfpathlineto{\pgfqpoint{2.948669in}{0.701276in}}%
\pgfpathlineto{\pgfqpoint{2.949503in}{0.703008in}}%
\pgfpathlineto{\pgfqpoint{2.950004in}{0.701489in}}%
\pgfpathlineto{\pgfqpoint{2.951088in}{0.697783in}}%
\pgfpathlineto{\pgfqpoint{2.951505in}{0.698775in}}%
\pgfpathlineto{\pgfqpoint{2.952339in}{0.700507in}}%
\pgfpathlineto{\pgfqpoint{2.952840in}{0.699107in}}%
\pgfpathlineto{\pgfqpoint{2.953924in}{0.695404in}}%
\pgfpathlineto{\pgfqpoint{2.954341in}{0.696300in}}%
\pgfpathlineto{\pgfqpoint{2.955175in}{0.698001in}}%
\pgfpathlineto{\pgfqpoint{2.955676in}{0.696709in}}%
\pgfpathlineto{\pgfqpoint{2.956760in}{0.693048in}}%
\pgfpathlineto{\pgfqpoint{2.957260in}{0.693969in}}%
\pgfpathlineto{\pgfqpoint{2.958011in}{0.695490in}}%
\pgfpathlineto{\pgfqpoint{2.958428in}{0.694496in}}%
\pgfpathlineto{\pgfqpoint{2.959596in}{0.690713in}}%
\pgfpathlineto{\pgfqpoint{2.960430in}{0.692408in}}%
\pgfpathlineto{\pgfqpoint{2.960847in}{0.692978in}}%
\pgfpathlineto{\pgfqpoint{2.961348in}{0.691870in}}%
\pgfpathlineto{\pgfqpoint{2.962432in}{0.688398in}}%
\pgfpathlineto{\pgfqpoint{2.962932in}{0.689111in}}%
\pgfpathlineto{\pgfqpoint{2.963683in}{0.690466in}}%
\pgfpathlineto{\pgfqpoint{2.964100in}{0.689593in}}%
\pgfpathlineto{\pgfqpoint{2.965435in}{0.686164in}}%
\pgfpathlineto{\pgfqpoint{2.966269in}{0.687723in}}%
\pgfpathlineto{\pgfqpoint{2.966519in}{0.687956in}}%
\pgfpathlineto{\pgfqpoint{2.967019in}{0.686980in}}%
\pgfpathlineto{\pgfqpoint{2.968104in}{0.683824in}}%
\pgfpathlineto{\pgfqpoint{2.968604in}{0.684359in}}%
\pgfpathlineto{\pgfqpoint{2.969355in}{0.685450in}}%
\pgfpathlineto{\pgfqpoint{2.969772in}{0.684647in}}%
\pgfpathlineto{\pgfqpoint{2.971106in}{0.681596in}}%
\pgfpathlineto{\pgfqpoint{2.972274in}{0.682774in}}%
\pgfpathlineto{\pgfqpoint{2.972691in}{0.682046in}}%
\pgfpathlineto{\pgfqpoint{2.973942in}{0.679345in}}%
\pgfpathlineto{\pgfqpoint{2.974276in}{0.679715in}}%
\pgfpathlineto{\pgfqpoint{2.975027in}{0.680461in}}%
\pgfpathlineto{\pgfqpoint{2.975360in}{0.679983in}}%
\pgfpathlineto{\pgfqpoint{2.976778in}{0.677112in}}%
\pgfpathlineto{\pgfqpoint{2.977112in}{0.677433in}}%
\pgfpathlineto{\pgfqpoint{2.977696in}{0.678047in}}%
\pgfpathlineto{\pgfqpoint{2.978196in}{0.677481in}}%
\pgfpathlineto{\pgfqpoint{2.979614in}{0.674898in}}%
\pgfpathlineto{\pgfqpoint{2.979948in}{0.675177in}}%
\pgfpathlineto{\pgfqpoint{2.980532in}{0.675621in}}%
\pgfpathlineto{\pgfqpoint{2.981032in}{0.674979in}}%
\pgfpathlineto{\pgfqpoint{2.982283in}{0.672654in}}%
\pgfpathlineto{\pgfqpoint{2.982700in}{0.672995in}}%
\pgfpathlineto{\pgfqpoint{2.987038in}{0.669225in}}%
\pgfpathlineto{\pgfqpoint{2.987955in}{0.668259in}}%
\pgfpathlineto{\pgfqpoint{2.988289in}{0.668461in}}%
\pgfpathlineto{\pgfqpoint{2.988873in}{0.668639in}}%
\pgfpathlineto{\pgfqpoint{2.989206in}{0.668209in}}%
\pgfpathlineto{\pgfqpoint{2.990624in}{0.665987in}}%
\pgfpathlineto{\pgfqpoint{2.990958in}{0.666192in}}%
\pgfpathlineto{\pgfqpoint{2.991542in}{0.666495in}}%
\pgfpathlineto{\pgfqpoint{2.991959in}{0.665863in}}%
\pgfpathlineto{\pgfqpoint{2.992710in}{0.664271in}}%
\pgfpathlineto{\pgfqpoint{2.993293in}{0.663670in}}%
\pgfpathlineto{\pgfqpoint{2.993877in}{0.664235in}}%
\pgfpathlineto{\pgfqpoint{2.995379in}{0.662134in}}%
\pgfpathlineto{\pgfqpoint{2.995963in}{0.661308in}}%
\pgfpathlineto{\pgfqpoint{2.996546in}{0.661925in}}%
\pgfpathlineto{\pgfqpoint{2.997881in}{0.660585in}}%
\pgfpathlineto{\pgfqpoint{2.998799in}{0.658933in}}%
\pgfpathlineto{\pgfqpoint{2.999216in}{0.659512in}}%
\pgfpathlineto{\pgfqpoint{3.000550in}{0.658749in}}%
\pgfpathlineto{\pgfqpoint{3.001468in}{0.656501in}}%
\pgfpathlineto{\pgfqpoint{3.001968in}{0.657023in}}%
\pgfpathlineto{\pgfqpoint{3.002719in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{3.003136in}{0.657170in}}%
\pgfpathlineto{\pgfqpoint{3.004304in}{0.654067in}}%
\pgfpathlineto{\pgfqpoint{3.005221in}{0.655774in}}%
\pgfpathlineto{\pgfqpoint{3.006055in}{0.654817in}}%
\pgfpathlineto{\pgfqpoint{3.007140in}{0.651633in}}%
\pgfpathlineto{\pgfqpoint{3.007557in}{0.652413in}}%
\pgfpathlineto{\pgfqpoint{3.008391in}{0.653889in}}%
\pgfpathlineto{\pgfqpoint{3.008891in}{0.652632in}}%
\pgfpathlineto{\pgfqpoint{3.009975in}{0.649201in}}%
\pgfpathlineto{\pgfqpoint{3.010392in}{0.650116in}}%
\pgfpathlineto{\pgfqpoint{3.011227in}{0.651839in}}%
\pgfpathlineto{\pgfqpoint{3.011727in}{0.650473in}}%
\pgfpathlineto{\pgfqpoint{3.012811in}{0.646773in}}%
\pgfpathlineto{\pgfqpoint{3.013228in}{0.647814in}}%
\pgfpathlineto{\pgfqpoint{3.014063in}{0.649800in}}%
\pgfpathlineto{\pgfqpoint{3.014563in}{0.648339in}}%
\pgfpathlineto{\pgfqpoint{3.015647in}{0.644350in}}%
\pgfpathlineto{\pgfqpoint{3.016064in}{0.645508in}}%
\pgfpathlineto{\pgfqpoint{3.016898in}{0.647770in}}%
\pgfpathlineto{\pgfqpoint{3.017399in}{0.646231in}}%
\pgfpathlineto{\pgfqpoint{3.018483in}{0.641934in}}%
\pgfpathlineto{\pgfqpoint{3.018900in}{0.643197in}}%
\pgfpathlineto{\pgfqpoint{3.019734in}{0.645748in}}%
\pgfpathlineto{\pgfqpoint{3.020235in}{0.644147in}}%
\pgfpathlineto{\pgfqpoint{3.021319in}{0.639528in}}%
\pgfpathlineto{\pgfqpoint{3.021736in}{0.640884in}}%
\pgfpathlineto{\pgfqpoint{3.022570in}{0.643733in}}%
\pgfpathlineto{\pgfqpoint{3.023071in}{0.642087in}}%
\pgfpathlineto{\pgfqpoint{3.024155in}{0.637134in}}%
\pgfpathlineto{\pgfqpoint{3.024572in}{0.638568in}}%
\pgfpathlineto{\pgfqpoint{3.025406in}{0.641722in}}%
\pgfpathlineto{\pgfqpoint{3.025907in}{0.640050in}}%
\pgfpathlineto{\pgfqpoint{3.026991in}{0.634754in}}%
\pgfpathlineto{\pgfqpoint{3.027408in}{0.636251in}}%
\pgfpathlineto{\pgfqpoint{3.028242in}{0.639714in}}%
\pgfpathlineto{\pgfqpoint{3.028826in}{0.637366in}}%
\pgfpathlineto{\pgfqpoint{3.029827in}{0.632389in}}%
\pgfpathlineto{\pgfqpoint{3.030327in}{0.634296in}}%
\pgfpathlineto{\pgfqpoint{3.031078in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{3.031579in}{0.636040in}}%
\pgfpathlineto{\pgfqpoint{3.032663in}{0.630043in}}%
\pgfpathlineto{\pgfqpoint{3.033163in}{0.632004in}}%
\pgfpathlineto{\pgfqpoint{3.033914in}{0.635699in}}%
\pgfpathlineto{\pgfqpoint{3.034415in}{0.634065in}}%
\pgfpathlineto{\pgfqpoint{3.035499in}{0.627716in}}%
\pgfpathlineto{\pgfqpoint{3.035999in}{0.629711in}}%
\pgfpathlineto{\pgfqpoint{3.036750in}{0.633690in}}%
\pgfpathlineto{\pgfqpoint{3.037250in}{0.632107in}}%
\pgfpathlineto{\pgfqpoint{3.038335in}{0.625411in}}%
\pgfpathlineto{\pgfqpoint{3.038835in}{0.627419in}}%
\pgfpathlineto{\pgfqpoint{3.039586in}{0.631676in}}%
\pgfpathlineto{\pgfqpoint{3.040170in}{0.629440in}}%
\pgfpathlineto{\pgfqpoint{3.041171in}{0.623129in}}%
\pgfpathlineto{\pgfqpoint{3.041755in}{0.625846in}}%
\pgfpathlineto{\pgfqpoint{3.042589in}{0.629674in}}%
\pgfpathlineto{\pgfqpoint{3.043006in}{0.627507in}}%
\pgfpathlineto{\pgfqpoint{3.044007in}{0.620871in}}%
\pgfpathlineto{\pgfqpoint{3.044591in}{0.623575in}}%
\pgfpathlineto{\pgfqpoint{3.045425in}{0.627704in}}%
\pgfpathlineto{\pgfqpoint{3.045925in}{0.625015in}}%
\pgfpathlineto{\pgfqpoint{3.046843in}{0.618640in}}%
\pgfpathlineto{\pgfqpoint{3.047343in}{0.620559in}}%
\pgfpathlineto{\pgfqpoint{3.048261in}{0.625731in}}%
\pgfpathlineto{\pgfqpoint{3.048678in}{0.623685in}}%
\pgfpathlineto{\pgfqpoint{3.049679in}{0.616435in}}%
\pgfpathlineto{\pgfqpoint{3.050346in}{0.619597in}}%
\pgfpathlineto{\pgfqpoint{3.051096in}{0.623750in}}%
\pgfpathlineto{\pgfqpoint{3.051597in}{0.621214in}}%
\pgfpathlineto{\pgfqpoint{3.052514in}{0.614257in}}%
\pgfpathlineto{\pgfqpoint{3.053098in}{0.616769in}}%
\pgfpathlineto{\pgfqpoint{3.053932in}{0.621762in}}%
\pgfpathlineto{\pgfqpoint{3.054433in}{0.619334in}}%
\pgfpathlineto{\pgfqpoint{3.055350in}{0.612107in}}%
\pgfpathlineto{\pgfqpoint{3.055934in}{0.614505in}}%
\pgfpathlineto{\pgfqpoint{3.056768in}{0.619763in}}%
\pgfpathlineto{\pgfqpoint{3.057352in}{0.616582in}}%
\pgfpathlineto{\pgfqpoint{3.058353in}{0.609947in}}%
\pgfpathlineto{\pgfqpoint{3.058854in}{0.612827in}}%
\pgfpathlineto{\pgfqpoint{3.059604in}{0.617752in}}%
\pgfpathlineto{\pgfqpoint{3.060105in}{0.615599in}}%
\pgfpathlineto{\pgfqpoint{3.061189in}{0.607785in}}%
\pgfpathlineto{\pgfqpoint{3.061690in}{0.610570in}}%
\pgfpathlineto{\pgfqpoint{3.062440in}{0.615726in}}%
\pgfpathlineto{\pgfqpoint{3.063024in}{0.612874in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{0.605646in}}%
\pgfpathlineto{\pgfqpoint{3.064525in}{0.608312in}}%
\pgfpathlineto{\pgfqpoint{3.065276in}{0.613683in}}%
\pgfpathlineto{\pgfqpoint{3.065860in}{0.611028in}}%
\pgfpathlineto{\pgfqpoint{3.066861in}{0.603529in}}%
\pgfpathlineto{\pgfqpoint{3.067445in}{0.606914in}}%
\pgfpathlineto{\pgfqpoint{3.068279in}{0.611672in}}%
\pgfpathlineto{\pgfqpoint{3.068696in}{0.609184in}}%
\pgfpathlineto{\pgfqpoint{3.069697in}{0.601434in}}%
\pgfpathlineto{\pgfqpoint{3.070281in}{0.604652in}}%
\pgfpathlineto{\pgfqpoint{3.071115in}{0.609671in}}%
\pgfpathlineto{\pgfqpoint{3.071615in}{0.606671in}}%
\pgfpathlineto{\pgfqpoint{3.072533in}{0.599361in}}%
\pgfpathlineto{\pgfqpoint{3.073033in}{0.601546in}}%
\pgfpathlineto{\pgfqpoint{3.073951in}{0.607649in}}%
\pgfpathlineto{\pgfqpoint{3.074451in}{0.604840in}}%
\pgfpathlineto{\pgfqpoint{3.075369in}{0.597308in}}%
\pgfpathlineto{\pgfqpoint{3.075953in}{0.600121in}}%
\pgfpathlineto{\pgfqpoint{3.076787in}{0.605604in}}%
\pgfpathlineto{\pgfqpoint{3.077287in}{0.603004in}}%
\pgfpathlineto{\pgfqpoint{3.078205in}{0.595275in}}%
\pgfpathlineto{\pgfqpoint{3.078789in}{0.597851in}}%
\pgfpathlineto{\pgfqpoint{3.079623in}{0.603536in}}%
\pgfpathlineto{\pgfqpoint{3.080207in}{0.600242in}}%
\pgfpathlineto{\pgfqpoint{3.081207in}{0.593204in}}%
\pgfpathlineto{\pgfqpoint{3.081708in}{0.596196in}}%
\pgfpathlineto{\pgfqpoint{3.082459in}{0.601441in}}%
\pgfpathlineto{\pgfqpoint{3.082959in}{0.599305in}}%
\pgfpathlineto{\pgfqpoint{3.084043in}{0.591115in}}%
\pgfpathlineto{\pgfqpoint{3.084544in}{0.593903in}}%
\pgfpathlineto{\pgfqpoint{3.085295in}{0.599318in}}%
\pgfpathlineto{\pgfqpoint{3.085878in}{0.596569in}}%
\pgfpathlineto{\pgfqpoint{3.086879in}{0.589039in}}%
\pgfpathlineto{\pgfqpoint{3.087463in}{0.592467in}}%
\pgfpathlineto{\pgfqpoint{3.088297in}{0.597210in}}%
\pgfpathlineto{\pgfqpoint{3.088714in}{0.594713in}}%
\pgfpathlineto{\pgfqpoint{3.089715in}{0.586976in}}%
\pgfpathlineto{\pgfqpoint{3.090299in}{0.590144in}}%
\pgfpathlineto{\pgfqpoint{3.091133in}{0.595121in}}%
\pgfpathlineto{\pgfqpoint{3.091634in}{0.592187in}}%
\pgfpathlineto{\pgfqpoint{3.092551in}{0.584924in}}%
\pgfpathlineto{\pgfqpoint{3.093052in}{0.586995in}}%
\pgfpathlineto{\pgfqpoint{3.093969in}{0.593001in}}%
\pgfpathlineto{\pgfqpoint{3.094470in}{0.590326in}}%
\pgfpathlineto{\pgfqpoint{3.095387in}{0.582883in}}%
\pgfpathlineto{\pgfqpoint{3.095971in}{0.585475in}}%
\pgfpathlineto{\pgfqpoint{3.096805in}{0.590848in}}%
\pgfpathlineto{\pgfqpoint{3.097306in}{0.588446in}}%
\pgfpathlineto{\pgfqpoint{3.098390in}{0.580817in}}%
\pgfpathlineto{\pgfqpoint{3.098807in}{0.583130in}}%
\pgfpathlineto{\pgfqpoint{3.099641in}{0.588663in}}%
\pgfpathlineto{\pgfqpoint{3.100225in}{0.585675in}}%
\pgfpathlineto{\pgfqpoint{3.101226in}{0.578690in}}%
\pgfpathlineto{\pgfqpoint{3.101726in}{0.581340in}}%
\pgfpathlineto{\pgfqpoint{3.102477in}{0.586444in}}%
\pgfpathlineto{\pgfqpoint{3.103061in}{0.583783in}}%
\pgfpathlineto{\pgfqpoint{3.104062in}{0.576569in}}%
\pgfpathlineto{\pgfqpoint{3.104646in}{0.579770in}}%
\pgfpathlineto{\pgfqpoint{3.105480in}{0.584233in}}%
\pgfpathlineto{\pgfqpoint{3.105897in}{0.581868in}}%
\pgfpathlineto{\pgfqpoint{3.106898in}{0.574455in}}%
\pgfpathlineto{\pgfqpoint{3.107482in}{0.577353in}}%
\pgfpathlineto{\pgfqpoint{3.108316in}{0.582048in}}%
\pgfpathlineto{\pgfqpoint{3.108816in}{0.579322in}}%
\pgfpathlineto{\pgfqpoint{3.109734in}{0.572347in}}%
\pgfpathlineto{\pgfqpoint{3.110317in}{0.574928in}}%
\pgfpathlineto{\pgfqpoint{3.111152in}{0.579828in}}%
\pgfpathlineto{\pgfqpoint{3.111652in}{0.577391in}}%
\pgfpathlineto{\pgfqpoint{3.112736in}{0.570247in}}%
\pgfpathlineto{\pgfqpoint{3.113153in}{0.572495in}}%
\pgfpathlineto{\pgfqpoint{3.113988in}{0.577574in}}%
\pgfpathlineto{\pgfqpoint{3.114571in}{0.574591in}}%
\pgfpathlineto{\pgfqpoint{3.115572in}{0.568040in}}%
\pgfpathlineto{\pgfqpoint{3.116073in}{0.570578in}}%
\pgfpathlineto{\pgfqpoint{3.116823in}{0.575285in}}%
\pgfpathlineto{\pgfqpoint{3.117324in}{0.573448in}}%
\pgfpathlineto{\pgfqpoint{3.118408in}{0.565838in}}%
\pgfpathlineto{\pgfqpoint{3.118909in}{0.568106in}}%
\pgfpathlineto{\pgfqpoint{3.119826in}{0.572970in}}%
\pgfpathlineto{\pgfqpoint{3.120243in}{0.570664in}}%
\pgfpathlineto{\pgfqpoint{3.121244in}{0.563641in}}%
\pgfpathlineto{\pgfqpoint{3.121828in}{0.566379in}}%
\pgfpathlineto{\pgfqpoint{3.122662in}{0.570719in}}%
\pgfpathlineto{\pgfqpoint{3.123163in}{0.568085in}}%
\pgfpathlineto{\pgfqpoint{3.124080in}{0.561449in}}%
\pgfpathlineto{\pgfqpoint{3.124664in}{0.563871in}}%
\pgfpathlineto{\pgfqpoint{3.125498in}{0.568434in}}%
\pgfpathlineto{\pgfqpoint{3.125999in}{0.566087in}}%
\pgfpathlineto{\pgfqpoint{3.127083in}{0.559255in}}%
\pgfpathlineto{\pgfqpoint{3.127500in}{0.561360in}}%
\pgfpathlineto{\pgfqpoint{3.128334in}{0.566116in}}%
\pgfpathlineto{\pgfqpoint{3.128918in}{0.563253in}}%
\pgfpathlineto{\pgfqpoint{3.129919in}{0.556965in}}%
\pgfpathlineto{\pgfqpoint{3.130419in}{0.559330in}}%
\pgfpathlineto{\pgfqpoint{3.131170in}{0.563765in}}%
\pgfpathlineto{\pgfqpoint{3.131670in}{0.562006in}}%
\pgfpathlineto{\pgfqpoint{3.132755in}{0.554681in}}%
\pgfpathlineto{\pgfqpoint{3.133255in}{0.556789in}}%
\pgfpathlineto{\pgfqpoint{3.134173in}{0.561390in}}%
\pgfpathlineto{\pgfqpoint{3.134590in}{0.559182in}}%
\pgfpathlineto{\pgfqpoint{3.135591in}{0.552405in}}%
\pgfpathlineto{\pgfqpoint{3.136175in}{0.554961in}}%
\pgfpathlineto{\pgfqpoint{3.137009in}{0.559080in}}%
\pgfpathlineto{\pgfqpoint{3.137509in}{0.556560in}}%
\pgfpathlineto{\pgfqpoint{3.138427in}{0.550136in}}%
\pgfpathlineto{\pgfqpoint{3.139010in}{0.552397in}}%
\pgfpathlineto{\pgfqpoint{3.139845in}{0.556738in}}%
\pgfpathlineto{\pgfqpoint{3.140345in}{0.554487in}}%
\pgfpathlineto{\pgfqpoint{3.141429in}{0.547849in}}%
\pgfpathlineto{\pgfqpoint{3.141846in}{0.549834in}}%
\pgfpathlineto{\pgfqpoint{3.142681in}{0.554366in}}%
\pgfpathlineto{\pgfqpoint{3.143264in}{0.551603in}}%
\pgfpathlineto{\pgfqpoint{3.144265in}{0.545493in}}%
\pgfpathlineto{\pgfqpoint{3.144766in}{0.547728in}}%
\pgfpathlineto{\pgfqpoint{3.145516in}{0.551966in}}%
\pgfpathlineto{\pgfqpoint{3.146017in}{0.550258in}}%
\pgfpathlineto{\pgfqpoint{3.147101in}{0.543147in}}%
\pgfpathlineto{\pgfqpoint{3.147602in}{0.545148in}}%
\pgfpathlineto{\pgfqpoint{3.148519in}{0.549534in}}%
\pgfpathlineto{\pgfqpoint{3.148936in}{0.547380in}}%
\pgfpathlineto{\pgfqpoint{3.149937in}{0.540811in}}%
\pgfpathlineto{\pgfqpoint{3.150604in}{0.543744in}}%
\pgfpathlineto{\pgfqpoint{3.151355in}{0.547171in}}%
\pgfpathlineto{\pgfqpoint{3.151772in}{0.545228in}}%
\pgfpathlineto{\pgfqpoint{3.152106in}{0.542408in}}%
\pgfpathlineto{\pgfqpoint{3.152106in}{0.542408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.524696in}{2.629256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277221in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.277221in}{2.629256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524696in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.277221in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524696in}{2.629256in}}%
\pgfpathlineto{\pgfqpoint{3.277221in}{2.629256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.900958in,y=2.712590in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu E_\Phi$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/gws_conv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.424387in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.424387in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424387in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061485in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061485in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{700}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698584in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698584in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335682in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.335682in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{900}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972781in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972781in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857858in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t\mu-\mu R_{ex}$ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{0.556149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.507923in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{0.853756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.805531in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{1.151363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.103138in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{1.448970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.400745in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{1.746577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149695in, y=1.698352in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{2.044185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149695in, y=1.995959in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{2.341792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149695in, y=2.293566in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{2.639399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149695in, y=2.591174in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424387in,y=2.723762in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}6}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.441361in}}{\pgfqpoint{2.866943in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.419290in}{1.747692in}}%
\pgfpathlineto{\pgfqpoint{0.449871in}{1.748015in}}%
\pgfpathlineto{\pgfqpoint{0.480452in}{1.750107in}}%
\pgfpathlineto{\pgfqpoint{0.516129in}{1.748089in}}%
\pgfpathlineto{\pgfqpoint{0.556903in}{1.752164in}}%
\pgfpathlineto{\pgfqpoint{0.592581in}{1.749412in}}%
\pgfpathlineto{\pgfqpoint{0.602775in}{1.751125in}}%
\pgfpathlineto{\pgfqpoint{0.628258in}{1.757223in}}%
\pgfpathlineto{\pgfqpoint{0.638452in}{1.756364in}}%
\pgfpathlineto{\pgfqpoint{0.663936in}{1.751480in}}%
\pgfpathlineto{\pgfqpoint{0.674130in}{1.752913in}}%
\pgfpathlineto{\pgfqpoint{0.694517in}{1.757749in}}%
\pgfpathlineto{\pgfqpoint{0.704710in}{1.757967in}}%
\pgfpathlineto{\pgfqpoint{0.725097in}{1.754316in}}%
\pgfpathlineto{\pgfqpoint{0.740388in}{1.751708in}}%
\pgfpathlineto{\pgfqpoint{0.765872in}{1.749864in}}%
\pgfpathlineto{\pgfqpoint{0.781162in}{1.746074in}}%
\pgfpathlineto{\pgfqpoint{0.791356in}{1.741372in}}%
\pgfpathlineto{\pgfqpoint{0.801549in}{1.734566in}}%
\pgfpathlineto{\pgfqpoint{0.811743in}{1.726021in}}%
\pgfpathlineto{\pgfqpoint{0.847420in}{1.696214in}}%
\pgfpathlineto{\pgfqpoint{0.857614in}{1.688365in}}%
\pgfpathlineto{\pgfqpoint{0.862711in}{1.684251in}}%
\pgfpathlineto{\pgfqpoint{0.883098in}{1.660744in}}%
\pgfpathlineto{\pgfqpoint{0.888195in}{1.653587in}}%
\pgfpathlineto{\pgfqpoint{0.898388in}{1.642922in}}%
\pgfpathlineto{\pgfqpoint{0.908582in}{1.638297in}}%
\pgfpathlineto{\pgfqpoint{0.918775in}{1.641828in}}%
\pgfpathlineto{\pgfqpoint{0.923872in}{1.648552in}}%
\pgfpathlineto{\pgfqpoint{0.928969in}{1.652854in}}%
\pgfpathlineto{\pgfqpoint{0.934066in}{1.662642in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.668340in}}%
\pgfpathlineto{\pgfqpoint{0.944259in}{1.679143in}}%
\pgfpathlineto{\pgfqpoint{0.949356in}{1.684643in}}%
\pgfpathlineto{\pgfqpoint{0.954453in}{1.694876in}}%
\pgfpathlineto{\pgfqpoint{0.959550in}{1.699664in}}%
\pgfpathlineto{\pgfqpoint{0.964646in}{1.709146in}}%
\pgfpathlineto{\pgfqpoint{0.969743in}{1.714376in}}%
\pgfpathlineto{\pgfqpoint{0.985034in}{1.747012in}}%
\pgfpathlineto{\pgfqpoint{0.990130in}{1.762495in}}%
\pgfpathlineto{\pgfqpoint{0.995227in}{1.783157in}}%
\pgfpathlineto{\pgfqpoint{1.005421in}{1.839180in}}%
\pgfpathlineto{\pgfqpoint{1.015614in}{1.918338in}}%
\pgfpathlineto{\pgfqpoint{1.036001in}{2.133998in}}%
\pgfpathlineto{\pgfqpoint{1.041098in}{2.201788in}}%
\pgfpathlineto{\pgfqpoint{1.046195in}{2.245595in}}%
\pgfpathlineto{\pgfqpoint{1.051292in}{2.303332in}}%
\pgfpathlineto{\pgfqpoint{1.056389in}{2.326884in}}%
\pgfpathlineto{\pgfqpoint{1.061485in}{2.356286in}}%
\pgfpathlineto{\pgfqpoint{1.066582in}{2.342950in}}%
\pgfpathlineto{\pgfqpoint{1.071679in}{2.324471in}}%
\pgfpathlineto{\pgfqpoint{1.076776in}{2.259699in}}%
\pgfpathlineto{\pgfqpoint{1.081873in}{2.179216in}}%
\pgfpathlineto{\pgfqpoint{1.092066in}{1.914054in}}%
\pgfpathlineto{\pgfqpoint{1.102260in}{1.556209in}}%
\pgfpathlineto{\pgfqpoint{1.122647in}{0.834201in}}%
\pgfpathlineto{\pgfqpoint{1.132840in}{0.638597in}}%
\pgfpathlineto{\pgfqpoint{1.137937in}{0.631241in}}%
\pgfpathlineto{\pgfqpoint{1.143034in}{0.636618in}}%
\pgfpathlineto{\pgfqpoint{1.153228in}{0.836128in}}%
\pgfpathlineto{\pgfqpoint{1.163421in}{1.193667in}}%
\pgfpathlineto{\pgfqpoint{1.183808in}{2.045972in}}%
\pgfpathlineto{\pgfqpoint{1.194002in}{2.368248in}}%
\pgfpathlineto{\pgfqpoint{1.204195in}{2.548884in}}%
\pgfpathlineto{\pgfqpoint{1.214389in}{2.580243in}}%
\pgfpathlineto{\pgfqpoint{1.224583in}{2.486573in}}%
\pgfpathlineto{\pgfqpoint{1.265357in}{1.715433in}}%
\pgfpathlineto{\pgfqpoint{1.275550in}{1.582532in}}%
\pgfpathlineto{\pgfqpoint{1.285744in}{1.493545in}}%
\pgfpathlineto{\pgfqpoint{1.290841in}{1.470469in}}%
\pgfpathlineto{\pgfqpoint{1.295938in}{1.441707in}}%
\pgfpathlineto{\pgfqpoint{1.301034in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{1.306131in}{1.418513in}}%
\pgfpathlineto{\pgfqpoint{1.311228in}{1.424249in}}%
\pgfpathlineto{\pgfqpoint{1.316325in}{1.418076in}}%
\pgfpathlineto{\pgfqpoint{1.321422in}{1.433756in}}%
\pgfpathlineto{\pgfqpoint{1.326518in}{1.438736in}}%
\pgfpathlineto{\pgfqpoint{1.331615in}{1.464142in}}%
\pgfpathlineto{\pgfqpoint{1.336712in}{1.481569in}}%
\pgfpathlineto{\pgfqpoint{1.352002in}{1.590859in}}%
\pgfpathlineto{\pgfqpoint{1.362196in}{1.679912in}}%
\pgfpathlineto{\pgfqpoint{1.382583in}{1.854682in}}%
\pgfpathlineto{\pgfqpoint{1.387680in}{1.889991in}}%
\pgfpathlineto{\pgfqpoint{1.397873in}{1.934899in}}%
\pgfpathlineto{\pgfqpoint{1.408067in}{1.946761in}}%
\pgfpathlineto{\pgfqpoint{1.418261in}{1.928266in}}%
\pgfpathlineto{\pgfqpoint{1.423357in}{1.905678in}}%
\pgfpathlineto{\pgfqpoint{1.428454in}{1.888310in}}%
\pgfpathlineto{\pgfqpoint{1.433551in}{1.860074in}}%
\pgfpathlineto{\pgfqpoint{1.438648in}{1.839034in}}%
\pgfpathlineto{\pgfqpoint{1.443744in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{1.459035in}{1.754727in}}%
\pgfpathlineto{\pgfqpoint{1.464132in}{1.740214in}}%
\pgfpathlineto{\pgfqpoint{1.469228in}{1.729722in}}%
\pgfpathlineto{\pgfqpoint{1.479422in}{1.714996in}}%
\pgfpathlineto{\pgfqpoint{1.484519in}{1.711598in}}%
\pgfpathlineto{\pgfqpoint{1.489616in}{1.706612in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{1.705402in}}%
\pgfpathlineto{\pgfqpoint{1.499809in}{1.700951in}}%
\pgfpathlineto{\pgfqpoint{1.504906in}{1.700398in}}%
\pgfpathlineto{\pgfqpoint{1.510003in}{1.696019in}}%
\pgfpathlineto{\pgfqpoint{1.515100in}{1.695645in}}%
\pgfpathlineto{\pgfqpoint{1.520196in}{1.691748in}}%
\pgfpathlineto{\pgfqpoint{1.525293in}{1.692015in}}%
\pgfpathlineto{\pgfqpoint{1.530390in}{1.689624in}}%
\pgfpathlineto{\pgfqpoint{1.535487in}{1.691577in}}%
\pgfpathlineto{\pgfqpoint{1.540583in}{1.691947in}}%
\pgfpathlineto{\pgfqpoint{1.550777in}{1.700835in}}%
\pgfpathlineto{\pgfqpoint{1.560971in}{1.717029in}}%
\pgfpathlineto{\pgfqpoint{1.586455in}{1.770420in}}%
\pgfpathlineto{\pgfqpoint{1.591551in}{1.778413in}}%
\pgfpathlineto{\pgfqpoint{1.601745in}{1.786377in}}%
\pgfpathlineto{\pgfqpoint{1.611938in}{1.784787in}}%
\pgfpathlineto{\pgfqpoint{1.637422in}{1.762619in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{1.746795in}}%
\pgfpathlineto{\pgfqpoint{1.683293in}{1.741226in}}%
\pgfpathlineto{\pgfqpoint{1.698584in}{1.739427in}}%
\pgfpathlineto{\pgfqpoint{1.713874in}{1.739219in}}%
\pgfpathlineto{\pgfqpoint{1.724068in}{1.738564in}}%
\pgfpathlineto{\pgfqpoint{1.739358in}{1.736674in}}%
\pgfpathlineto{\pgfqpoint{1.744455in}{1.735996in}}%
\pgfpathlineto{\pgfqpoint{1.754649in}{1.737211in}}%
\pgfpathlineto{\pgfqpoint{1.769939in}{1.743823in}}%
\pgfpathlineto{\pgfqpoint{1.785229in}{1.750521in}}%
\pgfpathlineto{\pgfqpoint{1.795423in}{1.752459in}}%
\pgfpathlineto{\pgfqpoint{1.810713in}{1.751278in}}%
\pgfpathlineto{\pgfqpoint{1.826004in}{1.748937in}}%
\pgfpathlineto{\pgfqpoint{1.846391in}{1.745475in}}%
\pgfpathlineto{\pgfqpoint{1.861681in}{1.743873in}}%
\pgfpathlineto{\pgfqpoint{1.876971in}{1.745571in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{1.752658in}}%
\pgfpathlineto{\pgfqpoint{1.917746in}{1.752494in}}%
\pgfpathlineto{\pgfqpoint{1.933036in}{1.749825in}}%
\pgfpathlineto{\pgfqpoint{1.953423in}{1.746037in}}%
\pgfpathlineto{\pgfqpoint{1.968714in}{1.745348in}}%
\pgfpathlineto{\pgfqpoint{1.994198in}{1.745104in}}%
\pgfpathlineto{\pgfqpoint{2.034972in}{1.741753in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{1.745213in}}%
\pgfpathlineto{\pgfqpoint{2.121617in}{1.751003in}}%
\pgfpathlineto{\pgfqpoint{2.142004in}{1.747635in}}%
\pgfpathlineto{\pgfqpoint{2.152198in}{1.746503in}}%
\pgfpathlineto{\pgfqpoint{2.167488in}{1.747569in}}%
\pgfpathlineto{\pgfqpoint{2.192972in}{1.750296in}}%
\pgfpathlineto{\pgfqpoint{2.254134in}{1.749242in}}%
\pgfpathlineto{\pgfqpoint{2.325489in}{1.736888in}}%
\pgfpathlineto{\pgfqpoint{2.340779in}{1.733216in}}%
\pgfpathlineto{\pgfqpoint{2.350973in}{1.733166in}}%
\pgfpathlineto{\pgfqpoint{2.361166in}{1.735724in}}%
\pgfpathlineto{\pgfqpoint{2.381553in}{1.745325in}}%
\pgfpathlineto{\pgfqpoint{2.396844in}{1.751846in}}%
\pgfpathlineto{\pgfqpoint{2.427424in}{1.761423in}}%
\pgfpathlineto{\pgfqpoint{2.437618in}{1.762855in}}%
\pgfpathlineto{\pgfqpoint{2.447812in}{1.761582in}}%
\pgfpathlineto{\pgfqpoint{2.458005in}{1.757509in}}%
\pgfpathlineto{\pgfqpoint{2.478392in}{1.748023in}}%
\pgfpathlineto{\pgfqpoint{2.488586in}{1.746092in}}%
\pgfpathlineto{\pgfqpoint{2.514070in}{1.744050in}}%
\pgfpathlineto{\pgfqpoint{2.549747in}{1.735801in}}%
\pgfpathlineto{\pgfqpoint{2.559941in}{1.736820in}}%
\pgfpathlineto{\pgfqpoint{2.585425in}{1.742509in}}%
\pgfpathlineto{\pgfqpoint{2.605812in}{1.746326in}}%
\pgfpathlineto{\pgfqpoint{2.641490in}{1.750290in}}%
\pgfpathlineto{\pgfqpoint{2.661877in}{1.755914in}}%
\pgfpathlineto{\pgfqpoint{2.672070in}{1.755893in}}%
\pgfpathlineto{\pgfqpoint{2.682264in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{2.697554in}{1.746385in}}%
\pgfpathlineto{\pgfqpoint{2.707748in}{1.744410in}}%
\pgfpathlineto{\pgfqpoint{2.723038in}{1.745174in}}%
\pgfpathlineto{\pgfqpoint{2.738329in}{1.745263in}}%
\pgfpathlineto{\pgfqpoint{2.768909in}{1.742765in}}%
\pgfpathlineto{\pgfqpoint{2.824974in}{1.747010in}}%
\pgfpathlineto{\pgfqpoint{2.855555in}{1.746345in}}%
\pgfpathlineto{\pgfqpoint{2.891232in}{1.749623in}}%
\pgfpathlineto{\pgfqpoint{2.937103in}{1.745822in}}%
\pgfpathlineto{\pgfqpoint{2.967684in}{1.747147in}}%
\pgfpathlineto{\pgfqpoint{2.972781in}{1.746997in}}%
\pgfpathlineto{\pgfqpoint{2.972781in}{1.746997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.441361in}}{\pgfqpoint{2.866943in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.419290in}{1.762783in}}%
\pgfpathlineto{\pgfqpoint{0.424387in}{1.753539in}}%
\pgfpathlineto{\pgfqpoint{0.434581in}{1.728710in}}%
\pgfpathlineto{\pgfqpoint{0.439677in}{1.722533in}}%
\pgfpathlineto{\pgfqpoint{0.444774in}{1.725108in}}%
\pgfpathlineto{\pgfqpoint{0.449871in}{1.735802in}}%
\pgfpathlineto{\pgfqpoint{0.460064in}{1.763637in}}%
\pgfpathlineto{\pgfqpoint{0.465161in}{1.770659in}}%
\pgfpathlineto{\pgfqpoint{0.470258in}{1.770005in}}%
\pgfpathlineto{\pgfqpoint{0.475355in}{1.763069in}}%
\pgfpathlineto{\pgfqpoint{0.490645in}{1.732260in}}%
\pgfpathlineto{\pgfqpoint{0.495742in}{1.724687in}}%
\pgfpathlineto{\pgfqpoint{0.500839in}{1.720226in}}%
\pgfpathlineto{\pgfqpoint{0.505936in}{1.720225in}}%
\pgfpathlineto{\pgfqpoint{0.511032in}{1.725819in}}%
\pgfpathlineto{\pgfqpoint{0.516129in}{1.736893in}}%
\pgfpathlineto{\pgfqpoint{0.526323in}{1.765850in}}%
\pgfpathlineto{\pgfqpoint{0.531419in}{1.776343in}}%
\pgfpathlineto{\pgfqpoint{0.536516in}{1.780188in}}%
\pgfpathlineto{\pgfqpoint{0.541613in}{1.776545in}}%
\pgfpathlineto{\pgfqpoint{0.546710in}{1.766370in}}%
\pgfpathlineto{\pgfqpoint{0.562000in}{1.722631in}}%
\pgfpathlineto{\pgfqpoint{0.567097in}{1.714506in}}%
\pgfpathlineto{\pgfqpoint{0.572194in}{1.714000in}}%
\pgfpathlineto{\pgfqpoint{0.577291in}{1.721366in}}%
\pgfpathlineto{\pgfqpoint{0.597678in}{1.771876in}}%
\pgfpathlineto{\pgfqpoint{0.602775in}{1.773710in}}%
\pgfpathlineto{\pgfqpoint{0.607871in}{1.769624in}}%
\pgfpathlineto{\pgfqpoint{0.623162in}{1.745300in}}%
\pgfpathlineto{\pgfqpoint{0.628258in}{1.740616in}}%
\pgfpathlineto{\pgfqpoint{0.633355in}{1.739162in}}%
\pgfpathlineto{\pgfqpoint{0.638452in}{1.740496in}}%
\pgfpathlineto{\pgfqpoint{0.648646in}{1.747881in}}%
\pgfpathlineto{\pgfqpoint{0.658839in}{1.755326in}}%
\pgfpathlineto{\pgfqpoint{0.663936in}{1.757020in}}%
\pgfpathlineto{\pgfqpoint{0.669033in}{1.756419in}}%
\pgfpathlineto{\pgfqpoint{0.674130in}{1.753279in}}%
\pgfpathlineto{\pgfqpoint{0.684323in}{1.743126in}}%
\pgfpathlineto{\pgfqpoint{0.689420in}{1.740287in}}%
\pgfpathlineto{\pgfqpoint{0.694517in}{1.741827in}}%
\pgfpathlineto{\pgfqpoint{0.699613in}{1.748451in}}%
\pgfpathlineto{\pgfqpoint{0.714904in}{1.779204in}}%
\pgfpathlineto{\pgfqpoint{0.720001in}{1.782232in}}%
\pgfpathlineto{\pgfqpoint{0.725097in}{1.777994in}}%
\pgfpathlineto{\pgfqpoint{0.730194in}{1.767090in}}%
\pgfpathlineto{\pgfqpoint{0.745485in}{1.723116in}}%
\pgfpathlineto{\pgfqpoint{0.750581in}{1.716465in}}%
\pgfpathlineto{\pgfqpoint{0.755678in}{1.718246in}}%
\pgfpathlineto{\pgfqpoint{0.760775in}{1.728888in}}%
\pgfpathlineto{\pgfqpoint{0.781162in}{1.796721in}}%
\pgfpathlineto{\pgfqpoint{0.786259in}{1.795063in}}%
\pgfpathlineto{\pgfqpoint{0.791356in}{1.780036in}}%
\pgfpathlineto{\pgfqpoint{0.806646in}{1.700097in}}%
\pgfpathlineto{\pgfqpoint{0.811743in}{1.686454in}}%
\pgfpathlineto{\pgfqpoint{0.816840in}{1.687670in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{1.702008in}}%
\pgfpathlineto{\pgfqpoint{0.832130in}{1.741864in}}%
\pgfpathlineto{\pgfqpoint{0.837227in}{1.750808in}}%
\pgfpathlineto{\pgfqpoint{0.842324in}{1.746256in}}%
\pgfpathlineto{\pgfqpoint{0.847420in}{1.730115in}}%
\pgfpathlineto{\pgfqpoint{0.857614in}{1.689839in}}%
\pgfpathlineto{\pgfqpoint{0.862711in}{1.679134in}}%
\pgfpathlineto{\pgfqpoint{0.867807in}{1.677692in}}%
\pgfpathlineto{\pgfqpoint{0.878001in}{1.685910in}}%
\pgfpathlineto{\pgfqpoint{0.883098in}{1.684699in}}%
\pgfpathlineto{\pgfqpoint{0.888195in}{1.676918in}}%
\pgfpathlineto{\pgfqpoint{0.898388in}{1.653680in}}%
\pgfpathlineto{\pgfqpoint{0.903485in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{0.908582in}{1.647078in}}%
\pgfpathlineto{\pgfqpoint{0.913679in}{1.653273in}}%
\pgfpathlineto{\pgfqpoint{0.923872in}{1.675703in}}%
\pgfpathlineto{\pgfqpoint{0.939162in}{1.716835in}}%
\pgfpathlineto{\pgfqpoint{0.949356in}{1.744151in}}%
\pgfpathlineto{\pgfqpoint{0.954453in}{1.754829in}}%
\pgfpathlineto{\pgfqpoint{0.959550in}{1.762702in}}%
\pgfpathlineto{\pgfqpoint{0.974840in}{1.777703in}}%
\pgfpathlineto{\pgfqpoint{0.979937in}{1.786739in}}%
\pgfpathlineto{\pgfqpoint{0.985034in}{1.802263in}}%
\pgfpathlineto{\pgfqpoint{0.990130in}{1.825912in}}%
\pgfpathlineto{\pgfqpoint{1.000324in}{1.894885in}}%
\pgfpathlineto{\pgfqpoint{1.015614in}{2.009579in}}%
\pgfpathlineto{\pgfqpoint{1.036001in}{2.149159in}}%
\pgfpathlineto{\pgfqpoint{1.046195in}{2.218978in}}%
\pgfpathlineto{\pgfqpoint{1.051292in}{2.241695in}}%
\pgfpathlineto{\pgfqpoint{1.056389in}{2.249742in}}%
\pgfpathlineto{\pgfqpoint{1.061485in}{2.238178in}}%
\pgfpathlineto{\pgfqpoint{1.066582in}{2.201534in}}%
\pgfpathlineto{\pgfqpoint{1.071679in}{2.134149in}}%
\pgfpathlineto{\pgfqpoint{1.076776in}{2.031441in}}%
\pgfpathlineto{\pgfqpoint{1.081873in}{1.891572in}}%
\pgfpathlineto{\pgfqpoint{1.092066in}{1.514597in}}%
\pgfpathlineto{\pgfqpoint{1.107356in}{0.880879in}}%
\pgfpathlineto{\pgfqpoint{1.112453in}{0.716661in}}%
\pgfpathlineto{\pgfqpoint{1.117550in}{0.600940in}}%
\pgfpathlineto{\pgfqpoint{1.122647in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{1.127744in}{0.548244in}}%
\pgfpathlineto{\pgfqpoint{1.132840in}{0.616031in}}%
\pgfpathlineto{\pgfqpoint{1.137937in}{0.741995in}}%
\pgfpathlineto{\pgfqpoint{1.148131in}{1.129066in}}%
\pgfpathlineto{\pgfqpoint{1.168518in}{2.022562in}}%
\pgfpathlineto{\pgfqpoint{1.178712in}{2.321724in}}%
\pgfpathlineto{\pgfqpoint{1.183808in}{2.418634in}}%
\pgfpathlineto{\pgfqpoint{1.188905in}{2.483870in}}%
\pgfpathlineto{\pgfqpoint{1.194002in}{2.521507in}}%
\pgfpathlineto{\pgfqpoint{1.199099in}{2.535113in}}%
\pgfpathlineto{\pgfqpoint{1.204195in}{2.527057in}}%
\pgfpathlineto{\pgfqpoint{1.209292in}{2.498779in}}%
\pgfpathlineto{\pgfqpoint{1.214389in}{2.451658in}}%
\pgfpathlineto{\pgfqpoint{1.224583in}{2.310061in}}%
\pgfpathlineto{\pgfqpoint{1.239873in}{2.030855in}}%
\pgfpathlineto{\pgfqpoint{1.255163in}{1.753710in}}%
\pgfpathlineto{\pgfqpoint{1.265357in}{1.604732in}}%
\pgfpathlineto{\pgfqpoint{1.275550in}{1.498314in}}%
\pgfpathlineto{\pgfqpoint{1.285744in}{1.427362in}}%
\pgfpathlineto{\pgfqpoint{1.295938in}{1.377151in}}%
\pgfpathlineto{\pgfqpoint{1.301034in}{1.358813in}}%
\pgfpathlineto{\pgfqpoint{1.306131in}{1.347048in}}%
\pgfpathlineto{\pgfqpoint{1.311228in}{1.344276in}}%
\pgfpathlineto{\pgfqpoint{1.316325in}{1.352674in}}%
\pgfpathlineto{\pgfqpoint{1.321422in}{1.373661in}}%
\pgfpathlineto{\pgfqpoint{1.326518in}{1.407765in}}%
\pgfpathlineto{\pgfqpoint{1.331615in}{1.454576in}}%
\pgfpathlineto{\pgfqpoint{1.341809in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.357099in}{1.779973in}}%
\pgfpathlineto{\pgfqpoint{1.367293in}{1.875191in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{1.905730in}}%
\pgfpathlineto{\pgfqpoint{1.377486in}{1.925547in}}%
\pgfpathlineto{\pgfqpoint{1.382583in}{1.935515in}}%
\pgfpathlineto{\pgfqpoint{1.387680in}{1.936337in}}%
\pgfpathlineto{\pgfqpoint{1.392777in}{1.928840in}}%
\pgfpathlineto{\pgfqpoint{1.397873in}{1.914576in}}%
\pgfpathlineto{\pgfqpoint{1.413164in}{1.859102in}}%
\pgfpathlineto{\pgfqpoint{1.418261in}{1.845035in}}%
\pgfpathlineto{\pgfqpoint{1.428454in}{1.826417in}}%
\pgfpathlineto{\pgfqpoint{1.448841in}{1.796856in}}%
\pgfpathlineto{\pgfqpoint{1.453938in}{1.787369in}}%
\pgfpathlineto{\pgfqpoint{1.459035in}{1.775144in}}%
\pgfpathlineto{\pgfqpoint{1.464132in}{1.759021in}}%
\pgfpathlineto{\pgfqpoint{1.484519in}{1.679947in}}%
\pgfpathlineto{\pgfqpoint{1.489616in}{1.671696in}}%
\pgfpathlineto{\pgfqpoint{1.494712in}{1.671962in}}%
\pgfpathlineto{\pgfqpoint{1.499809in}{1.679450in}}%
\pgfpathlineto{\pgfqpoint{1.520196in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{1.525293in}{1.729460in}}%
\pgfpathlineto{\pgfqpoint{1.530390in}{1.728106in}}%
\pgfpathlineto{\pgfqpoint{1.535487in}{1.722448in}}%
\pgfpathlineto{\pgfqpoint{1.545680in}{1.709479in}}%
\pgfpathlineto{\pgfqpoint{1.550777in}{1.709777in}}%
\pgfpathlineto{\pgfqpoint{1.555874in}{1.718256in}}%
\pgfpathlineto{\pgfqpoint{1.560971in}{1.734498in}}%
\pgfpathlineto{\pgfqpoint{1.571164in}{1.774031in}}%
\pgfpathlineto{\pgfqpoint{1.576261in}{1.785717in}}%
\pgfpathlineto{\pgfqpoint{1.581358in}{1.785914in}}%
\pgfpathlineto{\pgfqpoint{1.586455in}{1.773743in}}%
\pgfpathlineto{\pgfqpoint{1.601745in}{1.704252in}}%
\pgfpathlineto{\pgfqpoint{1.606842in}{1.692762in}}%
\pgfpathlineto{\pgfqpoint{1.611938in}{1.696713in}}%
\pgfpathlineto{\pgfqpoint{1.617035in}{1.716998in}}%
\pgfpathlineto{\pgfqpoint{1.632326in}{1.818198in}}%
\pgfpathlineto{\pgfqpoint{1.637422in}{1.834273in}}%
\pgfpathlineto{\pgfqpoint{1.642519in}{1.829746in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{1.805157in}}%
\pgfpathlineto{\pgfqpoint{1.662906in}{1.692492in}}%
\pgfpathlineto{\pgfqpoint{1.668003in}{1.676041in}}%
\pgfpathlineto{\pgfqpoint{1.673100in}{1.679930in}}%
\pgfpathlineto{\pgfqpoint{1.678197in}{1.701819in}}%
\pgfpathlineto{\pgfqpoint{1.688390in}{1.767150in}}%
\pgfpathlineto{\pgfqpoint{1.693487in}{1.790564in}}%
\pgfpathlineto{\pgfqpoint{1.698584in}{1.797927in}}%
\pgfpathlineto{\pgfqpoint{1.703681in}{1.787760in}}%
\pgfpathlineto{\pgfqpoint{1.708777in}{1.763986in}}%
\pgfpathlineto{\pgfqpoint{1.718971in}{1.709215in}}%
\pgfpathlineto{\pgfqpoint{1.724068in}{1.696084in}}%
\pgfpathlineto{\pgfqpoint{1.729165in}{1.699685in}}%
\pgfpathlineto{\pgfqpoint{1.734261in}{1.719299in}}%
\pgfpathlineto{\pgfqpoint{1.749552in}{1.803743in}}%
\pgfpathlineto{\pgfqpoint{1.754649in}{1.812824in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.806384in}}%
\pgfpathlineto{\pgfqpoint{1.775036in}{1.748619in}}%
\pgfpathlineto{\pgfqpoint{1.780132in}{1.739740in}}%
\pgfpathlineto{\pgfqpoint{1.785229in}{1.740754in}}%
\pgfpathlineto{\pgfqpoint{1.800520in}{1.761953in}}%
\pgfpathlineto{\pgfqpoint{1.805616in}{1.759607in}}%
\pgfpathlineto{\pgfqpoint{1.810713in}{1.750143in}}%
\pgfpathlineto{\pgfqpoint{1.826004in}{1.711208in}}%
\pgfpathlineto{\pgfqpoint{1.831100in}{1.706980in}}%
\pgfpathlineto{\pgfqpoint{1.836197in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{1.851487in}{1.734049in}}%
\pgfpathlineto{\pgfqpoint{1.856584in}{1.736544in}}%
\pgfpathlineto{\pgfqpoint{1.861681in}{1.734018in}}%
\pgfpathlineto{\pgfqpoint{1.871875in}{1.723142in}}%
\pgfpathlineto{\pgfqpoint{1.876971in}{1.720893in}}%
\pgfpathlineto{\pgfqpoint{1.882068in}{1.722842in}}%
\pgfpathlineto{\pgfqpoint{1.902455in}{1.743408in}}%
\pgfpathlineto{\pgfqpoint{1.912649in}{1.750842in}}%
\pgfpathlineto{\pgfqpoint{1.927939in}{1.769713in}}%
\pgfpathlineto{\pgfqpoint{1.933036in}{1.772426in}}%
\pgfpathlineto{\pgfqpoint{1.938133in}{1.770961in}}%
\pgfpathlineto{\pgfqpoint{1.953423in}{1.758221in}}%
\pgfpathlineto{\pgfqpoint{1.958520in}{1.758931in}}%
\pgfpathlineto{\pgfqpoint{1.968714in}{1.766418in}}%
\pgfpathlineto{\pgfqpoint{1.973810in}{1.767567in}}%
\pgfpathlineto{\pgfqpoint{1.978907in}{1.764226in}}%
\pgfpathlineto{\pgfqpoint{1.994198in}{1.742029in}}%
\pgfpathlineto{\pgfqpoint{1.999294in}{1.740282in}}%
\pgfpathlineto{\pgfqpoint{2.004391in}{1.743427in}}%
\pgfpathlineto{\pgfqpoint{2.014585in}{1.754817in}}%
\pgfpathlineto{\pgfqpoint{2.019681in}{1.756608in}}%
\pgfpathlineto{\pgfqpoint{2.024778in}{1.753388in}}%
\pgfpathlineto{\pgfqpoint{2.034972in}{1.736898in}}%
\pgfpathlineto{\pgfqpoint{2.040069in}{1.728957in}}%
\pgfpathlineto{\pgfqpoint{2.045165in}{1.724044in}}%
\pgfpathlineto{\pgfqpoint{2.050262in}{1.722416in}}%
\pgfpathlineto{\pgfqpoint{2.060456in}{1.724511in}}%
\pgfpathlineto{\pgfqpoint{2.070649in}{1.728528in}}%
\pgfpathlineto{\pgfqpoint{2.075746in}{1.732279in}}%
\pgfpathlineto{\pgfqpoint{2.091037in}{1.748545in}}%
\pgfpathlineto{\pgfqpoint{2.096133in}{1.749587in}}%
\pgfpathlineto{\pgfqpoint{2.101230in}{1.746282in}}%
\pgfpathlineto{\pgfqpoint{2.111424in}{1.733540in}}%
\pgfpathlineto{\pgfqpoint{2.116520in}{1.729866in}}%
\pgfpathlineto{\pgfqpoint{2.121617in}{1.730376in}}%
\pgfpathlineto{\pgfqpoint{2.126714in}{1.734484in}}%
\pgfpathlineto{\pgfqpoint{2.167488in}{1.780341in}}%
\pgfpathlineto{\pgfqpoint{2.172585in}{1.779983in}}%
\pgfpathlineto{\pgfqpoint{2.177682in}{1.775033in}}%
\pgfpathlineto{\pgfqpoint{2.187875in}{1.759461in}}%
\pgfpathlineto{\pgfqpoint{2.192972in}{1.754251in}}%
\pgfpathlineto{\pgfqpoint{2.198069in}{1.752770in}}%
\pgfpathlineto{\pgfqpoint{2.203166in}{1.754510in}}%
\pgfpathlineto{\pgfqpoint{2.218456in}{1.764086in}}%
\pgfpathlineto{\pgfqpoint{2.233747in}{1.768821in}}%
\pgfpathlineto{\pgfqpoint{2.243940in}{1.769645in}}%
\pgfpathlineto{\pgfqpoint{2.249037in}{1.767868in}}%
\pgfpathlineto{\pgfqpoint{2.259231in}{1.759494in}}%
\pgfpathlineto{\pgfqpoint{2.269424in}{1.749672in}}%
\pgfpathlineto{\pgfqpoint{2.279618in}{1.743286in}}%
\pgfpathlineto{\pgfqpoint{2.294908in}{1.735663in}}%
\pgfpathlineto{\pgfqpoint{2.315295in}{1.723849in}}%
\pgfpathlineto{\pgfqpoint{2.325489in}{1.719197in}}%
\pgfpathlineto{\pgfqpoint{2.330586in}{1.714960in}}%
\pgfpathlineto{\pgfqpoint{2.335682in}{1.708171in}}%
\pgfpathlineto{\pgfqpoint{2.345876in}{1.687122in}}%
\pgfpathlineto{\pgfqpoint{2.356069in}{1.665661in}}%
\pgfpathlineto{\pgfqpoint{2.361166in}{1.659651in}}%
\pgfpathlineto{\pgfqpoint{2.366263in}{1.658325in}}%
\pgfpathlineto{\pgfqpoint{2.371360in}{1.661636in}}%
\pgfpathlineto{\pgfqpoint{2.376457in}{1.668924in}}%
\pgfpathlineto{\pgfqpoint{2.381553in}{1.679485in}}%
\pgfpathlineto{\pgfqpoint{2.391747in}{1.709327in}}%
\pgfpathlineto{\pgfqpoint{2.417231in}{1.801943in}}%
\pgfpathlineto{\pgfqpoint{2.422328in}{1.809129in}}%
\pgfpathlineto{\pgfqpoint{2.427424in}{1.810389in}}%
\pgfpathlineto{\pgfqpoint{2.437618in}{1.804873in}}%
\pgfpathlineto{\pgfqpoint{2.442715in}{1.804879in}}%
\pgfpathlineto{\pgfqpoint{2.447812in}{1.810264in}}%
\pgfpathlineto{\pgfqpoint{2.452908in}{1.821494in}}%
\pgfpathlineto{\pgfqpoint{2.468199in}{1.865692in}}%
\pgfpathlineto{\pgfqpoint{2.473296in}{1.871211in}}%
\pgfpathlineto{\pgfqpoint{2.478392in}{1.867114in}}%
\pgfpathlineto{\pgfqpoint{2.483489in}{1.852813in}}%
\pgfpathlineto{\pgfqpoint{2.488586in}{1.829572in}}%
\pgfpathlineto{\pgfqpoint{2.508973in}{1.711731in}}%
\pgfpathlineto{\pgfqpoint{2.514070in}{1.693511in}}%
\pgfpathlineto{\pgfqpoint{2.519167in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{2.524263in}{1.682728in}}%
\pgfpathlineto{\pgfqpoint{2.529360in}{1.687395in}}%
\pgfpathlineto{\pgfqpoint{2.539554in}{1.700945in}}%
\pgfpathlineto{\pgfqpoint{2.544651in}{1.703628in}}%
\pgfpathlineto{\pgfqpoint{2.549747in}{1.701767in}}%
\pgfpathlineto{\pgfqpoint{2.559941in}{1.689395in}}%
\pgfpathlineto{\pgfqpoint{2.565038in}{1.683538in}}%
\pgfpathlineto{\pgfqpoint{2.570135in}{1.680386in}}%
\pgfpathlineto{\pgfqpoint{2.575231in}{1.680320in}}%
\pgfpathlineto{\pgfqpoint{2.580328in}{1.682617in}}%
\pgfpathlineto{\pgfqpoint{2.590522in}{1.690247in}}%
\pgfpathlineto{\pgfqpoint{2.595618in}{1.695119in}}%
\pgfpathlineto{\pgfqpoint{2.600715in}{1.701831in}}%
\pgfpathlineto{\pgfqpoint{2.605812in}{1.711656in}}%
\pgfpathlineto{\pgfqpoint{2.610909in}{1.725247in}}%
\pgfpathlineto{\pgfqpoint{2.631296in}{1.789286in}}%
\pgfpathlineto{\pgfqpoint{2.636393in}{1.796209in}}%
\pgfpathlineto{\pgfqpoint{2.641490in}{1.797240in}}%
\pgfpathlineto{\pgfqpoint{2.646586in}{1.793438in}}%
\pgfpathlineto{\pgfqpoint{2.656780in}{1.778500in}}%
\pgfpathlineto{\pgfqpoint{2.666974in}{1.764729in}}%
\pgfpathlineto{\pgfqpoint{2.672070in}{1.761417in}}%
\pgfpathlineto{\pgfqpoint{2.677167in}{1.761809in}}%
\pgfpathlineto{\pgfqpoint{2.682264in}{1.766350in}}%
\pgfpathlineto{\pgfqpoint{2.697554in}{1.792047in}}%
\pgfpathlineto{\pgfqpoint{2.702651in}{1.794986in}}%
\pgfpathlineto{\pgfqpoint{2.707748in}{1.790614in}}%
\pgfpathlineto{\pgfqpoint{2.712845in}{1.778916in}}%
\pgfpathlineto{\pgfqpoint{2.728135in}{1.731465in}}%
\pgfpathlineto{\pgfqpoint{2.733232in}{1.723854in}}%
\pgfpathlineto{\pgfqpoint{2.738329in}{1.722522in}}%
\pgfpathlineto{\pgfqpoint{2.743425in}{1.725511in}}%
\pgfpathlineto{\pgfqpoint{2.753619in}{1.733116in}}%
\pgfpathlineto{\pgfqpoint{2.758716in}{1.733974in}}%
\pgfpathlineto{\pgfqpoint{2.768909in}{1.730319in}}%
\pgfpathlineto{\pgfqpoint{2.779103in}{1.726894in}}%
\pgfpathlineto{\pgfqpoint{2.789296in}{1.727197in}}%
\pgfpathlineto{\pgfqpoint{2.804587in}{1.729972in}}%
\pgfpathlineto{\pgfqpoint{2.809684in}{1.731888in}}%
\pgfpathlineto{\pgfqpoint{2.819877in}{1.739375in}}%
\pgfpathlineto{\pgfqpoint{2.830071in}{1.749367in}}%
\pgfpathlineto{\pgfqpoint{2.835168in}{1.753086in}}%
\pgfpathlineto{\pgfqpoint{2.840264in}{1.755130in}}%
\pgfpathlineto{\pgfqpoint{2.850458in}{1.755489in}}%
\pgfpathlineto{\pgfqpoint{2.870845in}{1.754492in}}%
\pgfpathlineto{\pgfqpoint{2.886135in}{1.748759in}}%
\pgfpathlineto{\pgfqpoint{2.891232in}{1.748988in}}%
\pgfpathlineto{\pgfqpoint{2.896329in}{1.751623in}}%
\pgfpathlineto{\pgfqpoint{2.906523in}{1.760251in}}%
\pgfpathlineto{\pgfqpoint{2.911619in}{1.762586in}}%
\pgfpathlineto{\pgfqpoint{2.916716in}{1.761803in}}%
\pgfpathlineto{\pgfqpoint{2.921813in}{1.758092in}}%
\pgfpathlineto{\pgfqpoint{2.932006in}{1.747748in}}%
\pgfpathlineto{\pgfqpoint{2.937103in}{1.744163in}}%
\pgfpathlineto{\pgfqpoint{2.947297in}{1.741638in}}%
\pgfpathlineto{\pgfqpoint{2.967684in}{1.740008in}}%
\pgfpathlineto{\pgfqpoint{2.972781in}{1.741515in}}%
\pgfpathlineto{\pgfqpoint{2.972781in}{1.741515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.424387in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234906in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{3.194108in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221886in}{0.510806in}}{\pgfqpoint{3.221886in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{3.221886in}{1.043981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221886in}{1.071759in}}{\pgfqpoint{3.194108in}{1.071759in}}%
\pgfpathlineto{\pgfqpoint{1.234906in}{1.071759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.207129in}{1.071759in}}{\pgfqpoint{1.207129in}{1.043981in}}%
\pgfpathlineto{\pgfqpoint{1.207129in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.207129in}{0.510806in}}{\pgfqpoint{1.234906in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{1.234906in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262684in}{0.935417in}}%
\pgfpathlineto{\pgfqpoint{1.401573in}{0.935417in}}%
\pgfpathlineto{\pgfqpoint{1.540462in}{0.935417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651573in,y=0.886806in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu^{-2}(\psi_{4,dx=4}^{2,2}-\psi_{4,dx=2}^{2,2})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.262684in}{0.675773in}}%
\pgfpathlineto{\pgfqpoint{1.401573in}{0.675773in}}%
\pgfpathlineto{\pgfqpoint{1.540462in}{0.675773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.651573in,y=0.627162in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu^{-2}Q(\psi_{4,dx=2}^{2,2}-\psi_{4,dx=1}^{2,2})$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/h2-norm-conv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637173in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.272108in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.272108in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.637173in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.637173in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756943in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.756943in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555408in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.555408in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353873in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353873in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152338in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152338in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954640in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t\mu$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{1.074901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251948in, y=1.026676in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{2.150967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251948in, y=2.102742in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{0.512249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{0.646691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{0.750973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{0.836177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{0.908216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{0.970619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{1.025663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{1.398829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{1.588315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{1.722757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{1.827039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{1.912243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{1.984282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{2.046686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{2.101729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{2.474895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{2.664381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{2.798824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196393in,y=1.634846in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\|\mu^{-2}\mathcal{H} \|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637173in}{0.441361in}}{\pgfqpoint{2.634935in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756943in}{2.532105in}}%
\pgfpathlineto{\pgfqpoint{0.758859in}{2.160106in}}%
\pgfpathlineto{\pgfqpoint{0.762692in}{1.943544in}}%
\pgfpathlineto{\pgfqpoint{0.766524in}{1.868776in}}%
\pgfpathlineto{\pgfqpoint{0.772273in}{1.813314in}}%
\pgfpathlineto{\pgfqpoint{0.779938in}{1.768990in}}%
\pgfpathlineto{\pgfqpoint{0.789520in}{1.728332in}}%
\pgfpathlineto{\pgfqpoint{0.801018in}{1.688976in}}%
\pgfpathlineto{\pgfqpoint{0.814432in}{1.651082in}}%
\pgfpathlineto{\pgfqpoint{0.825930in}{1.623649in}}%
\pgfpathlineto{\pgfqpoint{0.839344in}{1.596872in}}%
\pgfpathlineto{\pgfqpoint{0.852759in}{1.574958in}}%
\pgfpathlineto{\pgfqpoint{0.868089in}{1.555264in}}%
\pgfpathlineto{\pgfqpoint{0.879587in}{1.544002in}}%
\pgfpathlineto{\pgfqpoint{0.891085in}{1.535456in}}%
\pgfpathlineto{\pgfqpoint{0.904499in}{1.528541in}}%
\pgfpathlineto{\pgfqpoint{0.917913in}{1.524803in}}%
\pgfpathlineto{\pgfqpoint{0.933244in}{1.523975in}}%
\pgfpathlineto{\pgfqpoint{0.944742in}{1.525452in}}%
\pgfpathlineto{\pgfqpoint{0.958156in}{1.528871in}}%
\pgfpathlineto{\pgfqpoint{0.979235in}{1.537830in}}%
\pgfpathlineto{\pgfqpoint{1.002231in}{1.551211in}}%
\pgfpathlineto{\pgfqpoint{1.019478in}{1.562928in}}%
\pgfpathlineto{\pgfqpoint{1.048223in}{1.584568in}}%
\pgfpathlineto{\pgfqpoint{1.107629in}{1.632571in}}%
\pgfpathlineto{\pgfqpoint{1.184281in}{1.695979in}}%
\pgfpathlineto{\pgfqpoint{1.249436in}{1.746557in}}%
\pgfpathlineto{\pgfqpoint{1.301177in}{1.784143in}}%
\pgfpathlineto{\pgfqpoint{1.351001in}{1.817980in}}%
\pgfpathlineto{\pgfqpoint{1.421904in}{1.862635in}}%
\pgfpathlineto{\pgfqpoint{1.481310in}{1.897243in}}%
\pgfpathlineto{\pgfqpoint{1.540716in}{1.929493in}}%
\pgfpathlineto{\pgfqpoint{1.605871in}{1.962376in}}%
\pgfpathlineto{\pgfqpoint{1.674858in}{1.994796in}}%
\pgfpathlineto{\pgfqpoint{1.751511in}{2.028427in}}%
\pgfpathlineto{\pgfqpoint{1.828164in}{2.059668in}}%
\pgfpathlineto{\pgfqpoint{1.916314in}{2.093117in}}%
\pgfpathlineto{\pgfqpoint{2.006381in}{2.124986in}}%
\pgfpathlineto{\pgfqpoint{2.106029in}{2.157871in}}%
\pgfpathlineto{\pgfqpoint{2.211427in}{2.190344in}}%
\pgfpathlineto{\pgfqpoint{2.341736in}{2.228016in}}%
\pgfpathlineto{\pgfqpoint{2.541033in}{2.282787in}}%
\pgfpathlineto{\pgfqpoint{2.673259in}{2.320349in}}%
\pgfpathlineto{\pgfqpoint{2.769075in}{2.350031in}}%
\pgfpathlineto{\pgfqpoint{2.884054in}{2.385561in}}%
\pgfpathlineto{\pgfqpoint{2.962623in}{2.406910in}}%
\pgfpathlineto{\pgfqpoint{3.029694in}{2.425853in}}%
\pgfpathlineto{\pgfqpoint{3.066104in}{2.438395in}}%
\pgfpathlineto{\pgfqpoint{3.096765in}{2.451314in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{2.465013in}}%
\pgfpathlineto{\pgfqpoint{3.152338in}{2.482304in}}%
\pgfpathlineto{\pgfqpoint{3.152338in}{2.482304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637173in}{0.441361in}}{\pgfqpoint{2.634935in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756943in}{2.133570in}}%
\pgfpathlineto{\pgfqpoint{0.759498in}{1.755999in}}%
\pgfpathlineto{\pgfqpoint{0.762053in}{1.622504in}}%
\pgfpathlineto{\pgfqpoint{0.767163in}{1.520315in}}%
\pgfpathlineto{\pgfqpoint{0.774828in}{1.431251in}}%
\pgfpathlineto{\pgfqpoint{0.782494in}{1.365995in}}%
\pgfpathlineto{\pgfqpoint{0.790159in}{1.315701in}}%
\pgfpathlineto{\pgfqpoint{0.797824in}{1.277082in}}%
\pgfpathlineto{\pgfqpoint{0.805489in}{1.248195in}}%
\pgfpathlineto{\pgfqpoint{0.813155in}{1.227568in}}%
\pgfpathlineto{\pgfqpoint{0.820820in}{1.214148in}}%
\pgfpathlineto{\pgfqpoint{0.825930in}{1.208520in}}%
\pgfpathlineto{\pgfqpoint{0.831040in}{1.205212in}}%
\pgfpathlineto{\pgfqpoint{0.836150in}{1.204137in}}%
\pgfpathlineto{\pgfqpoint{0.841261in}{1.205214in}}%
\pgfpathlineto{\pgfqpoint{0.843816in}{1.205704in}}%
\pgfpathlineto{\pgfqpoint{0.854036in}{1.212917in}}%
\pgfpathlineto{\pgfqpoint{0.874477in}{1.237009in}}%
\pgfpathlineto{\pgfqpoint{0.889807in}{1.261184in}}%
\pgfpathlineto{\pgfqpoint{0.923023in}{1.318861in}}%
\pgfpathlineto{\pgfqpoint{0.930689in}{1.333436in}}%
\pgfpathlineto{\pgfqpoint{0.943464in}{1.355299in}}%
\pgfpathlineto{\pgfqpoint{0.953685in}{1.373076in}}%
\pgfpathlineto{\pgfqpoint{0.981790in}{1.419927in}}%
\pgfpathlineto{\pgfqpoint{1.017562in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{1.045668in}{1.514115in}}%
\pgfpathlineto{\pgfqpoint{1.066108in}{1.540096in}}%
\pgfpathlineto{\pgfqpoint{1.089104in}{1.569117in}}%
\pgfpathlineto{\pgfqpoint{1.137651in}{1.624608in}}%
\pgfpathlineto{\pgfqpoint{1.186198in}{1.674204in}}%
\pgfpathlineto{\pgfqpoint{1.229634in}{1.714465in}}%
\pgfpathlineto{\pgfqpoint{1.273071in}{1.751561in}}%
\pgfpathlineto{\pgfqpoint{1.316507in}{1.785868in}}%
\pgfpathlineto{\pgfqpoint{1.359944in}{1.817663in}}%
\pgfpathlineto{\pgfqpoint{1.413600in}{1.854086in}}%
\pgfpathlineto{\pgfqpoint{1.469812in}{1.889373in}}%
\pgfpathlineto{\pgfqpoint{1.531135in}{1.924971in}}%
\pgfpathlineto{\pgfqpoint{1.592457in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{1.656334in}{1.989588in}}%
\pgfpathlineto{\pgfqpoint{1.730431in}{2.023981in}}%
\pgfpathlineto{\pgfqpoint{1.804529in}{2.055924in}}%
\pgfpathlineto{\pgfqpoint{1.886292in}{2.088622in}}%
\pgfpathlineto{\pgfqpoint{1.975720in}{2.122065in}}%
\pgfpathlineto{\pgfqpoint{2.072813in}{2.155871in}}%
\pgfpathlineto{\pgfqpoint{2.177572in}{2.189996in}}%
\pgfpathlineto{\pgfqpoint{2.310437in}{2.230625in}}%
\pgfpathlineto{\pgfqpoint{2.642598in}{2.330997in}}%
\pgfpathlineto{\pgfqpoint{2.811234in}{2.384789in}}%
\pgfpathlineto{\pgfqpoint{2.964539in}{2.429848in}}%
\pgfpathlineto{\pgfqpoint{2.995200in}{2.442117in}}%
\pgfpathlineto{\pgfqpoint{3.023306in}{2.455751in}}%
\pgfpathlineto{\pgfqpoint{3.051412in}{2.472014in}}%
\pgfpathlineto{\pgfqpoint{3.089739in}{2.497301in}}%
\pgfpathlineto{\pgfqpoint{3.128065in}{2.522022in}}%
\pgfpathlineto{\pgfqpoint{3.151061in}{2.534599in}}%
\pgfpathlineto{\pgfqpoint{3.151061in}{2.534599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637173in}{0.441361in}}{\pgfqpoint{2.634935in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756943in}{1.477737in}}%
\pgfpathlineto{\pgfqpoint{0.760775in}{1.104542in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{0.934427in}}%
\pgfpathlineto{\pgfqpoint{0.768441in}{0.836255in}}%
\pgfpathlineto{\pgfqpoint{0.772273in}{0.778919in}}%
\pgfpathlineto{\pgfqpoint{0.776106in}{0.748299in}}%
\pgfpathlineto{\pgfqpoint{0.779938in}{0.735713in}}%
\pgfpathlineto{\pgfqpoint{0.783771in}{0.735171in}}%
\pgfpathlineto{\pgfqpoint{0.787604in}{0.742524in}}%
\pgfpathlineto{\pgfqpoint{0.795269in}{0.771014in}}%
\pgfpathlineto{\pgfqpoint{0.810600in}{0.847988in}}%
\pgfpathlineto{\pgfqpoint{0.833595in}{0.962987in}}%
\pgfpathlineto{\pgfqpoint{0.852759in}{1.048391in}}%
\pgfpathlineto{\pgfqpoint{0.871922in}{1.120370in}}%
\pgfpathlineto{\pgfqpoint{0.891085in}{1.183888in}}%
\pgfpathlineto{\pgfqpoint{0.910248in}{1.240609in}}%
\pgfpathlineto{\pgfqpoint{0.944742in}{1.327475in}}%
\pgfpathlineto{\pgfqpoint{0.967737in}{1.377798in}}%
\pgfpathlineto{\pgfqpoint{1.002231in}{1.444048in}}%
\pgfpathlineto{\pgfqpoint{1.029060in}{1.489556in}}%
\pgfpathlineto{\pgfqpoint{1.055888in}{1.530781in}}%
\pgfpathlineto{\pgfqpoint{1.098047in}{1.589132in}}%
\pgfpathlineto{\pgfqpoint{1.128708in}{1.627268in}}%
\pgfpathlineto{\pgfqpoint{1.155537in}{1.658205in}}%
\pgfpathlineto{\pgfqpoint{1.193863in}{1.699018in}}%
\pgfpathlineto{\pgfqpoint{1.232189in}{1.736447in}}%
\pgfpathlineto{\pgfqpoint{1.274348in}{1.774371in}}%
\pgfpathlineto{\pgfqpoint{1.316507in}{1.809391in}}%
\pgfpathlineto{\pgfqpoint{1.362499in}{1.844649in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{1.879946in}}%
\pgfpathlineto{\pgfqpoint{1.465980in}{1.915114in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{1.947780in}}%
\pgfpathlineto{\pgfqpoint{1.577126in}{1.980244in}}%
\pgfpathlineto{\pgfqpoint{1.638448in}{2.012374in}}%
\pgfpathlineto{\pgfqpoint{1.707436in}{2.046097in}}%
\pgfpathlineto{\pgfqpoint{1.780256in}{2.079263in}}%
\pgfpathlineto{\pgfqpoint{1.856908in}{2.111664in}}%
\pgfpathlineto{\pgfqpoint{1.945059in}{2.146495in}}%
\pgfpathlineto{\pgfqpoint{2.037042in}{2.180441in}}%
\pgfpathlineto{\pgfqpoint{2.144356in}{2.217567in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{2.257439in}}%
\pgfpathlineto{\pgfqpoint{2.424138in}{2.306258in}}%
\pgfpathlineto{\pgfqpoint{2.588941in}{2.354906in}}%
\pgfpathlineto{\pgfqpoint{2.688590in}{2.382495in}}%
\pgfpathlineto{\pgfqpoint{2.780573in}{2.405450in}}%
\pgfpathlineto{\pgfqpoint{2.857225in}{2.425031in}}%
\pgfpathlineto{\pgfqpoint{2.891719in}{2.436173in}}%
\pgfpathlineto{\pgfqpoint{2.922380in}{2.448341in}}%
\pgfpathlineto{\pgfqpoint{2.956874in}{2.464580in}}%
\pgfpathlineto{\pgfqpoint{3.025861in}{2.498077in}}%
\pgfpathlineto{\pgfqpoint{3.056522in}{2.509612in}}%
\pgfpathlineto{\pgfqpoint{3.102514in}{2.523985in}}%
\pgfpathlineto{\pgfqpoint{3.152338in}{2.536984in}}%
\pgfpathlineto{\pgfqpoint{3.152338in}{2.536984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637173in}{0.441361in}}{\pgfqpoint{2.634935in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756943in}{1.020419in}}%
\pgfpathlineto{\pgfqpoint{0.762053in}{0.626980in}}%
\pgfpathlineto{\pgfqpoint{0.767163in}{0.549860in}}%
\pgfpathlineto{\pgfqpoint{0.772273in}{0.592971in}}%
\pgfpathlineto{\pgfqpoint{0.792714in}{0.847504in}}%
\pgfpathlineto{\pgfqpoint{0.802934in}{0.946560in}}%
\pgfpathlineto{\pgfqpoint{0.813155in}{1.029496in}}%
\pgfpathlineto{\pgfqpoint{0.828485in}{1.132457in}}%
\pgfpathlineto{\pgfqpoint{0.843816in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{1.289133in}}%
\pgfpathlineto{\pgfqpoint{0.879587in}{1.369738in}}%
\pgfpathlineto{\pgfqpoint{0.900028in}{1.438834in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{1.498823in}}%
\pgfpathlineto{\pgfqpoint{0.940909in}{1.551917in}}%
\pgfpathlineto{\pgfqpoint{0.961350in}{1.599453in}}%
\pgfpathlineto{\pgfqpoint{0.986901in}{1.652665in}}%
\pgfpathlineto{\pgfqpoint{1.012452in}{1.700303in}}%
\pgfpathlineto{\pgfqpoint{1.038002in}{1.743456in}}%
\pgfpathlineto{\pgfqpoint{1.063553in}{1.782859in}}%
\pgfpathlineto{\pgfqpoint{1.094214in}{1.826105in}}%
\pgfpathlineto{\pgfqpoint{1.124875in}{1.865579in}}%
\pgfpathlineto{\pgfqpoint{1.160647in}{1.907648in}}%
\pgfpathlineto{\pgfqpoint{1.196418in}{1.946134in}}%
\pgfpathlineto{\pgfqpoint{1.237299in}{1.986466in}}%
\pgfpathlineto{\pgfqpoint{1.278181in}{2.023518in}}%
\pgfpathlineto{\pgfqpoint{1.319062in}{2.057758in}}%
\pgfpathlineto{\pgfqpoint{1.365054in}{2.093376in}}%
\pgfpathlineto{\pgfqpoint{1.416156in}{2.129902in}}%
\pgfpathlineto{\pgfqpoint{1.467257in}{2.163722in}}%
\pgfpathlineto{\pgfqpoint{1.523469in}{2.198225in}}%
\pgfpathlineto{\pgfqpoint{1.579681in}{2.230211in}}%
\pgfpathlineto{\pgfqpoint{1.641003in}{2.262665in}}%
\pgfpathlineto{\pgfqpoint{1.707436in}{2.295443in}}%
\pgfpathlineto{\pgfqpoint{1.778978in}{2.328315in}}%
\pgfpathlineto{\pgfqpoint{1.855631in}{2.361064in}}%
\pgfpathlineto{\pgfqpoint{1.942504in}{2.395632in}}%
\pgfpathlineto{\pgfqpoint{2.034487in}{2.429705in}}%
\pgfpathlineto{\pgfqpoint{2.131580in}{2.463335in}}%
\pgfpathlineto{\pgfqpoint{2.238894in}{2.498076in}}%
\pgfpathlineto{\pgfqpoint{2.335987in}{2.527337in}}%
\pgfpathlineto{\pgfqpoint{2.417750in}{2.549678in}}%
\pgfpathlineto{\pgfqpoint{2.509733in}{2.572350in}}%
\pgfpathlineto{\pgfqpoint{2.617047in}{2.596495in}}%
\pgfpathlineto{\pgfqpoint{2.719251in}{2.617372in}}%
\pgfpathlineto{\pgfqpoint{2.801014in}{2.634057in}}%
\pgfpathlineto{\pgfqpoint{2.847005in}{2.646165in}}%
\pgfpathlineto{\pgfqpoint{2.954319in}{2.676283in}}%
\pgfpathlineto{\pgfqpoint{3.071853in}{2.702870in}}%
\pgfpathlineto{\pgfqpoint{3.143395in}{2.719197in}}%
\pgfpathlineto{\pgfqpoint{3.148506in}{2.719831in}}%
\pgfpathlineto{\pgfqpoint{3.148506in}{2.719831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637173in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.637173in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272108in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.272108in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637173in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.272108in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637173in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{3.272108in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425608in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{3.174886in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.202664in}{0.510806in}}{\pgfqpoint{3.202664in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{3.202664in}{1.405529in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.202664in}{1.433307in}}{\pgfqpoint{3.174886in}{1.433307in}}%
\pgfpathlineto{\pgfqpoint{1.425608in}{1.433307in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.397831in}{1.433307in}}{\pgfqpoint{1.397831in}{1.405529in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.397831in}{0.510806in}}{\pgfqpoint{1.425608in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{1.425608in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453386in}{1.306362in}}%
\pgfpathlineto{\pgfqpoint{1.592275in}{1.306362in}}%
\pgfpathlineto{\pgfqpoint{1.731164in}{1.306362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842275in,y=1.257751in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx=1.6 ,\ (4/1.6)^2 |\cal{H}|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453386in}{1.082195in}}%
\pgfpathlineto{\pgfqpoint{1.592275in}{1.082195in}}%
\pgfpathlineto{\pgfqpoint{1.731164in}{1.082195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842275in,y=1.033584in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx=2,\ (4/2)^2 |\cal{H}|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453386in}{0.858028in}}%
\pgfpathlineto{\pgfqpoint{1.592275in}{0.858028in}}%
\pgfpathlineto{\pgfqpoint{1.731164in}{0.858028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842275in,y=0.809417in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx=3,\ (4/3)^2 |\cal{H}|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453386in}{0.649694in}}%
\pgfpathlineto{\pgfqpoint{1.592275in}{0.649694in}}%
\pgfpathlineto{\pgfqpoint{1.731164in}{0.649694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842275in,y=0.601083in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx=4,\ |\cal{H}|$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/init-data-conv.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637173in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.637173in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.637173in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637173in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335635in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.335635in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034098in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034098in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732560in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732560in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964251in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x\mu$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{0.821052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251948in, y=0.772827in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{1.381346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251948in, y=1.333121in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{1.941641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251948in, y=1.893415in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{2.501935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251948in, y=2.453710in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.196393in,y=1.634846in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu^{-1}\|\mathcal{H} \|^2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637173in}{0.441361in}}{\pgfqpoint{2.654157in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627173in}{1.957194in}}%
\pgfpathlineto{\pgfqpoint{0.637173in}{1.957646in}}%
\pgfpathlineto{\pgfqpoint{0.672096in}{1.956068in}}%
\pgfpathlineto{\pgfqpoint{0.707019in}{1.957651in}}%
\pgfpathlineto{\pgfqpoint{0.741942in}{1.690381in}}%
\pgfpathlineto{\pgfqpoint{0.776865in}{2.129613in}}%
\pgfpathlineto{\pgfqpoint{0.811789in}{1.917898in}}%
\pgfpathlineto{\pgfqpoint{0.846712in}{1.878998in}}%
\pgfpathlineto{\pgfqpoint{0.881635in}{2.014223in}}%
\pgfpathlineto{\pgfqpoint{0.916558in}{1.998222in}}%
\pgfpathlineto{\pgfqpoint{0.951481in}{2.090707in}}%
\pgfpathlineto{\pgfqpoint{0.986404in}{1.994297in}}%
\pgfpathlineto{\pgfqpoint{1.021327in}{2.110419in}}%
\pgfpathlineto{\pgfqpoint{1.056250in}{1.983880in}}%
\pgfpathlineto{\pgfqpoint{1.091173in}{2.180552in}}%
\pgfpathlineto{\pgfqpoint{1.126097in}{2.173019in}}%
\pgfpathlineto{\pgfqpoint{1.161020in}{2.171004in}}%
\pgfpathlineto{\pgfqpoint{1.195943in}{2.131265in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{2.160717in}}%
\pgfpathlineto{\pgfqpoint{1.265789in}{2.204841in}}%
\pgfpathlineto{\pgfqpoint{1.300712in}{2.244105in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{2.230044in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{2.240844in}}%
\pgfpathlineto{\pgfqpoint{1.405482in}{2.243103in}}%
\pgfpathlineto{\pgfqpoint{1.440405in}{2.099577in}}%
\pgfpathlineto{\pgfqpoint{1.475328in}{2.095694in}}%
\pgfpathlineto{\pgfqpoint{1.510251in}{2.079378in}}%
\pgfpathlineto{\pgfqpoint{1.580097in}{2.087739in}}%
\pgfpathlineto{\pgfqpoint{1.615020in}{2.102881in}}%
\pgfpathlineto{\pgfqpoint{1.649943in}{2.101457in}}%
\pgfpathlineto{\pgfqpoint{1.684867in}{2.097349in}}%
\pgfpathlineto{\pgfqpoint{1.719790in}{2.090621in}}%
\pgfpathlineto{\pgfqpoint{1.754713in}{2.081472in}}%
\pgfpathlineto{\pgfqpoint{1.789636in}{2.070054in}}%
\pgfpathlineto{\pgfqpoint{1.824559in}{2.056290in}}%
\pgfpathlineto{\pgfqpoint{1.859482in}{2.040926in}}%
\pgfpathlineto{\pgfqpoint{1.894405in}{2.006833in}}%
\pgfpathlineto{\pgfqpoint{1.929328in}{2.217489in}}%
\pgfpathlineto{\pgfqpoint{1.964251in}{2.219923in}}%
\pgfpathlineto{\pgfqpoint{1.999175in}{2.242512in}}%
\pgfpathlineto{\pgfqpoint{2.034098in}{2.261542in}}%
\pgfpathlineto{\pgfqpoint{2.069021in}{2.278668in}}%
\pgfpathlineto{\pgfqpoint{2.103944in}{2.294176in}}%
\pgfpathlineto{\pgfqpoint{2.138867in}{2.308186in}}%
\pgfpathlineto{\pgfqpoint{2.173790in}{2.320631in}}%
\pgfpathlineto{\pgfqpoint{2.208713in}{2.331237in}}%
\pgfpathlineto{\pgfqpoint{2.243636in}{2.339467in}}%
\pgfpathlineto{\pgfqpoint{2.278560in}{2.340475in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{2.392236in}}%
\pgfpathlineto{\pgfqpoint{2.348406in}{2.389679in}}%
\pgfpathlineto{\pgfqpoint{2.383329in}{2.362330in}}%
\pgfpathlineto{\pgfqpoint{2.418252in}{2.382037in}}%
\pgfpathlineto{\pgfqpoint{2.453175in}{2.398038in}}%
\pgfpathlineto{\pgfqpoint{2.488098in}{2.397837in}}%
\pgfpathlineto{\pgfqpoint{2.523021in}{2.382690in}}%
\pgfpathlineto{\pgfqpoint{2.557944in}{2.386510in}}%
\pgfpathlineto{\pgfqpoint{2.592868in}{2.397850in}}%
\pgfpathlineto{\pgfqpoint{2.627791in}{2.427101in}}%
\pgfpathlineto{\pgfqpoint{2.662714in}{2.403539in}}%
\pgfpathlineto{\pgfqpoint{2.697637in}{2.367123in}}%
\pgfpathlineto{\pgfqpoint{2.732560in}{2.322514in}}%
\pgfpathlineto{\pgfqpoint{2.767483in}{2.013531in}}%
\pgfpathlineto{\pgfqpoint{2.802406in}{2.212946in}}%
\pgfpathlineto{\pgfqpoint{2.837329in}{2.299200in}}%
\pgfpathlineto{\pgfqpoint{2.872253in}{2.356170in}}%
\pgfpathlineto{\pgfqpoint{2.907176in}{2.178738in}}%
\pgfpathlineto{\pgfqpoint{2.942099in}{2.423244in}}%
\pgfpathlineto{\pgfqpoint{2.977022in}{2.531065in}}%
\pgfpathlineto{\pgfqpoint{3.011945in}{2.557698in}}%
\pgfpathlineto{\pgfqpoint{3.046868in}{2.257846in}}%
\pgfpathlineto{\pgfqpoint{3.081791in}{2.608192in}}%
\pgfpathlineto{\pgfqpoint{3.116714in}{2.609366in}}%
\pgfpathlineto{\pgfqpoint{3.151638in}{2.348665in}}%
\pgfpathlineto{\pgfqpoint{3.186561in}{2.539995in}}%
\pgfpathlineto{\pgfqpoint{3.221484in}{2.642287in}}%
\pgfpathlineto{\pgfqpoint{3.256407in}{2.350882in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.559011in}}%
\pgfpathlineto{\pgfqpoint{3.301330in}{2.589383in}}%
\pgfpathlineto{\pgfqpoint{3.301330in}{2.589383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637173in}{0.441361in}}{\pgfqpoint{2.654157in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.372992in}{1.829145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.338069in}{1.829145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.303146in}{1.829145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.268223in}{1.829145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.233299in}{2.186553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.198376in}{2.170419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.163453in}{1.741354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.128530in}{1.769367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.093607in}{1.737686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.058684in}{1.683184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.023761in}{1.556200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.988838in}{1.558512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.953914in}{1.696431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.918991in}{1.760237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.884068in}{1.909549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.849145in}{2.267303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.814222in}{2.289847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.779299in}{1.849077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.744376in}{1.855669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.709453in}{1.798848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.674530in}{1.657588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.639606in}{1.699321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.604683in}{1.824393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.569760in}{1.998761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.534837in}{2.372078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.499914in}{2.354772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.464991in}{1.873458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.430068in}{1.968644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.395145in}{1.919332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.360221in}{1.810880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.325298in}{1.748228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.290375in}{1.911387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.255452in}{2.057156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.220529in}{2.442392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.185606in}{2.425103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.150683in}{1.914035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.115760in}{2.040568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.080836in}{1.975473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.045913in}{1.767943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.010990in}{1.933192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.976067in}{2.033781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.941144in}{2.059289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.906221in}{2.627610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.871298in}{2.501045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.836375in}{2.029263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.801452in}{2.050343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.766528in}{1.843305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.731605in}{2.007491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.696682in}{2.134405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.661759in}{2.541484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.626836in}{2.669904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.591913in}{1.798301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.556990in}{2.147111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.522067in}{2.045766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.487143in}{1.951133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.452220in}{2.128474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.417297in}{2.044905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.382374in}{2.548894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.347451in}{2.571372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.312528in}{2.079705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.277605in}{2.092003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.242682in}{1.990657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.207759in}{2.170692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.172835in}{1.800702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.137912in}{2.708645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.102989in}{2.583445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.068066in}{2.125493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.033143in}{2.009782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.998220in}{2.124692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.963297in}{1.852075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.928374in}{2.576112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.893450in}{2.575397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.858527in}{2.044964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.823604in}{2.070816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.788681in}{2.093231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.753758in}{1.984895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.718835in}{2.542361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.683912in}{2.537158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.648989in}{2.058935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.614065in}{1.936671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.579142in}{2.098215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.544219in}{2.128174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.509296in}{2.417440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.474373in}{2.416675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.439450in}{2.113143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.404527in}{1.982257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.369604in}{2.125022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.334681in}{2.416958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.299757in}{2.426624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.264834in}{2.154364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.229911in}{2.080824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.194988in}{2.162005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.160065in}{2.564688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.125142in}{2.552892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.090219in}{2.219959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.055296in}{2.134035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.020372in}{2.112654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.985449in}{2.623525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.950526in}{2.611076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.915603in}{2.211463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.880680in}{1.877805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.845757in}{2.218694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.810834in}{2.630250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.775911in}{2.656919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.740987in}{2.126956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.706064in}{1.972119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.671141in}{2.666125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.636218in}{2.649093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.601295in}{2.205773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.566372in}{2.205826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.531449in}{2.665661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.496526in}{2.640978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.461603in}{2.276791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.426679in}{2.200066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.391756in}{2.652980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.356833in}{2.626297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.321910in}{2.247320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.286987in}{1.933198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.252064in}{2.628525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.217141in}{2.605369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.182218in}{1.773258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.147294in}{2.277338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.112371in}{2.704847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.077448in}{2.583262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.042525in}{2.180123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.007602in}{2.537247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.972679in}{2.499084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.937756in}{1.808280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.902833in}{2.232119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.867910in}{2.546746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.832986in}{2.412585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.798063in}{2.174935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.763140in}{2.094689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.728217in}{2.232917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.693294in}{2.037841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.658371in}{2.391155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.623448in}{2.439484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.588525in}{1.950996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.553601in}{2.466068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.518678in}{2.499821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.483755in}{2.201741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.448832in}{2.635433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.413909in}{2.537070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.378986in}{2.548852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.344063in}{2.657873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.309140in}{2.310668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.274216in}{2.566923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.239293in}{2.558527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.204370in}{2.254665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.169447in}{2.685533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.134524in}{2.583559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.099601in}{2.597916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.064678in}{2.590228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.029755in}{2.589821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.994832in}{2.699518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.959908in}{2.336570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.924985in}{2.716363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.890062in}{2.613373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.855139in}{2.607087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.820216in}{2.608547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.785293in}{2.612919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.750370in}{2.719831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.715447in}{2.598520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.680523in}{2.708279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.645600in}{2.578512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.610677in}{2.689486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.575754in}{2.553940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.540831in}{2.662060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.505908in}{2.521138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.470985in}{2.617996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.436062in}{2.456464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.401138in}{2.386167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.366215in}{2.316926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.331292in}{2.268872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.296369in}{2.499409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.261446in}{2.341243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.226523in}{2.605274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.191600in}{2.509122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.156677in}{2.651281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.121754in}{2.659998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.086830in}{2.180281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.051907in}{2.665079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.016984in}{2.559011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.982061in}{2.350882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.947138in}{2.642287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.912215in}{2.539995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.877292in}{2.348665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.842369in}{2.609366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.807445in}{2.608192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.772522in}{2.257846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.737599in}{2.557698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.702676in}{2.531065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.667753in}{2.423244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.632830in}{2.178738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.597907in}{2.356170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.562984in}{2.299200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.528060in}{2.212946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.493137in}{2.013530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.458214in}{2.322514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.423291in}{2.367123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.388368in}{2.403539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.353445in}{2.427101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.318522in}{2.397850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.283599in}{2.386510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.248676in}{2.382690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.213752in}{2.397837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.178829in}{2.398038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.143906in}{2.382037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.108983in}{2.362330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.074060in}{2.389679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.039137in}{2.392236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.004214in}{2.340475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.969291in}{2.339467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.934367in}{2.331237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.899444in}{2.320631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.864521in}{2.308186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.829598in}{2.294176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.794675in}{2.278668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.759752in}{2.261542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.724829in}{2.242512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.689906in}{2.219923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.654983in}{2.217489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.620059in}{2.006834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.585136in}{2.040926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.550213in}{2.056291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.515290in}{2.070054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.480367in}{2.081472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.445444in}{2.090621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.410521in}{2.097349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.375598in}{2.101457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.340674in}{2.102881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.305751in}{2.087739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.270828in}{2.083352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.235905in}{2.079378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.200982in}{2.095693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.166059in}{2.099577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.131136in}{2.243103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.096213in}{2.240844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.061289in}{2.230044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.026366in}{2.244105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.008557in}{2.204841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.043480in}{2.160717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.078403in}{2.131265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.113326in}{2.171004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148249in}{2.173019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.183172in}{2.180552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.218095in}{1.983880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.253019in}{2.110419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287942in}{1.994297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.322865in}{2.090707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357788in}{1.998222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.392711in}{2.014223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427634in}{1.878998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462557in}{1.917899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497480in}{2.129613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532404in}{1.690378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567327in}{1.957651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.602250in}{1.956067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{1.957646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672096in}{1.956068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707019in}{1.957651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741942in}{1.690381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776865in}{2.129613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811789in}{1.917898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846712in}{1.878998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881635in}{2.014223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916558in}{1.998222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951481in}{2.090707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986404in}{1.994297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021327in}{2.110419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056250in}{1.983880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091173in}{2.180552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126097in}{2.173019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161020in}{2.171004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195943in}{2.131265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.230866in}{2.160717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265789in}{2.204841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300712in}{2.244105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335635in}{2.230044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370558in}{2.240844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405482in}{2.243103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440405in}{2.099577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475328in}{2.095694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510251in}{2.079378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545174in}{2.083352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580097in}{2.087739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615020in}{2.102881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649943in}{2.101457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684867in}{2.097349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719790in}{2.090621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754713in}{2.081472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789636in}{2.070054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824559in}{2.056290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859482in}{2.040926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894405in}{2.006833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929328in}{2.217489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964251in}{2.219923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999175in}{2.242512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034098in}{2.261542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069021in}{2.278668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103944in}{2.294176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138867in}{2.308186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173790in}{2.320631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208713in}{2.331237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243636in}{2.339467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278560in}{2.340475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313483in}{2.392236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348406in}{2.389679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383329in}{2.362330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418252in}{2.382037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453175in}{2.398038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488098in}{2.397837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523021in}{2.382690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557944in}{2.386510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592868in}{2.397850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627791in}{2.427101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662714in}{2.403539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697637in}{2.367123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732560in}{2.322514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767483in}{2.013531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802406in}{2.212946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837329in}{2.299200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872253in}{2.356170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907176in}{2.178738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942099in}{2.423244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977022in}{2.531065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011945in}{2.557698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046868in}{2.257846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081791in}{2.608192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116714in}{2.609366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151638in}{2.348665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186561in}{2.539995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221484in}{2.642287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256407in}{2.350882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291330in}{2.559011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326253in}{2.665079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361176in}{2.180282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396099in}{2.659998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431022in}{2.651281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465946in}{2.509122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500869in}{2.605274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.535792in}{2.341243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570715in}{2.499409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605638in}{2.268872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640561in}{2.316926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.675484in}{2.386167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710407in}{2.456464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745331in}{2.617996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780254in}{2.521138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815177in}{2.662060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850100in}{2.553940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885023in}{2.689486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919946in}{2.578512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954869in}{2.708279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989792in}{2.598520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024716in}{2.719831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059639in}{2.612919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094562in}{2.608547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129485in}{2.607087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164408in}{2.613373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199331in}{2.716363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234254in}{2.336570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269177in}{2.699518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304100in}{2.589821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339024in}{2.590228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373947in}{2.597916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408870in}{2.583559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443793in}{2.685533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478716in}{2.254665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513639in}{2.558527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548562in}{2.566923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583485in}{2.310668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618409in}{2.657873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653332in}{2.548852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688255in}{2.537070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.723178in}{2.635433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758101in}{2.201741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.793024in}{2.499821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827947in}{2.466068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.862870in}{1.950996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897793in}{2.439484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932717in}{2.391155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967640in}{2.037841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.002563in}{2.232917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037486in}{2.094689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072409in}{2.174935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107332in}{2.412585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.142255in}{2.546746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177178in}{2.232119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212102in}{1.808279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247025in}{2.499084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281948in}{2.537247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316871in}{2.180123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.351794in}{2.583262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386717in}{2.704847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421640in}{2.277338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456563in}{1.773260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.491487in}{2.605369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526410in}{2.628525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561333in}{1.933198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596256in}{2.247320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.631179in}{2.626297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666102in}{2.652980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.701025in}{2.200066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735948in}{2.276791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.770871in}{2.640978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.805795in}{2.665661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.840718in}{2.205826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875641in}{2.205773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.910564in}{2.649093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.945487in}{2.666125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.980410in}{1.972118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015333in}{2.126956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.050256in}{2.656919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085180in}{2.630250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120103in}{2.218694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.155026in}{1.877807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.189949in}{2.211463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224872in}{2.611076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.259795in}{2.623525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.294718in}{2.112653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329641in}{2.134035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.364565in}{2.219959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399488in}{2.552892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434411in}{2.564688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.469334in}{2.162005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504257in}{2.080825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.539180in}{2.154364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.574103in}{2.426624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.609026in}{2.416958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.643949in}{2.125022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.678873in}{1.982257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713796in}{2.113143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.748719in}{2.416675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.783642in}{2.417440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.818565in}{2.128174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853488in}{2.098215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.888411in}{1.936670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.923334in}{2.058935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.958258in}{2.537158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.993181in}{2.542361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.028104in}{1.984896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063027in}{2.093231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.097950in}{2.070816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.132873in}{2.044964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.167796in}{2.575397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202719in}{2.576112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.237643in}{1.852075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272566in}{2.124693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.307489in}{2.009782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.342412in}{2.125493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377335in}{2.583445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.412258in}{2.708645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.447181in}{1.800705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.482104in}{2.170692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.517027in}{1.990656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.551951in}{2.092003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.586874in}{2.079705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.621797in}{2.571372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.656720in}{2.548894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.691643in}{2.044905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726566in}{2.128474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.761489in}{1.951133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.796412in}{2.045766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.831336in}{2.147111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.866259in}{1.798300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.901182in}{2.669904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.936105in}{2.541484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.971028in}{2.134405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.005951in}{2.007491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040874in}{1.843305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.075797in}{2.050343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.110720in}{2.029263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.145644in}{2.501045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.180567in}{2.627610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.215490in}{2.059289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.250413in}{2.033781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.285336in}{1.933192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.320259in}{1.767944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.355182in}{1.975474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.390105in}{2.040568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.425029in}{1.914037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.459952in}{2.425103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.494875in}{2.442392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.529798in}{2.057156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.564721in}{1.911387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.599644in}{1.748223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.634567in}{1.810880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.669490in}{1.919332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.704414in}{1.968644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.739337in}{1.873459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.774260in}{2.354772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.809183in}{2.372078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.844106in}{1.998760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.879029in}{1.824394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.913952in}{1.699321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.948875in}{1.657596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.983798in}{1.798848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.018722in}{1.855669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.053645in}{1.849075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.088568in}{2.289847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.123491in}{2.267303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.158414in}{1.909548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.193337in}{1.760238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.228260in}{1.696438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.263183in}{1.558524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.298107in}{1.556199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.333030in}{1.683180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.367953in}{1.737687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.402876in}{1.769371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.437799in}{1.741355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.472722in}{2.170419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.507645in}{2.186553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.542568in}{1.829144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.577492in}{1.829144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.612415in}{1.829144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.647338in}{1.829144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637173in}{0.441361in}}{\pgfqpoint{2.654157in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627173in}{1.971465in}}%
\pgfpathlineto{\pgfqpoint{0.637173in}{1.972267in}}%
\pgfpathlineto{\pgfqpoint{0.707019in}{1.966663in}}%
\pgfpathlineto{\pgfqpoint{0.776865in}{1.965344in}}%
\pgfpathlineto{\pgfqpoint{0.846712in}{1.931058in}}%
\pgfpathlineto{\pgfqpoint{0.916558in}{1.907140in}}%
\pgfpathlineto{\pgfqpoint{0.986404in}{1.838822in}}%
\pgfpathlineto{\pgfqpoint{1.056250in}{1.214744in}}%
\pgfpathlineto{\pgfqpoint{1.126097in}{1.878039in}}%
\pgfpathlineto{\pgfqpoint{1.195943in}{1.936699in}}%
\pgfpathlineto{\pgfqpoint{1.265789in}{1.984075in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{2.028396in}}%
\pgfpathlineto{\pgfqpoint{1.405482in}{2.051332in}}%
\pgfpathlineto{\pgfqpoint{1.475328in}{2.069870in}}%
\pgfpathlineto{\pgfqpoint{1.545174in}{2.085591in}}%
\pgfpathlineto{\pgfqpoint{1.615020in}{2.085870in}}%
\pgfpathlineto{\pgfqpoint{1.684867in}{2.082502in}}%
\pgfpathlineto{\pgfqpoint{1.754713in}{2.071079in}}%
\pgfpathlineto{\pgfqpoint{1.824559in}{2.050419in}}%
\pgfpathlineto{\pgfqpoint{1.894405in}{2.014999in}}%
\pgfpathlineto{\pgfqpoint{1.964251in}{1.987392in}}%
\pgfpathlineto{\pgfqpoint{2.034098in}{1.934569in}}%
\pgfpathlineto{\pgfqpoint{2.103944in}{1.871958in}}%
\pgfpathlineto{\pgfqpoint{2.173790in}{1.790480in}}%
\pgfpathlineto{\pgfqpoint{2.243636in}{1.620785in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{1.743185in}}%
\pgfpathlineto{\pgfqpoint{2.383329in}{1.960886in}}%
\pgfpathlineto{\pgfqpoint{2.453175in}{1.847233in}}%
\pgfpathlineto{\pgfqpoint{2.523021in}{1.852052in}}%
\pgfpathlineto{\pgfqpoint{2.592868in}{1.722169in}}%
\pgfpathlineto{\pgfqpoint{2.662714in}{1.959828in}}%
\pgfpathlineto{\pgfqpoint{2.732560in}{1.801792in}}%
\pgfpathlineto{\pgfqpoint{2.802406in}{1.787494in}}%
\pgfpathlineto{\pgfqpoint{2.872253in}{1.672548in}}%
\pgfpathlineto{\pgfqpoint{2.942099in}{1.854371in}}%
\pgfpathlineto{\pgfqpoint{3.011945in}{2.052774in}}%
\pgfpathlineto{\pgfqpoint{3.081791in}{2.101681in}}%
\pgfpathlineto{\pgfqpoint{3.151638in}{2.106273in}}%
\pgfpathlineto{\pgfqpoint{3.221484in}{2.149781in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.162559in}}%
\pgfpathlineto{\pgfqpoint{3.301330in}{2.158257in}}%
\pgfpathlineto{\pgfqpoint{3.301330in}{2.158257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637173in}{0.441361in}}{\pgfqpoint{2.654157in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.442838in}{1.682200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.372992in}{1.682200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.303146in}{1.682200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.233299in}{1.682200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.163453in}{1.695136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.093607in}{1.276136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.023761in}{1.218576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.953914in}{1.363064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.884068in}{1.786350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.814222in}{1.794340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.744376in}{1.426945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.674530in}{1.320090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.604683in}{1.362879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.534837in}{1.870002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.464991in}{1.882180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.395145in}{1.456589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.325298in}{1.574444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.255452in}{1.944751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.185606in}{2.069390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.115760in}{1.649840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.045913in}{1.430894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.976067in}{1.597192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.906221in}{2.121018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.836375in}{2.009358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.766528in}{1.615481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.696682in}{2.045534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.626836in}{2.165488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.556990in}{1.767754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.487143in}{1.655537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.417297in}{2.076991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.347451in}{2.078438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.277605in}{1.610727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.207759in}{1.792303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.137912in}{2.202594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.068066in}{2.090022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.998220in}{1.809688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.928374in}{2.065466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.858527in}{2.085622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.788681in}{1.792534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.718835in}{2.038692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.648989in}{2.045334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.579142in}{1.803424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.509296in}{2.061374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.439450in}{1.897182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.369604in}{1.896540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.299757in}{2.070018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.229911in}{1.784640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.160065in}{2.062585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.090219in}{2.103531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.020372in}{2.134396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.950526in}{2.251358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.880680in}{1.626736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.810834in}{2.270221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.740987in}{2.164053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.671141in}{2.167566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.601295in}{2.182680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.531449in}{2.173246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.461603in}{2.179833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.391756in}{2.163235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.321910in}{2.161267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.252064in}{2.140223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.182218in}{2.124563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.112371in}{2.209006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.042525in}{1.930610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.972679in}{2.129462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.902833in}{1.974918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.832986in}{1.872879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.763140in}{1.793550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.693294in}{1.879909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.623448in}{1.959452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.553601in}{2.093547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.483755in}{1.823312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.413909in}{1.507225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.344063in}{2.156309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.274216in}{2.047378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.204370in}{1.696383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.134524in}{1.702637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.064678in}{2.154722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.994832in}{2.196422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.924985in}{2.208937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.855139in}{2.166117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.785293in}{1.777853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.715447in}{1.805059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.645600in}{1.718570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.575754in}{1.730176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.505908in}{1.812972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.436062in}{2.018461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.366215in}{1.878282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.296369in}{2.017651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.226523in}{2.099099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.156677in}{2.135751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.086830in}{2.132513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.016984in}{2.162559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.947138in}{2.149781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.877292in}{2.106273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.807445in}{2.101681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.737599in}{2.052774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.667753in}{1.854371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.597907in}{1.672549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.528060in}{1.787494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.458214in}{1.801792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.388368in}{1.959828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.318522in}{1.722169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.248676in}{1.852052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.178829in}{1.847233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.108983in}{1.960886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.039137in}{1.743185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.969291in}{1.620785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.899444in}{1.790480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.829598in}{1.871958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.759752in}{1.934569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.689906in}{1.987392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.620059in}{2.014999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.550213in}{2.050419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.480367in}{2.071079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.410521in}{2.082502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.340674in}{2.085870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.270828in}{2.085591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.200982in}{2.069870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.131136in}{2.051332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.061289in}{2.028396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.008557in}{1.984075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.078403in}{1.936699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.148249in}{1.878039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.218095in}{1.214745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287942in}{1.838822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357788in}{1.907140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427634in}{1.931058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497480in}{1.965344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567327in}{1.966663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{1.972267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707019in}{1.966663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776865in}{1.965344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846712in}{1.931058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916558in}{1.907140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986404in}{1.838822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056250in}{1.214744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.126097in}{1.878039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195943in}{1.936699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265789in}{1.984075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335635in}{2.028396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.405482in}{2.051332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475328in}{2.069870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545174in}{2.085591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615020in}{2.085870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.684867in}{2.082502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754713in}{2.071079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824559in}{2.050419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894405in}{2.014999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964251in}{1.987392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034098in}{1.934569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103944in}{1.871958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173790in}{1.790480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243636in}{1.620785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313483in}{1.743185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383329in}{1.960886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453175in}{1.847233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523021in}{1.852052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592868in}{1.722169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662714in}{1.959828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732560in}{1.801792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802406in}{1.787494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872253in}{1.672548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942099in}{1.854371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011945in}{2.052774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081791in}{2.101681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151638in}{2.106273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221484in}{2.149781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291330in}{2.162559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.361176in}{2.132513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431022in}{2.135751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500869in}{2.099099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570715in}{2.017651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640561in}{1.878282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710407in}{2.018461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780254in}{1.812972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850100in}{1.730176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919946in}{1.718570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989792in}{1.805059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059639in}{1.777853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129485in}{2.166117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199331in}{2.208937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269177in}{2.196422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339024in}{2.154722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408870in}{1.702637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478716in}{1.696383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548562in}{2.047378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618409in}{2.156309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688255in}{1.507225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.758101in}{1.823312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827947in}{2.093547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.897793in}{1.959452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967640in}{1.879909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.037486in}{1.793550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107332in}{1.872879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177178in}{1.974918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247025in}{2.129462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316871in}{1.930610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386717in}{2.209006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456563in}{2.124563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526410in}{2.140223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.596256in}{2.161267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666102in}{2.163235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735948in}{2.179833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.805795in}{2.173246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.875641in}{2.182680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.945487in}{2.167566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015333in}{2.164053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085180in}{2.270221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.155026in}{1.626736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224872in}{2.251358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.294718in}{2.134396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.364565in}{2.103531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.434411in}{2.062585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504257in}{1.784640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.574103in}{2.070018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.643949in}{1.896540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.713796in}{1.897182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.783642in}{2.061374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.853488in}{1.803424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.923334in}{2.045334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.993181in}{2.038692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063027in}{1.792534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.132873in}{2.085622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202719in}{2.065466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272566in}{1.809688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.342412in}{2.090022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.412258in}{2.202594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.482104in}{1.792303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.551951in}{1.610727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.621797in}{2.078438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.691643in}{2.076991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.761489in}{1.655537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.831336in}{1.767754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.901182in}{2.165488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.971028in}{2.045534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040874in}{1.615481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.110720in}{2.009358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.180567in}{2.121018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.250413in}{1.597192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.320259in}{1.430893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.390105in}{1.649840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.459952in}{2.069390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.529798in}{1.944751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.599644in}{1.574444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.669490in}{1.456590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.739337in}{1.882180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.809183in}{1.870002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.879029in}{1.362879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.948875in}{1.320088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.018722in}{1.426945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.088568in}{1.794340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.158414in}{1.786350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.228260in}{1.363063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.298107in}{1.218572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.367953in}{1.276135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.437799in}{1.695136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.507645in}{1.682200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.577492in}{1.682200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.647338in}{1.682200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.717184in}{1.682200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637173in}{0.441361in}}{\pgfqpoint{2.654157in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627173in}{1.949058in}}%
\pgfpathlineto{\pgfqpoint{0.637173in}{1.950285in}}%
\pgfpathlineto{\pgfqpoint{0.776865in}{1.933152in}}%
\pgfpathlineto{\pgfqpoint{0.916558in}{1.860829in}}%
\pgfpathlineto{\pgfqpoint{1.056250in}{1.716026in}}%
\pgfpathlineto{\pgfqpoint{1.195943in}{1.944006in}}%
\pgfpathlineto{\pgfqpoint{1.335635in}{2.023611in}}%
\pgfpathlineto{\pgfqpoint{1.475328in}{2.065154in}}%
\pgfpathlineto{\pgfqpoint{1.615020in}{2.079737in}}%
\pgfpathlineto{\pgfqpoint{1.754713in}{2.065496in}}%
\pgfpathlineto{\pgfqpoint{1.894405in}{2.013709in}}%
\pgfpathlineto{\pgfqpoint{2.034098in}{1.898994in}}%
\pgfpathlineto{\pgfqpoint{2.173790in}{1.636508in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{1.831139in}}%
\pgfpathlineto{\pgfqpoint{2.453175in}{1.853132in}}%
\pgfpathlineto{\pgfqpoint{2.732560in}{1.829804in}}%
\pgfpathlineto{\pgfqpoint{2.872253in}{1.780029in}}%
\pgfpathlineto{\pgfqpoint{3.011945in}{1.575789in}}%
\pgfpathlineto{\pgfqpoint{3.151638in}{1.827703in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{1.877004in}}%
\pgfpathlineto{\pgfqpoint{3.301330in}{1.876677in}}%
\pgfpathlineto{\pgfqpoint{3.301330in}{1.876677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637173in}{0.441361in}}{\pgfqpoint{2.654157in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.582531in}{1.214104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.442838in}{1.214104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.303146in}{1.214104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.163453in}{1.214104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.023761in}{0.931565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.884068in}{1.278709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.744376in}{1.329066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.604683in}{1.381308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.464991in}{1.400984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.325298in}{1.442426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.185606in}{1.570503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.045913in}{1.076229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.906221in}{1.605829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.766528in}{1.363867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.626836in}{1.666424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.487143in}{1.568139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.347451in}{1.585778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.207759in}{1.597580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.068066in}{1.604494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.928374in}{1.698570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.788681in}{1.341052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.648989in}{1.513829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.509296in}{1.581372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.369604in}{1.435767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.229911in}{1.426631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.090219in}{1.380008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.950526in}{1.751690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.810834in}{1.757915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.671141in}{1.729655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.531449in}{1.726654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.391756in}{1.710493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.252064in}{1.681281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.112371in}{1.665075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.972679in}{1.677220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.832986in}{1.554750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.693294in}{1.468242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.553601in}{1.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.413909in}{1.618592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.274216in}{1.698983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.134524in}{1.687431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.994832in}{1.755560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.855139in}{1.491475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.715447in}{1.787388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.575754in}{1.794340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.436062in}{1.685729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.296369in}{1.739990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.156677in}{1.872437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.016984in}{1.877004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.877292in}{1.827703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.737599in}{1.575789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.597907in}{1.780029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.458214in}{1.829804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.318522in}{1.841499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.178829in}{1.853132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.039137in}{1.831139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.899444in}{1.636508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.759752in}{1.898994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.620059in}{2.013709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.480367in}{2.065496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.340674in}{2.079737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.200982in}{2.065154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.061289in}{2.023611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.078403in}{1.944006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.218095in}{1.716026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357788in}{1.860829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497480in}{1.933152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{1.950285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776865in}{1.933152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916558in}{1.860829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056250in}{1.716026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195943in}{1.944006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335635in}{2.023611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475328in}{2.065154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615020in}{2.079737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754713in}{2.065496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894405in}{2.013709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034098in}{1.898994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173790in}{1.636508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313483in}{1.831139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453175in}{1.853132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592868in}{1.841499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732560in}{1.829804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872253in}{1.780029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011945in}{1.575789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151638in}{1.827703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291330in}{1.877004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431022in}{1.872437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.570715in}{1.739990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710407in}{1.685729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850100in}{1.794340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989792in}{1.787388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129485in}{1.491475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269177in}{1.755560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408870in}{1.687431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548562in}{1.698983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688255in}{1.618592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827947in}{1.651402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.967640in}{1.468242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107332in}{1.554750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.247025in}{1.677220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386717in}{1.665075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.526410in}{1.681281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666102in}{1.710493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.805795in}{1.726654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.945487in}{1.729655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085180in}{1.757915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224872in}{1.751690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.364565in}{1.380008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504257in}{1.426631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.643949in}{1.435767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.783642in}{1.581372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.923334in}{1.513829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063027in}{1.341052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202719in}{1.698570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.342412in}{1.604494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.482104in}{1.597580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.621797in}{1.585778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.761489in}{1.568139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.901182in}{1.666424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.040874in}{1.363867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.180567in}{1.605829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.320259in}{1.076229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.459952in}{1.570503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.599644in}{1.442426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.739337in}{1.400984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.879029in}{1.381308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.018722in}{1.329066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.158414in}{1.278709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.298107in}{0.931565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.437799in}{1.214104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.577492in}{1.214104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.717184in}{1.214104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.856876in}{1.214104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637173in}{0.441361in}}{\pgfqpoint{2.654157in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627173in}{1.812236in}}%
\pgfpathlineto{\pgfqpoint{0.637173in}{1.834371in}}%
\pgfpathlineto{\pgfqpoint{0.916558in}{1.215954in}}%
\pgfpathlineto{\pgfqpoint{1.195943in}{1.957319in}}%
\pgfpathlineto{\pgfqpoint{1.475328in}{2.050485in}}%
\pgfpathlineto{\pgfqpoint{1.754713in}{2.046900in}}%
\pgfpathlineto{\pgfqpoint{2.034098in}{1.892275in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{1.819973in}}%
\pgfpathlineto{\pgfqpoint{2.592868in}{1.842331in}}%
\pgfpathlineto{\pgfqpoint{2.872253in}{1.763730in}}%
\pgfpathlineto{\pgfqpoint{3.151638in}{1.814824in}}%
\pgfpathlineto{\pgfqpoint{3.301330in}{1.835443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637173in}{0.441361in}}{\pgfqpoint{2.654157in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.861916in}{0.623626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.582531in}{0.623626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.303146in}{0.623626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.023761in}{0.623626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.744376in}{0.552433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.464991in}{0.939202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.185606in}{1.093581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.906221in}{1.120858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.626836in}{1.184904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.347451in}{1.216636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.068066in}{1.191572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.788681in}{1.226272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.509296in}{1.232186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.229911in}{1.256450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.950526in}{1.272096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.671141in}{1.169684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.391756in}{1.382412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.112371in}{1.449887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.832986in}{1.499528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.553601in}{1.512321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.274216in}{1.325423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.994832in}{1.667646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.715447in}{1.778023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.436062in}{1.634284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.156677in}{1.853308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.877292in}{1.814824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.597907in}{1.763730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.318522in}{1.842331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.039137in}{1.819973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.759752in}{1.892275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.480367in}{2.046900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.200982in}{2.050485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.078403in}{1.957319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357788in}{1.215954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{1.834371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916558in}{1.215954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195943in}{1.957319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475328in}{2.050485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754713in}{2.046900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034098in}{1.892275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313483in}{1.819973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.592868in}{1.842331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872253in}{1.763730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.151638in}{1.814824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431022in}{1.853308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.710407in}{1.634284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989792in}{1.778023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269177in}{1.667646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548562in}{1.325423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827947in}{1.512321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107332in}{1.499528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.386717in}{1.449887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666102in}{1.382412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.945487in}{1.169684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224872in}{1.272096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.504257in}{1.256450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.783642in}{1.232186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.063027in}{1.226272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.342412in}{1.191572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.621797in}{1.216636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.901182in}{1.184904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.180567in}{1.120858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.459952in}{1.093581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.739337in}{0.939202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.018722in}{0.552434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.298107in}{0.623626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.577492in}{0.623626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.856876in}{0.623626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.136261in}{0.623626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637173in}{0.441361in}}{\pgfqpoint{2.654157in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627173in}{1.826674in}}%
\pgfpathlineto{\pgfqpoint{0.637173in}{1.824507in}}%
\pgfpathlineto{\pgfqpoint{1.195943in}{1.945596in}}%
\pgfpathlineto{\pgfqpoint{1.754713in}{1.988336in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{1.766811in}}%
\pgfpathlineto{\pgfqpoint{2.872253in}{1.715915in}}%
\pgfpathlineto{\pgfqpoint{3.301330in}{1.785248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.637173in}{0.441361in}}{\pgfqpoint{2.654157in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.420686in}{0.549860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.861916in}{0.549860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.303146in}{0.549860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.744376in}{0.549860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.185606in}{0.858954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.626836in}{1.051126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.068066in}{1.190112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.509296in}{1.244883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.950526in}{1.125928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.391756in}{1.415025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.832986in}{1.490739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.274216in}{1.440720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.715447in}{1.730431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.156677in}{1.806205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.597907in}{1.715915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.039137in}{1.766811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.480367in}{1.988336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.078403in}{1.945596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637173in}{1.824507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195943in}{1.945596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754713in}{1.988336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313483in}{1.766811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872253in}{1.715915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431022in}{1.806205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989792in}{1.730431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548562in}{1.440720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107332in}{1.490739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666102in}{1.415025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.224872in}{1.125928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.783642in}{1.244883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.342412in}{1.190112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.901182in}{1.051126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.459952in}{0.858954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.018722in}{0.549860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.577492in}{0.549860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.136261in}{0.549860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.695031in}{0.549860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637173in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.637173in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637173in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637173in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222254in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{3.194108in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221886in}{0.510806in}}{\pgfqpoint{3.221886in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{3.221886in}{1.629696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221886in}{1.657474in}}{\pgfqpoint{3.194108in}{1.657474in}}%
\pgfpathlineto{\pgfqpoint{1.222254in}{1.657474in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.194476in}{1.657474in}}{\pgfqpoint{1.194476in}{1.629696in}}%
\pgfpathlineto{\pgfqpoint{1.194476in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.194476in}{0.510806in}}{\pgfqpoint{1.222254in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{1.222254in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250032in}{1.530529in}}%
\pgfpathlineto{\pgfqpoint{1.388921in}{1.530529in}}%
\pgfpathlineto{\pgfqpoint{1.527809in}{1.530529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388921in}{1.530529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638921in,y=1.481918in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx=0.25,\ (4/0.25)^4 |\mu\cal{H}|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250032in}{1.306362in}}%
\pgfpathlineto{\pgfqpoint{1.388921in}{1.306362in}}%
\pgfpathlineto{\pgfqpoint{1.527809in}{1.306362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388921in}{1.306362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638921in,y=1.257751in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx=0.5,\ (4/0.5)^4 |\mu\cal{H}|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250032in}{1.082195in}}%
\pgfpathlineto{\pgfqpoint{1.388921in}{1.082195in}}%
\pgfpathlineto{\pgfqpoint{1.527809in}{1.082195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388921in}{1.082195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638921in,y=1.033584in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx=1,\ (4/1)^4 |\mu\cal{H}|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250032in}{0.858028in}}%
\pgfpathlineto{\pgfqpoint{1.388921in}{0.858028in}}%
\pgfpathlineto{\pgfqpoint{1.527809in}{0.858028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388921in}{0.858028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638921in,y=0.809417in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx=2,\ (4/2)^4 |\mu\cal{H}|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250032in}{0.649694in}}%
\pgfpathlineto{\pgfqpoint{1.388921in}{0.649694in}}%
\pgfpathlineto{\pgfqpoint{1.527809in}{0.649694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388921in}{0.649694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638921in,y=0.601083in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$dx=4,\ |\mu\cal{H}|$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/test-energy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387349in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.387349in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.387349in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661907in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661907in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189904in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.189904in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.717900in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717900in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245897in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245897in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.773893in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.773893in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839340in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t\mu-\mu R_{\rm ex}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387349in}{0.543213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.494987in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387349in}{1.036192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.987966in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387349in}{1.529171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.480946in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387349in}{2.022150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.973925in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387349in}{2.515129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=2.466904in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.561728in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu E_\mathrm{GW}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387349in,y=2.723762in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}4}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.903981in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519348in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{1.203632in}{0.544289in}}%
\pgfpathlineto{\pgfqpoint{1.347247in}{0.548485in}}%
\pgfpathlineto{\pgfqpoint{1.942827in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{2.065322in}{0.550425in}}%
\pgfpathlineto{\pgfqpoint{2.107562in}{0.552949in}}%
\pgfpathlineto{\pgfqpoint{2.137130in}{0.557022in}}%
\pgfpathlineto{\pgfqpoint{2.158249in}{0.562299in}}%
\pgfpathlineto{\pgfqpoint{2.175145in}{0.569087in}}%
\pgfpathlineto{\pgfqpoint{2.187817in}{0.576621in}}%
\pgfpathlineto{\pgfqpoint{2.200489in}{0.587385in}}%
\pgfpathlineto{\pgfqpoint{2.208937in}{0.597075in}}%
\pgfpathlineto{\pgfqpoint{2.217385in}{0.609402in}}%
\pgfpathlineto{\pgfqpoint{2.225833in}{0.624920in}}%
\pgfpathlineto{\pgfqpoint{2.234281in}{0.643997in}}%
\pgfpathlineto{\pgfqpoint{2.246953in}{0.678767in}}%
\pgfpathlineto{\pgfqpoint{2.263849in}{0.727671in}}%
\pgfpathlineto{\pgfqpoint{2.272297in}{0.745578in}}%
\pgfpathlineto{\pgfqpoint{2.276521in}{0.751284in}}%
\pgfpathlineto{\pgfqpoint{2.280745in}{0.754650in}}%
\pgfpathlineto{\pgfqpoint{2.289193in}{0.756122in}}%
\pgfpathlineto{\pgfqpoint{2.293417in}{0.756660in}}%
\pgfpathlineto{\pgfqpoint{2.297641in}{0.760028in}}%
\pgfpathlineto{\pgfqpoint{2.301865in}{0.769214in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{0.788059in}}%
\pgfpathlineto{\pgfqpoint{2.310312in}{0.820504in}}%
\pgfpathlineto{\pgfqpoint{2.314536in}{0.870325in}}%
\pgfpathlineto{\pgfqpoint{2.318760in}{0.940439in}}%
\pgfpathlineto{\pgfqpoint{2.327208in}{1.142773in}}%
\pgfpathlineto{\pgfqpoint{2.344104in}{1.644759in}}%
\pgfpathlineto{\pgfqpoint{2.348328in}{1.733946in}}%
\pgfpathlineto{\pgfqpoint{2.352552in}{1.792192in}}%
\pgfpathlineto{\pgfqpoint{2.356776in}{1.821379in}}%
\pgfpathlineto{\pgfqpoint{2.361000in}{1.828785in}}%
\pgfpathlineto{\pgfqpoint{2.365224in}{1.829575in}}%
\pgfpathlineto{\pgfqpoint{2.369448in}{1.839265in}}%
\pgfpathlineto{\pgfqpoint{2.373672in}{1.870777in}}%
\pgfpathlineto{\pgfqpoint{2.377896in}{1.930448in}}%
\pgfpathlineto{\pgfqpoint{2.394792in}{2.268442in}}%
\pgfpathlineto{\pgfqpoint{2.399016in}{2.315099in}}%
\pgfpathlineto{\pgfqpoint{2.403240in}{2.336912in}}%
\pgfpathlineto{\pgfqpoint{2.407464in}{2.342873in}}%
\pgfpathlineto{\pgfqpoint{2.411688in}{2.343151in}}%
\pgfpathlineto{\pgfqpoint{2.415912in}{2.347750in}}%
\pgfpathlineto{\pgfqpoint{2.420136in}{2.362743in}}%
\pgfpathlineto{\pgfqpoint{2.424360in}{2.387766in}}%
\pgfpathlineto{\pgfqpoint{2.437032in}{2.479118in}}%
\pgfpathlineto{\pgfqpoint{2.441256in}{2.498057in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{2.508004in}}%
\pgfpathlineto{\pgfqpoint{2.449704in}{2.511543in}}%
\pgfpathlineto{\pgfqpoint{2.458151in}{2.512486in}}%
\pgfpathlineto{\pgfqpoint{2.462375in}{2.515820in}}%
\pgfpathlineto{\pgfqpoint{2.466599in}{2.522328in}}%
\pgfpathlineto{\pgfqpoint{2.483495in}{2.557617in}}%
\pgfpathlineto{\pgfqpoint{2.487719in}{2.561955in}}%
\pgfpathlineto{\pgfqpoint{2.491943in}{2.564043in}}%
\pgfpathlineto{\pgfqpoint{2.513063in}{2.567414in}}%
\pgfpathlineto{\pgfqpoint{2.529959in}{2.574205in}}%
\pgfpathlineto{\pgfqpoint{2.542631in}{2.575043in}}%
\pgfpathlineto{\pgfqpoint{2.559527in}{2.576116in}}%
\pgfpathlineto{\pgfqpoint{2.580647in}{2.577957in}}%
\pgfpathlineto{\pgfqpoint{2.774949in}{2.578965in}}%
\pgfpathlineto{\pgfqpoint{3.159331in}{2.580243in}}%
\pgfpathlineto{\pgfqpoint{3.159331in}{2.580243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.903981in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519348in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{1.241648in}{0.544266in}}%
\pgfpathlineto{\pgfqpoint{1.351471in}{0.545163in}}%
\pgfpathlineto{\pgfqpoint{2.107562in}{0.546791in}}%
\pgfpathlineto{\pgfqpoint{2.149802in}{0.549371in}}%
\pgfpathlineto{\pgfqpoint{2.175145in}{0.552825in}}%
\pgfpathlineto{\pgfqpoint{2.192041in}{0.556833in}}%
\pgfpathlineto{\pgfqpoint{2.208937in}{0.563314in}}%
\pgfpathlineto{\pgfqpoint{2.221609in}{0.570684in}}%
\pgfpathlineto{\pgfqpoint{2.234281in}{0.580908in}}%
\pgfpathlineto{\pgfqpoint{2.251177in}{0.598688in}}%
\pgfpathlineto{\pgfqpoint{2.263849in}{0.612286in}}%
\pgfpathlineto{\pgfqpoint{2.272297in}{0.619000in}}%
\pgfpathlineto{\pgfqpoint{2.280745in}{0.622401in}}%
\pgfpathlineto{\pgfqpoint{2.297641in}{0.624419in}}%
\pgfpathlineto{\pgfqpoint{2.301865in}{0.627865in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{0.634933in}}%
\pgfpathlineto{\pgfqpoint{2.310312in}{0.647099in}}%
\pgfpathlineto{\pgfqpoint{2.314536in}{0.665780in}}%
\pgfpathlineto{\pgfqpoint{2.318760in}{0.692070in}}%
\pgfpathlineto{\pgfqpoint{2.327208in}{0.767950in}}%
\pgfpathlineto{\pgfqpoint{2.344104in}{0.956221in}}%
\pgfpathlineto{\pgfqpoint{2.348328in}{0.989666in}}%
\pgfpathlineto{\pgfqpoint{2.352552in}{1.011507in}}%
\pgfpathlineto{\pgfqpoint{2.356776in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{2.361000in}{1.025229in}}%
\pgfpathlineto{\pgfqpoint{2.365224in}{1.025525in}}%
\pgfpathlineto{\pgfqpoint{2.369448in}{1.029155in}}%
\pgfpathlineto{\pgfqpoint{2.373672in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{2.377896in}{1.063329in}}%
\pgfpathlineto{\pgfqpoint{2.394792in}{1.190036in}}%
\pgfpathlineto{\pgfqpoint{2.399016in}{1.207524in}}%
\pgfpathlineto{\pgfqpoint{2.403240in}{1.215697in}}%
\pgfpathlineto{\pgfqpoint{2.407464in}{1.217928in}}%
\pgfpathlineto{\pgfqpoint{2.411688in}{1.218031in}}%
\pgfpathlineto{\pgfqpoint{2.415912in}{1.219758in}}%
\pgfpathlineto{\pgfqpoint{2.420136in}{1.225382in}}%
\pgfpathlineto{\pgfqpoint{2.428584in}{1.246744in}}%
\pgfpathlineto{\pgfqpoint{2.437032in}{1.269044in}}%
\pgfpathlineto{\pgfqpoint{2.441256in}{1.276151in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{1.279884in}}%
\pgfpathlineto{\pgfqpoint{2.449704in}{1.281212in}}%
\pgfpathlineto{\pgfqpoint{2.458151in}{1.281565in}}%
\pgfpathlineto{\pgfqpoint{2.462375in}{1.282813in}}%
\pgfpathlineto{\pgfqpoint{2.470823in}{1.288680in}}%
\pgfpathlineto{\pgfqpoint{2.483495in}{1.298465in}}%
\pgfpathlineto{\pgfqpoint{2.491943in}{1.300871in}}%
\pgfpathlineto{\pgfqpoint{2.517287in}{1.302879in}}%
\pgfpathlineto{\pgfqpoint{2.534183in}{1.304914in}}%
\pgfpathlineto{\pgfqpoint{2.669350in}{1.306315in}}%
\pgfpathlineto{\pgfqpoint{3.159331in}{1.306599in}}%
\pgfpathlineto{\pgfqpoint{3.159331in}{1.306599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.903981in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519348in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{1.283887in}{0.544310in}}%
\pgfpathlineto{\pgfqpoint{1.507758in}{0.544538in}}%
\pgfpathlineto{\pgfqpoint{2.116010in}{0.545820in}}%
\pgfpathlineto{\pgfqpoint{2.162473in}{0.548284in}}%
\pgfpathlineto{\pgfqpoint{2.187817in}{0.551502in}}%
\pgfpathlineto{\pgfqpoint{2.204713in}{0.555329in}}%
\pgfpathlineto{\pgfqpoint{2.221609in}{0.561525in}}%
\pgfpathlineto{\pgfqpoint{2.234281in}{0.568343in}}%
\pgfpathlineto{\pgfqpoint{2.251177in}{0.580190in}}%
\pgfpathlineto{\pgfqpoint{2.268073in}{0.591737in}}%
\pgfpathlineto{\pgfqpoint{2.276521in}{0.595161in}}%
\pgfpathlineto{\pgfqpoint{2.284969in}{0.596323in}}%
\pgfpathlineto{\pgfqpoint{2.297641in}{0.597342in}}%
\pgfpathlineto{\pgfqpoint{2.301865in}{0.599635in}}%
\pgfpathlineto{\pgfqpoint{2.306089in}{0.604343in}}%
\pgfpathlineto{\pgfqpoint{2.310312in}{0.612451in}}%
\pgfpathlineto{\pgfqpoint{2.314536in}{0.624903in}}%
\pgfpathlineto{\pgfqpoint{2.318760in}{0.642427in}}%
\pgfpathlineto{\pgfqpoint{2.327208in}{0.692982in}}%
\pgfpathlineto{\pgfqpoint{2.344104in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{2.348328in}{0.840709in}}%
\pgfpathlineto{\pgfqpoint{2.352552in}{0.855264in}}%
\pgfpathlineto{\pgfqpoint{2.356776in}{0.862553in}}%
\pgfpathlineto{\pgfqpoint{2.361000in}{0.864400in}}%
\pgfpathlineto{\pgfqpoint{2.365224in}{0.864597in}}%
\pgfpathlineto{\pgfqpoint{2.369448in}{0.867025in}}%
\pgfpathlineto{\pgfqpoint{2.373672in}{0.874911in}}%
\pgfpathlineto{\pgfqpoint{2.377896in}{0.889836in}}%
\pgfpathlineto{\pgfqpoint{2.394792in}{0.974373in}}%
\pgfpathlineto{\pgfqpoint{2.399016in}{0.986052in}}%
\pgfpathlineto{\pgfqpoint{2.403240in}{0.991514in}}%
\pgfpathlineto{\pgfqpoint{2.407464in}{0.993009in}}%
\pgfpathlineto{\pgfqpoint{2.415912in}{0.994224in}}%
\pgfpathlineto{\pgfqpoint{2.420136in}{0.997966in}}%
\pgfpathlineto{\pgfqpoint{2.428584in}{1.012180in}}%
\pgfpathlineto{\pgfqpoint{2.437032in}{1.027010in}}%
\pgfpathlineto{\pgfqpoint{2.441256in}{1.031734in}}%
\pgfpathlineto{\pgfqpoint{2.445480in}{1.034214in}}%
\pgfpathlineto{\pgfqpoint{2.453928in}{1.035173in}}%
\pgfpathlineto{\pgfqpoint{2.462375in}{1.036169in}}%
\pgfpathlineto{\pgfqpoint{2.470823in}{1.040098in}}%
\pgfpathlineto{\pgfqpoint{2.483495in}{1.046648in}}%
\pgfpathlineto{\pgfqpoint{2.491943in}{1.048260in}}%
\pgfpathlineto{\pgfqpoint{2.521511in}{1.050085in}}%
\pgfpathlineto{\pgfqpoint{2.538407in}{1.050983in}}%
\pgfpathlineto{\pgfqpoint{3.159331in}{1.052093in}}%
\pgfpathlineto{\pgfqpoint{3.159331in}{1.052093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.903981in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519348in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{3.159331in}{0.543935in}}%
\pgfpathlineto{\pgfqpoint{3.159331in}{0.543935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.903981in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519348in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{3.159331in}{0.543373in}}%
\pgfpathlineto{\pgfqpoint{3.159331in}{0.543373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.387349in}{0.441361in}}{\pgfqpoint{2.903981in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519348in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{3.159331in}{0.543707in}}%
\pgfpathlineto{\pgfqpoint{3.159331in}{0.543707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387349in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.387349in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387349in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.387349in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484571in}{1.335644in}}%
\pgfpathlineto{\pgfqpoint{1.214511in}{1.335644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.242288in}{1.335644in}}{\pgfqpoint{1.242288in}{1.363422in}}%
\pgfpathlineto{\pgfqpoint{1.242288in}{2.584873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.242288in}{2.612651in}}{\pgfqpoint{1.214511in}{2.612651in}}%
\pgfpathlineto{\pgfqpoint{0.484571in}{2.612651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.456794in}{2.612651in}}{\pgfqpoint{0.456794in}{2.584873in}}%
\pgfpathlineto{\pgfqpoint{0.456794in}{1.363422in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.456794in}{1.335644in}}{\pgfqpoint{0.484571in}{1.335644in}}%
\pgfpathlineto{\pgfqpoint{0.484571in}{1.335644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512349in}{2.508484in}}%
\pgfpathlineto{\pgfqpoint{0.651238in}{2.508484in}}%
\pgfpathlineto{\pgfqpoint{0.790127in}{2.508484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901238in,y=2.459873in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sum}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512349in}{2.307867in}}%
\pgfpathlineto{\pgfqpoint{0.651238in}{2.307867in}}%
\pgfpathlineto{\pgfqpoint{0.790127in}{2.307867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901238in,y=2.259256in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(2,2)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512349in}{2.099533in}}%
\pgfpathlineto{\pgfqpoint{0.651238in}{2.099533in}}%
\pgfpathlineto{\pgfqpoint{0.790127in}{2.099533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901238in,y=2.050922in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(2,0)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512349in}{1.891200in}}%
\pgfpathlineto{\pgfqpoint{0.651238in}{1.891200in}}%
\pgfpathlineto{\pgfqpoint{0.790127in}{1.891200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901238in,y=1.842589in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(4,0)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512349in}{1.682867in}}%
\pgfpathlineto{\pgfqpoint{0.651238in}{1.682867in}}%
\pgfpathlineto{\pgfqpoint{0.790127in}{1.682867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901238in,y=1.634256in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(4,2)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512349in}{1.474533in}}%
\pgfpathlineto{\pgfqpoint{0.651238in}{1.474533in}}%
\pgfpathlineto{\pgfqpoint{0.790127in}{1.474533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901238in,y=1.425922in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(4,4)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/test-gws1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.424387in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.424387in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424387in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144724in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144724in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865062in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865062in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585399in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585399in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857858in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t\mu - \mu R_\mathrm{ex}$ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{0.577223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.528997in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{0.938652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.890427in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{1.300081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.251856in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{1.661511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149695in, y=1.613285in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{2.022940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149695in, y=1.974715in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{2.384369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149695in, y=2.336144in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424387in,y=2.723762in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}5}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.441361in}}{\pgfqpoint{2.866943in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414387in}{1.674155in}}%
\pgfpathlineto{\pgfqpoint{0.420065in}{1.674134in}}%
\pgfpathlineto{\pgfqpoint{0.425828in}{1.671662in}}%
\pgfpathlineto{\pgfqpoint{0.431590in}{1.670514in}}%
\pgfpathlineto{\pgfqpoint{0.437353in}{1.671382in}}%
\pgfpathlineto{\pgfqpoint{0.443116in}{1.671086in}}%
\pgfpathlineto{\pgfqpoint{0.454641in}{1.666566in}}%
\pgfpathlineto{\pgfqpoint{0.466167in}{1.667425in}}%
\pgfpathlineto{\pgfqpoint{0.477692in}{1.663154in}}%
\pgfpathlineto{\pgfqpoint{0.489217in}{1.659499in}}%
\pgfpathlineto{\pgfqpoint{0.506505in}{1.657260in}}%
\pgfpathlineto{\pgfqpoint{0.523794in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{0.541082in}{1.655536in}}%
\pgfpathlineto{\pgfqpoint{0.552607in}{1.655930in}}%
\pgfpathlineto{\pgfqpoint{0.564132in}{1.656684in}}%
\pgfpathlineto{\pgfqpoint{0.581421in}{1.656493in}}%
\pgfpathlineto{\pgfqpoint{0.592946in}{1.657204in}}%
\pgfpathlineto{\pgfqpoint{0.633285in}{1.655311in}}%
\pgfpathlineto{\pgfqpoint{0.742776in}{1.662438in}}%
\pgfpathlineto{\pgfqpoint{0.765827in}{1.662319in}}%
\pgfpathlineto{\pgfqpoint{0.794640in}{1.662844in}}%
\pgfpathlineto{\pgfqpoint{0.811928in}{1.661991in}}%
\pgfpathlineto{\pgfqpoint{0.834979in}{1.662547in}}%
\pgfpathlineto{\pgfqpoint{0.858030in}{1.661442in}}%
\pgfpathlineto{\pgfqpoint{0.881081in}{1.662496in}}%
\pgfpathlineto{\pgfqpoint{0.904132in}{1.661389in}}%
\pgfpathlineto{\pgfqpoint{0.927182in}{1.662822in}}%
\pgfpathlineto{\pgfqpoint{0.955996in}{1.661694in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{1.662953in}}%
\pgfpathlineto{\pgfqpoint{1.007860in}{1.661981in}}%
\pgfpathlineto{\pgfqpoint{1.025148in}{1.662398in}}%
\pgfpathlineto{\pgfqpoint{1.048199in}{1.660711in}}%
\pgfpathlineto{\pgfqpoint{1.071250in}{1.662144in}}%
\pgfpathlineto{\pgfqpoint{1.094301in}{1.660202in}}%
\pgfpathlineto{\pgfqpoint{1.123114in}{1.661378in}}%
\pgfpathlineto{\pgfqpoint{1.140402in}{1.659807in}}%
\pgfpathlineto{\pgfqpoint{1.169216in}{1.661251in}}%
\pgfpathlineto{\pgfqpoint{1.186504in}{1.659485in}}%
\pgfpathlineto{\pgfqpoint{1.215317in}{1.661110in}}%
\pgfpathlineto{\pgfqpoint{1.232606in}{1.659348in}}%
\pgfpathlineto{\pgfqpoint{1.255656in}{1.661476in}}%
\pgfpathlineto{\pgfqpoint{1.278707in}{1.659618in}}%
\pgfpathlineto{\pgfqpoint{1.295995in}{1.661376in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{1.660248in}}%
\pgfpathlineto{\pgfqpoint{1.336334in}{1.661268in}}%
\pgfpathlineto{\pgfqpoint{1.370910in}{1.660866in}}%
\pgfpathlineto{\pgfqpoint{1.382436in}{1.661102in}}%
\pgfpathlineto{\pgfqpoint{1.399724in}{1.659685in}}%
\pgfpathlineto{\pgfqpoint{1.428537in}{1.660380in}}%
\pgfpathlineto{\pgfqpoint{1.445825in}{1.659316in}}%
\pgfpathlineto{\pgfqpoint{1.463114in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{1.491927in}{1.658792in}}%
\pgfpathlineto{\pgfqpoint{1.503452in}{1.659243in}}%
\pgfpathlineto{\pgfqpoint{1.532266in}{1.657493in}}%
\pgfpathlineto{\pgfqpoint{1.549554in}{1.656991in}}%
\pgfpathlineto{\pgfqpoint{1.566842in}{1.655823in}}%
\pgfpathlineto{\pgfqpoint{1.584130in}{1.655424in}}%
\pgfpathlineto{\pgfqpoint{1.607181in}{1.654077in}}%
\pgfpathlineto{\pgfqpoint{1.624469in}{1.653035in}}%
\pgfpathlineto{\pgfqpoint{1.647520in}{1.651676in}}%
\pgfpathlineto{\pgfqpoint{1.664808in}{1.650201in}}%
\pgfpathlineto{\pgfqpoint{1.687859in}{1.648145in}}%
\pgfpathlineto{\pgfqpoint{1.699384in}{1.646775in}}%
\pgfpathlineto{\pgfqpoint{1.751249in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{1.774299in}{1.627189in}}%
\pgfpathlineto{\pgfqpoint{1.803113in}{1.612466in}}%
\pgfpathlineto{\pgfqpoint{1.820401in}{1.604167in}}%
\pgfpathlineto{\pgfqpoint{1.831926in}{1.601437in}}%
\pgfpathlineto{\pgfqpoint{1.837689in}{1.601966in}}%
\pgfpathlineto{\pgfqpoint{1.843452in}{1.604222in}}%
\pgfpathlineto{\pgfqpoint{1.849214in}{1.608662in}}%
\pgfpathlineto{\pgfqpoint{1.854977in}{1.615830in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.626326in}}%
\pgfpathlineto{\pgfqpoint{1.866503in}{1.640763in}}%
\pgfpathlineto{\pgfqpoint{1.872265in}{1.659680in}}%
\pgfpathlineto{\pgfqpoint{1.878028in}{1.683515in}}%
\pgfpathlineto{\pgfqpoint{1.889553in}{1.747063in}}%
\pgfpathlineto{\pgfqpoint{1.901079in}{1.831652in}}%
\pgfpathlineto{\pgfqpoint{1.918367in}{1.987203in}}%
\pgfpathlineto{\pgfqpoint{1.929892in}{2.091763in}}%
\pgfpathlineto{\pgfqpoint{1.935655in}{2.136412in}}%
\pgfpathlineto{\pgfqpoint{1.941418in}{2.171261in}}%
\pgfpathlineto{\pgfqpoint{1.947180in}{2.192220in}}%
\pgfpathlineto{\pgfqpoint{1.952943in}{2.194828in}}%
\pgfpathlineto{\pgfqpoint{1.958706in}{2.174380in}}%
\pgfpathlineto{\pgfqpoint{1.964468in}{2.126229in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{2.046302in}}%
\pgfpathlineto{\pgfqpoint{1.975994in}{1.931851in}}%
\pgfpathlineto{\pgfqpoint{1.981757in}{1.782423in}}%
\pgfpathlineto{\pgfqpoint{1.993282in}{1.394245in}}%
\pgfpathlineto{\pgfqpoint{2.010570in}{0.765531in}}%
\pgfpathlineto{\pgfqpoint{2.016333in}{0.620259in}}%
\pgfpathlineto{\pgfqpoint{2.022095in}{0.543633in}}%
\pgfpathlineto{\pgfqpoint{2.027858in}{0.552239in}}%
\pgfpathlineto{\pgfqpoint{2.033621in}{0.654007in}}%
\pgfpathlineto{\pgfqpoint{2.039384in}{0.845568in}}%
\pgfpathlineto{\pgfqpoint{2.050909in}{1.425093in}}%
\pgfpathlineto{\pgfqpoint{2.062434in}{2.060803in}}%
\pgfpathlineto{\pgfqpoint{2.068197in}{2.315377in}}%
\pgfpathlineto{\pgfqpoint{2.073960in}{2.492946in}}%
\pgfpathlineto{\pgfqpoint{2.079722in}{2.580078in}}%
\pgfpathlineto{\pgfqpoint{2.085485in}{2.574808in}}%
\pgfpathlineto{\pgfqpoint{2.091248in}{2.485532in}}%
\pgfpathlineto{\pgfqpoint{2.097011in}{2.328709in}}%
\pgfpathlineto{\pgfqpoint{2.108536in}{1.901314in}}%
\pgfpathlineto{\pgfqpoint{2.120061in}{1.476950in}}%
\pgfpathlineto{\pgfqpoint{2.125824in}{1.314231in}}%
\pgfpathlineto{\pgfqpoint{2.131587in}{1.200701in}}%
\pgfpathlineto{\pgfqpoint{2.137349in}{1.141253in}}%
\pgfpathlineto{\pgfqpoint{2.143112in}{1.135129in}}%
\pgfpathlineto{\pgfqpoint{2.148875in}{1.176698in}}%
\pgfpathlineto{\pgfqpoint{2.154638in}{1.256619in}}%
\pgfpathlineto{\pgfqpoint{2.166163in}{1.483652in}}%
\pgfpathlineto{\pgfqpoint{2.177688in}{1.717687in}}%
\pgfpathlineto{\pgfqpoint{2.183451in}{1.811108in}}%
\pgfpathlineto{\pgfqpoint{2.189214in}{1.879618in}}%
\pgfpathlineto{\pgfqpoint{2.194976in}{1.920128in}}%
\pgfpathlineto{\pgfqpoint{2.200739in}{1.932616in}}%
\pgfpathlineto{\pgfqpoint{2.206502in}{1.919725in}}%
\pgfpathlineto{\pgfqpoint{2.212264in}{1.886072in}}%
\pgfpathlineto{\pgfqpoint{2.223790in}{1.780067in}}%
\pgfpathlineto{\pgfqpoint{2.235315in}{1.662678in}}%
\pgfpathlineto{\pgfqpoint{2.241078in}{1.612678in}}%
\pgfpathlineto{\pgfqpoint{2.246841in}{1.573425in}}%
\pgfpathlineto{\pgfqpoint{2.252603in}{1.547042in}}%
\pgfpathlineto{\pgfqpoint{2.258366in}{1.534246in}}%
\pgfpathlineto{\pgfqpoint{2.264129in}{1.534397in}}%
\pgfpathlineto{\pgfqpoint{2.269891in}{1.545735in}}%
\pgfpathlineto{\pgfqpoint{2.275654in}{1.565727in}}%
\pgfpathlineto{\pgfqpoint{2.287180in}{1.619818in}}%
\pgfpathlineto{\pgfqpoint{2.298705in}{1.673632in}}%
\pgfpathlineto{\pgfqpoint{2.304468in}{1.694691in}}%
\pgfpathlineto{\pgfqpoint{2.310230in}{1.709975in}}%
\pgfpathlineto{\pgfqpoint{2.315993in}{1.718913in}}%
\pgfpathlineto{\pgfqpoint{2.321756in}{1.721566in}}%
\pgfpathlineto{\pgfqpoint{2.327518in}{1.718556in}}%
\pgfpathlineto{\pgfqpoint{2.333281in}{1.710953in}}%
\pgfpathlineto{\pgfqpoint{2.344807in}{1.687429in}}%
\pgfpathlineto{\pgfqpoint{2.356332in}{1.661764in}}%
\pgfpathlineto{\pgfqpoint{2.367857in}{1.642072in}}%
\pgfpathlineto{\pgfqpoint{2.373620in}{1.636183in}}%
\pgfpathlineto{\pgfqpoint{2.379383in}{1.633415in}}%
\pgfpathlineto{\pgfqpoint{2.385145in}{1.633660in}}%
\pgfpathlineto{\pgfqpoint{2.390908in}{1.636411in}}%
\pgfpathlineto{\pgfqpoint{2.402434in}{1.646506in}}%
\pgfpathlineto{\pgfqpoint{2.419722in}{1.664252in}}%
\pgfpathlineto{\pgfqpoint{2.431247in}{1.672406in}}%
\pgfpathlineto{\pgfqpoint{2.437010in}{1.674219in}}%
\pgfpathlineto{\pgfqpoint{2.442772in}{1.674503in}}%
\pgfpathlineto{\pgfqpoint{2.454298in}{1.671827in}}%
\pgfpathlineto{\pgfqpoint{2.471586in}{1.663918in}}%
\pgfpathlineto{\pgfqpoint{2.483111in}{1.658456in}}%
\pgfpathlineto{\pgfqpoint{2.494637in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.506162in}{1.655243in}}%
\pgfpathlineto{\pgfqpoint{2.523450in}{1.658363in}}%
\pgfpathlineto{\pgfqpoint{2.546501in}{1.663041in}}%
\pgfpathlineto{\pgfqpoint{2.563789in}{1.664376in}}%
\pgfpathlineto{\pgfqpoint{2.581077in}{1.662918in}}%
\pgfpathlineto{\pgfqpoint{2.609891in}{1.660196in}}%
\pgfpathlineto{\pgfqpoint{2.632942in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.684806in}{1.661758in}}%
\pgfpathlineto{\pgfqpoint{2.736670in}{1.661467in}}%
\pgfpathlineto{\pgfqpoint{2.794297in}{1.663455in}}%
\pgfpathlineto{\pgfqpoint{2.811585in}{1.661208in}}%
\pgfpathlineto{\pgfqpoint{2.834636in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.851924in}{1.655993in}}%
\pgfpathlineto{\pgfqpoint{2.863450in}{1.657620in}}%
\pgfpathlineto{\pgfqpoint{2.898026in}{1.666479in}}%
\pgfpathlineto{\pgfqpoint{2.915314in}{1.665822in}}%
\pgfpathlineto{\pgfqpoint{2.938365in}{1.661610in}}%
\pgfpathlineto{\pgfqpoint{2.955653in}{1.658742in}}%
\pgfpathlineto{\pgfqpoint{2.967178in}{1.658531in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{1.662836in}}%
\pgfpathlineto{\pgfqpoint{3.065144in}{1.661610in}}%
\pgfpathlineto{\pgfqpoint{3.093958in}{1.660777in}}%
\pgfpathlineto{\pgfqpoint{3.111246in}{1.661162in}}%
\pgfpathlineto{\pgfqpoint{3.111246in}{1.661162in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.441361in}}{\pgfqpoint{2.866943in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.414387in}{1.674372in}}%
\pgfpathlineto{\pgfqpoint{0.420065in}{1.674215in}}%
\pgfpathlineto{\pgfqpoint{0.425828in}{1.671525in}}%
\pgfpathlineto{\pgfqpoint{0.431590in}{1.670265in}}%
\pgfpathlineto{\pgfqpoint{0.443116in}{1.671145in}}%
\pgfpathlineto{\pgfqpoint{0.454641in}{1.666834in}}%
\pgfpathlineto{\pgfqpoint{0.466167in}{1.667220in}}%
\pgfpathlineto{\pgfqpoint{0.500743in}{1.657810in}}%
\pgfpathlineto{\pgfqpoint{0.518031in}{1.655482in}}%
\pgfpathlineto{\pgfqpoint{0.541082in}{1.655722in}}%
\pgfpathlineto{\pgfqpoint{0.552607in}{1.655479in}}%
\pgfpathlineto{\pgfqpoint{0.569895in}{1.656714in}}%
\pgfpathlineto{\pgfqpoint{0.621759in}{1.655615in}}%
\pgfpathlineto{\pgfqpoint{0.644810in}{1.655647in}}%
\pgfpathlineto{\pgfqpoint{0.725488in}{1.662317in}}%
\pgfpathlineto{\pgfqpoint{0.904132in}{1.662197in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{1.662047in}}%
\pgfpathlineto{\pgfqpoint{0.990572in}{1.661896in}}%
\pgfpathlineto{\pgfqpoint{1.013623in}{1.661986in}}%
\pgfpathlineto{\pgfqpoint{1.048199in}{1.661846in}}%
\pgfpathlineto{\pgfqpoint{1.117352in}{1.660735in}}%
\pgfpathlineto{\pgfqpoint{1.134640in}{1.660436in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{1.661534in}}%
\pgfpathlineto{\pgfqpoint{1.180741in}{1.660044in}}%
\pgfpathlineto{\pgfqpoint{1.198029in}{1.661576in}}%
\pgfpathlineto{\pgfqpoint{1.226843in}{1.659732in}}%
\pgfpathlineto{\pgfqpoint{1.244131in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{1.267182in}{1.659045in}}%
\pgfpathlineto{\pgfqpoint{1.284470in}{1.661949in}}%
\pgfpathlineto{\pgfqpoint{1.295995in}{1.660409in}}%
\pgfpathlineto{\pgfqpoint{1.307521in}{1.659069in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{1.661684in}}%
\pgfpathlineto{\pgfqpoint{1.347860in}{1.659872in}}%
\pgfpathlineto{\pgfqpoint{1.365148in}{1.661005in}}%
\pgfpathlineto{\pgfqpoint{1.388198in}{1.660415in}}%
\pgfpathlineto{\pgfqpoint{1.405487in}{1.660337in}}%
\pgfpathlineto{\pgfqpoint{1.445825in}{1.659704in}}%
\pgfpathlineto{\pgfqpoint{1.503452in}{1.658965in}}%
\pgfpathlineto{\pgfqpoint{1.526503in}{1.657505in}}%
\pgfpathlineto{\pgfqpoint{1.543791in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.561079in}{1.655702in}}%
\pgfpathlineto{\pgfqpoint{1.584130in}{1.655615in}}%
\pgfpathlineto{\pgfqpoint{1.601418in}{1.653837in}}%
\pgfpathlineto{\pgfqpoint{1.630232in}{1.652823in}}%
\pgfpathlineto{\pgfqpoint{1.659045in}{1.650797in}}%
\pgfpathlineto{\pgfqpoint{1.676333in}{1.649360in}}%
\pgfpathlineto{\pgfqpoint{1.699384in}{1.646511in}}%
\pgfpathlineto{\pgfqpoint{1.716672in}{1.644212in}}%
\pgfpathlineto{\pgfqpoint{1.762774in}{1.631939in}}%
\pgfpathlineto{\pgfqpoint{1.797350in}{1.615851in}}%
\pgfpathlineto{\pgfqpoint{1.820401in}{1.603916in}}%
\pgfpathlineto{\pgfqpoint{1.831926in}{1.601328in}}%
\pgfpathlineto{\pgfqpoint{1.837689in}{1.601976in}}%
\pgfpathlineto{\pgfqpoint{1.843452in}{1.604347in}}%
\pgfpathlineto{\pgfqpoint{1.849214in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{1.854977in}{1.616075in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.626472in}}%
\pgfpathlineto{\pgfqpoint{1.866503in}{1.640701in}}%
\pgfpathlineto{\pgfqpoint{1.872265in}{1.659414in}}%
\pgfpathlineto{\pgfqpoint{1.878028in}{1.683180in}}%
\pgfpathlineto{\pgfqpoint{1.889553in}{1.747083in}}%
\pgfpathlineto{\pgfqpoint{1.901079in}{1.832010in}}%
\pgfpathlineto{\pgfqpoint{1.918367in}{1.986783in}}%
\pgfpathlineto{\pgfqpoint{1.929892in}{2.091287in}}%
\pgfpathlineto{\pgfqpoint{1.935655in}{2.136334in}}%
\pgfpathlineto{\pgfqpoint{1.941418in}{2.171591in}}%
\pgfpathlineto{\pgfqpoint{1.947180in}{2.192692in}}%
\pgfpathlineto{\pgfqpoint{1.952943in}{2.195068in}}%
\pgfpathlineto{\pgfqpoint{1.958706in}{2.174164in}}%
\pgfpathlineto{\pgfqpoint{1.964468in}{2.125644in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{2.045687in}}%
\pgfpathlineto{\pgfqpoint{1.975994in}{1.931560in}}%
\pgfpathlineto{\pgfqpoint{1.981757in}{1.782588in}}%
\pgfpathlineto{\pgfqpoint{1.993282in}{1.394724in}}%
\pgfpathlineto{\pgfqpoint{2.010570in}{0.765101in}}%
\pgfpathlineto{\pgfqpoint{2.016333in}{0.619710in}}%
\pgfpathlineto{\pgfqpoint{2.022095in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{2.027858in}{0.552138in}}%
\pgfpathlineto{\pgfqpoint{2.033621in}{0.654244in}}%
\pgfpathlineto{\pgfqpoint{2.039384in}{0.845970in}}%
\pgfpathlineto{\pgfqpoint{2.050909in}{1.425109in}}%
\pgfpathlineto{\pgfqpoint{2.062434in}{2.060351in}}%
\pgfpathlineto{\pgfqpoint{2.068197in}{2.314992in}}%
\pgfpathlineto{\pgfqpoint{2.073960in}{2.492811in}}%
\pgfpathlineto{\pgfqpoint{2.079722in}{2.580243in}}%
\pgfpathlineto{\pgfqpoint{2.085485in}{2.575160in}}%
\pgfpathlineto{\pgfqpoint{2.091248in}{2.485850in}}%
\pgfpathlineto{\pgfqpoint{2.097011in}{2.328783in}}%
\pgfpathlineto{\pgfqpoint{2.108536in}{1.900863in}}%
\pgfpathlineto{\pgfqpoint{2.120061in}{1.476821in}}%
\pgfpathlineto{\pgfqpoint{2.125824in}{1.314446in}}%
\pgfpathlineto{\pgfqpoint{2.131587in}{1.201112in}}%
\pgfpathlineto{\pgfqpoint{2.137349in}{1.141611in}}%
\pgfpathlineto{\pgfqpoint{2.143112in}{1.135245in}}%
\pgfpathlineto{\pgfqpoint{2.148875in}{1.176541in}}%
\pgfpathlineto{\pgfqpoint{2.154638in}{1.256293in}}%
\pgfpathlineto{\pgfqpoint{2.166163in}{1.483456in}}%
\pgfpathlineto{\pgfqpoint{2.177688in}{1.717952in}}%
\pgfpathlineto{\pgfqpoint{2.183451in}{1.811474in}}%
\pgfpathlineto{\pgfqpoint{2.189214in}{1.879888in}}%
\pgfpathlineto{\pgfqpoint{2.194976in}{1.920139in}}%
\pgfpathlineto{\pgfqpoint{2.200739in}{1.932343in}}%
\pgfpathlineto{\pgfqpoint{2.206502in}{1.919311in}}%
\pgfpathlineto{\pgfqpoint{2.212264in}{1.885751in}}%
\pgfpathlineto{\pgfqpoint{2.223790in}{1.780324in}}%
\pgfpathlineto{\pgfqpoint{2.235315in}{1.663004in}}%
\pgfpathlineto{\pgfqpoint{2.241078in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.246841in}{1.573195in}}%
\pgfpathlineto{\pgfqpoint{2.252603in}{1.546634in}}%
\pgfpathlineto{\pgfqpoint{2.258366in}{1.533885in}}%
\pgfpathlineto{\pgfqpoint{2.264129in}{1.534303in}}%
\pgfpathlineto{\pgfqpoint{2.269891in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{2.275654in}{1.566171in}}%
\pgfpathlineto{\pgfqpoint{2.304468in}{1.694431in}}%
\pgfpathlineto{\pgfqpoint{2.310230in}{1.709960in}}%
\pgfpathlineto{\pgfqpoint{2.315993in}{1.719098in}}%
\pgfpathlineto{\pgfqpoint{2.321756in}{1.721825in}}%
\pgfpathlineto{\pgfqpoint{2.327518in}{1.718770in}}%
\pgfpathlineto{\pgfqpoint{2.333281in}{1.711048in}}%
\pgfpathlineto{\pgfqpoint{2.344807in}{1.687243in}}%
\pgfpathlineto{\pgfqpoint{2.356332in}{1.661538in}}%
\pgfpathlineto{\pgfqpoint{2.367857in}{1.642274in}}%
\pgfpathlineto{\pgfqpoint{2.373620in}{1.636556in}}%
\pgfpathlineto{\pgfqpoint{2.379383in}{1.633740in}}%
\pgfpathlineto{\pgfqpoint{2.385145in}{1.633714in}}%
\pgfpathlineto{\pgfqpoint{2.390908in}{1.636131in}}%
\pgfpathlineto{\pgfqpoint{2.402434in}{1.646171in}}%
\pgfpathlineto{\pgfqpoint{2.419722in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.425484in}{1.669288in}}%
\pgfpathlineto{\pgfqpoint{2.431247in}{1.672353in}}%
\pgfpathlineto{\pgfqpoint{2.437010in}{1.673884in}}%
\pgfpathlineto{\pgfqpoint{2.448535in}{1.673362in}}%
\pgfpathlineto{\pgfqpoint{2.460061in}{1.669768in}}%
\pgfpathlineto{\pgfqpoint{2.494637in}{1.655139in}}%
\pgfpathlineto{\pgfqpoint{2.506162in}{1.655305in}}%
\pgfpathlineto{\pgfqpoint{2.546501in}{1.662833in}}%
\pgfpathlineto{\pgfqpoint{2.558026in}{1.664539in}}%
\pgfpathlineto{\pgfqpoint{2.569552in}{1.664349in}}%
\pgfpathlineto{\pgfqpoint{2.604128in}{1.660709in}}%
\pgfpathlineto{\pgfqpoint{2.638704in}{1.659891in}}%
\pgfpathlineto{\pgfqpoint{2.667518in}{1.661656in}}%
\pgfpathlineto{\pgfqpoint{2.742433in}{1.661756in}}%
\pgfpathlineto{\pgfqpoint{2.765484in}{1.663505in}}%
\pgfpathlineto{\pgfqpoint{2.805823in}{1.662534in}}%
\pgfpathlineto{\pgfqpoint{2.840399in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.857687in}{1.656838in}}%
\pgfpathlineto{\pgfqpoint{2.869212in}{1.659020in}}%
\pgfpathlineto{\pgfqpoint{2.898026in}{1.666872in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{1.666364in}}%
\pgfpathlineto{\pgfqpoint{2.944127in}{1.660750in}}%
\pgfpathlineto{\pgfqpoint{2.961415in}{1.658288in}}%
\pgfpathlineto{\pgfqpoint{2.978704in}{1.659295in}}%
\pgfpathlineto{\pgfqpoint{3.042093in}{1.663014in}}%
\pgfpathlineto{\pgfqpoint{3.111246in}{1.661026in}}%
\pgfpathlineto{\pgfqpoint{3.111246in}{1.661026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.424387in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521609in}{2.091983in}}%
\pgfpathlineto{\pgfqpoint{1.792188in}{2.091983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.819965in}{2.091983in}}{\pgfqpoint{1.819965in}{2.119761in}}%
\pgfpathlineto{\pgfqpoint{1.819965in}{2.584873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.819965in}{2.612651in}}{\pgfqpoint{1.792188in}{2.612651in}}%
\pgfpathlineto{\pgfqpoint{0.521609in}{2.612651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493831in}{2.612651in}}{\pgfqpoint{0.493831in}{2.584873in}}%
\pgfpathlineto{\pgfqpoint{0.493831in}{2.119761in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493831in}{2.091983in}}{\pgfqpoint{0.521609in}{2.091983in}}%
\pgfpathlineto{\pgfqpoint{0.521609in}{2.091983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549387in}{2.476308in}}%
\pgfpathlineto{\pgfqpoint{0.688276in}{2.476308in}}%
\pgfpathlineto{\pgfqpoint{0.827165in}{2.476308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938276in,y=2.427697in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu^{-2}\psi_4^{2,2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.549387in}{2.233186in}}%
\pgfpathlineto{\pgfqpoint{0.688276in}{2.233186in}}%
\pgfpathlineto{\pgfqpoint{0.827165in}{2.233186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938276in,y=2.184575in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\sqrt{3/2}\mu^{-2}\psi_4^{2,0}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/test-gws2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.424387in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.424387in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424387in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144724in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144724in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865062in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865062in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585399in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585399in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.857858in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t\mu-\mu R_\mathrm{ex}$ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{0.576812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.528587in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{0.938345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=0.890120in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{1.299878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.041670in, y=1.251653in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{1.661412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149695in, y=1.613186in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{2.022945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149695in, y=1.974719in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424387in}{2.384478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.149695in, y=2.336253in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424387in,y=2.723762in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}5}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.441361in}}{\pgfqpoint{2.866943in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414387in}{1.674060in}}%
\pgfpathlineto{\pgfqpoint{0.420065in}{1.674038in}}%
\pgfpathlineto{\pgfqpoint{0.425828in}{1.671566in}}%
\pgfpathlineto{\pgfqpoint{0.431590in}{1.670418in}}%
\pgfpathlineto{\pgfqpoint{0.437353in}{1.671286in}}%
\pgfpathlineto{\pgfqpoint{0.443116in}{1.670990in}}%
\pgfpathlineto{\pgfqpoint{0.454641in}{1.666468in}}%
\pgfpathlineto{\pgfqpoint{0.466167in}{1.667328in}}%
\pgfpathlineto{\pgfqpoint{0.477692in}{1.663056in}}%
\pgfpathlineto{\pgfqpoint{0.489217in}{1.659399in}}%
\pgfpathlineto{\pgfqpoint{0.506505in}{1.657160in}}%
\pgfpathlineto{\pgfqpoint{0.523794in}{1.655571in}}%
\pgfpathlineto{\pgfqpoint{0.541082in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{0.552607in}{1.655830in}}%
\pgfpathlineto{\pgfqpoint{0.564132in}{1.656584in}}%
\pgfpathlineto{\pgfqpoint{0.581421in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{0.592946in}{1.657103in}}%
\pgfpathlineto{\pgfqpoint{0.633285in}{1.655210in}}%
\pgfpathlineto{\pgfqpoint{0.742776in}{1.662340in}}%
\pgfpathlineto{\pgfqpoint{0.765827in}{1.662221in}}%
\pgfpathlineto{\pgfqpoint{0.794640in}{1.662745in}}%
\pgfpathlineto{\pgfqpoint{0.811928in}{1.661892in}}%
\pgfpathlineto{\pgfqpoint{0.834979in}{1.662448in}}%
\pgfpathlineto{\pgfqpoint{0.858030in}{1.661343in}}%
\pgfpathlineto{\pgfqpoint{0.881081in}{1.662397in}}%
\pgfpathlineto{\pgfqpoint{0.904132in}{1.661290in}}%
\pgfpathlineto{\pgfqpoint{0.927182in}{1.662723in}}%
\pgfpathlineto{\pgfqpoint{0.955996in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{1.007860in}{1.661882in}}%
\pgfpathlineto{\pgfqpoint{1.025148in}{1.662299in}}%
\pgfpathlineto{\pgfqpoint{1.048199in}{1.660611in}}%
\pgfpathlineto{\pgfqpoint{1.071250in}{1.662046in}}%
\pgfpathlineto{\pgfqpoint{1.094301in}{1.660102in}}%
\pgfpathlineto{\pgfqpoint{1.123114in}{1.661278in}}%
\pgfpathlineto{\pgfqpoint{1.140402in}{1.659707in}}%
\pgfpathlineto{\pgfqpoint{1.169216in}{1.661152in}}%
\pgfpathlineto{\pgfqpoint{1.186504in}{1.659386in}}%
\pgfpathlineto{\pgfqpoint{1.215317in}{1.661011in}}%
\pgfpathlineto{\pgfqpoint{1.232606in}{1.659249in}}%
\pgfpathlineto{\pgfqpoint{1.255656in}{1.661377in}}%
\pgfpathlineto{\pgfqpoint{1.278707in}{1.659518in}}%
\pgfpathlineto{\pgfqpoint{1.295995in}{1.661277in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{1.660149in}}%
\pgfpathlineto{\pgfqpoint{1.336334in}{1.661169in}}%
\pgfpathlineto{\pgfqpoint{1.370910in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{1.382436in}{1.661002in}}%
\pgfpathlineto{\pgfqpoint{1.399724in}{1.659585in}}%
\pgfpathlineto{\pgfqpoint{1.428537in}{1.660281in}}%
\pgfpathlineto{\pgfqpoint{1.445825in}{1.659216in}}%
\pgfpathlineto{\pgfqpoint{1.463114in}{1.660288in}}%
\pgfpathlineto{\pgfqpoint{1.491927in}{1.658693in}}%
\pgfpathlineto{\pgfqpoint{1.503452in}{1.659143in}}%
\pgfpathlineto{\pgfqpoint{1.532266in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{1.549554in}{1.656890in}}%
\pgfpathlineto{\pgfqpoint{1.566842in}{1.655722in}}%
\pgfpathlineto{\pgfqpoint{1.584130in}{1.655323in}}%
\pgfpathlineto{\pgfqpoint{1.607181in}{1.653976in}}%
\pgfpathlineto{\pgfqpoint{1.624469in}{1.652933in}}%
\pgfpathlineto{\pgfqpoint{1.647520in}{1.651574in}}%
\pgfpathlineto{\pgfqpoint{1.664808in}{1.650098in}}%
\pgfpathlineto{\pgfqpoint{1.687859in}{1.648042in}}%
\pgfpathlineto{\pgfqpoint{1.699384in}{1.646672in}}%
\pgfpathlineto{\pgfqpoint{1.751249in}{1.635384in}}%
\pgfpathlineto{\pgfqpoint{1.774299in}{1.627081in}}%
\pgfpathlineto{\pgfqpoint{1.803113in}{1.612353in}}%
\pgfpathlineto{\pgfqpoint{1.820401in}{1.604051in}}%
\pgfpathlineto{\pgfqpoint{1.831926in}{1.601321in}}%
\pgfpathlineto{\pgfqpoint{1.837689in}{1.601850in}}%
\pgfpathlineto{\pgfqpoint{1.843452in}{1.604106in}}%
\pgfpathlineto{\pgfqpoint{1.849214in}{1.608548in}}%
\pgfpathlineto{\pgfqpoint{1.854977in}{1.615718in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{1.866503in}{1.640658in}}%
\pgfpathlineto{\pgfqpoint{1.872265in}{1.659580in}}%
\pgfpathlineto{\pgfqpoint{1.878028in}{1.683422in}}%
\pgfpathlineto{\pgfqpoint{1.889553in}{1.746989in}}%
\pgfpathlineto{\pgfqpoint{1.901079in}{1.831602in}}%
\pgfpathlineto{\pgfqpoint{1.918367in}{1.987198in}}%
\pgfpathlineto{\pgfqpoint{1.929892in}{2.091787in}}%
\pgfpathlineto{\pgfqpoint{1.935655in}{2.136450in}}%
\pgfpathlineto{\pgfqpoint{1.941418in}{2.171308in}}%
\pgfpathlineto{\pgfqpoint{1.947180in}{2.192274in}}%
\pgfpathlineto{\pgfqpoint{1.952943in}{2.194883in}}%
\pgfpathlineto{\pgfqpoint{1.958706in}{2.174429in}}%
\pgfpathlineto{\pgfqpoint{1.964468in}{2.126264in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{2.046313in}}%
\pgfpathlineto{\pgfqpoint{1.975994in}{1.931829in}}%
\pgfpathlineto{\pgfqpoint{1.981757in}{1.782358in}}%
\pgfpathlineto{\pgfqpoint{1.993282in}{1.394069in}}%
\pgfpathlineto{\pgfqpoint{2.010570in}{0.765174in}}%
\pgfpathlineto{\pgfqpoint{2.016333in}{0.619860in}}%
\pgfpathlineto{\pgfqpoint{2.022095in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{2.027858in}{0.551821in}}%
\pgfpathlineto{\pgfqpoint{2.033621in}{0.653619in}}%
\pgfpathlineto{\pgfqpoint{2.039384in}{0.845235in}}%
\pgfpathlineto{\pgfqpoint{2.050909in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{2.062434in}{2.060819in}}%
\pgfpathlineto{\pgfqpoint{2.068197in}{2.315466in}}%
\pgfpathlineto{\pgfqpoint{2.073960in}{2.493085in}}%
\pgfpathlineto{\pgfqpoint{2.079722in}{2.580243in}}%
\pgfpathlineto{\pgfqpoint{2.085485in}{2.574972in}}%
\pgfpathlineto{\pgfqpoint{2.091248in}{2.485670in}}%
\pgfpathlineto{\pgfqpoint{2.097011in}{2.328801in}}%
\pgfpathlineto{\pgfqpoint{2.108536in}{1.901284in}}%
\pgfpathlineto{\pgfqpoint{2.120061in}{1.476798in}}%
\pgfpathlineto{\pgfqpoint{2.125824in}{1.314033in}}%
\pgfpathlineto{\pgfqpoint{2.131587in}{1.200469in}}%
\pgfpathlineto{\pgfqpoint{2.137349in}{1.141005in}}%
\pgfpathlineto{\pgfqpoint{2.143112in}{1.134879in}}%
\pgfpathlineto{\pgfqpoint{2.148875in}{1.176460in}}%
\pgfpathlineto{\pgfqpoint{2.154638in}{1.256404in}}%
\pgfpathlineto{\pgfqpoint{2.166163in}{1.483502in}}%
\pgfpathlineto{\pgfqpoint{2.177688in}{1.717604in}}%
\pgfpathlineto{\pgfqpoint{2.183451in}{1.811052in}}%
\pgfpathlineto{\pgfqpoint{2.189214in}{1.879581in}}%
\pgfpathlineto{\pgfqpoint{2.194976in}{1.920104in}}%
\pgfpathlineto{\pgfqpoint{2.200739in}{1.932595in}}%
\pgfpathlineto{\pgfqpoint{2.206502in}{1.919700in}}%
\pgfpathlineto{\pgfqpoint{2.212264in}{1.886038in}}%
\pgfpathlineto{\pgfqpoint{2.223790in}{1.780002in}}%
\pgfpathlineto{\pgfqpoint{2.235315in}{1.662579in}}%
\pgfpathlineto{\pgfqpoint{2.241078in}{1.612565in}}%
\pgfpathlineto{\pgfqpoint{2.246841in}{1.573301in}}%
\pgfpathlineto{\pgfqpoint{2.252603in}{1.546911in}}%
\pgfpathlineto{\pgfqpoint{2.258366in}{1.534111in}}%
\pgfpathlineto{\pgfqpoint{2.264129in}{1.534261in}}%
\pgfpathlineto{\pgfqpoint{2.269891in}{1.545603in}}%
\pgfpathlineto{\pgfqpoint{2.275654in}{1.565600in}}%
\pgfpathlineto{\pgfqpoint{2.287180in}{1.619707in}}%
\pgfpathlineto{\pgfqpoint{2.298705in}{1.673536in}}%
\pgfpathlineto{\pgfqpoint{2.304468in}{1.694602in}}%
\pgfpathlineto{\pgfqpoint{2.310230in}{1.709890in}}%
\pgfpathlineto{\pgfqpoint{2.315993in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{2.321756in}{1.721484in}}%
\pgfpathlineto{\pgfqpoint{2.327518in}{1.718474in}}%
\pgfpathlineto{\pgfqpoint{2.333281in}{1.710868in}}%
\pgfpathlineto{\pgfqpoint{2.344807in}{1.687337in}}%
\pgfpathlineto{\pgfqpoint{2.356332in}{1.661665in}}%
\pgfpathlineto{\pgfqpoint{2.367857in}{1.641967in}}%
\pgfpathlineto{\pgfqpoint{2.373620in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{2.379383in}{1.633308in}}%
\pgfpathlineto{\pgfqpoint{2.385145in}{1.633553in}}%
\pgfpathlineto{\pgfqpoint{2.390908in}{1.636305in}}%
\pgfpathlineto{\pgfqpoint{2.402434in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{2.419722in}{1.664154in}}%
\pgfpathlineto{\pgfqpoint{2.431247in}{1.672310in}}%
\pgfpathlineto{\pgfqpoint{2.437010in}{1.674123in}}%
\pgfpathlineto{\pgfqpoint{2.442772in}{1.674408in}}%
\pgfpathlineto{\pgfqpoint{2.454298in}{1.671731in}}%
\pgfpathlineto{\pgfqpoint{2.471586in}{1.663819in}}%
\pgfpathlineto{\pgfqpoint{2.483111in}{1.658356in}}%
\pgfpathlineto{\pgfqpoint{2.494637in}{1.655303in}}%
\pgfpathlineto{\pgfqpoint{2.506162in}{1.655142in}}%
\pgfpathlineto{\pgfqpoint{2.523450in}{1.658263in}}%
\pgfpathlineto{\pgfqpoint{2.546501in}{1.662942in}}%
\pgfpathlineto{\pgfqpoint{2.563789in}{1.664278in}}%
\pgfpathlineto{\pgfqpoint{2.581077in}{1.662820in}}%
\pgfpathlineto{\pgfqpoint{2.609891in}{1.660097in}}%
\pgfpathlineto{\pgfqpoint{2.632942in}{1.659848in}}%
\pgfpathlineto{\pgfqpoint{2.684806in}{1.661659in}}%
\pgfpathlineto{\pgfqpoint{2.736670in}{1.661368in}}%
\pgfpathlineto{\pgfqpoint{2.794297in}{1.663356in}}%
\pgfpathlineto{\pgfqpoint{2.811585in}{1.661109in}}%
\pgfpathlineto{\pgfqpoint{2.834636in}{1.656281in}}%
\pgfpathlineto{\pgfqpoint{2.851924in}{1.655893in}}%
\pgfpathlineto{\pgfqpoint{2.863450in}{1.657520in}}%
\pgfpathlineto{\pgfqpoint{2.898026in}{1.666382in}}%
\pgfpathlineto{\pgfqpoint{2.915314in}{1.665725in}}%
\pgfpathlineto{\pgfqpoint{2.938365in}{1.661511in}}%
\pgfpathlineto{\pgfqpoint{2.955653in}{1.658642in}}%
\pgfpathlineto{\pgfqpoint{2.967178in}{1.658432in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{1.662737in}}%
\pgfpathlineto{\pgfqpoint{3.065144in}{1.661512in}}%
\pgfpathlineto{\pgfqpoint{3.093958in}{1.660677in}}%
\pgfpathlineto{\pgfqpoint{3.111246in}{1.661063in}}%
\pgfpathlineto{\pgfqpoint{3.111246in}{1.661063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424387in}{0.441361in}}{\pgfqpoint{2.866943in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.414387in}{1.674060in}}%
\pgfpathlineto{\pgfqpoint{0.420065in}{1.674038in}}%
\pgfpathlineto{\pgfqpoint{0.425828in}{1.671566in}}%
\pgfpathlineto{\pgfqpoint{0.431590in}{1.670418in}}%
\pgfpathlineto{\pgfqpoint{0.437353in}{1.671286in}}%
\pgfpathlineto{\pgfqpoint{0.443116in}{1.670990in}}%
\pgfpathlineto{\pgfqpoint{0.454641in}{1.666468in}}%
\pgfpathlineto{\pgfqpoint{0.466167in}{1.667328in}}%
\pgfpathlineto{\pgfqpoint{0.477692in}{1.663056in}}%
\pgfpathlineto{\pgfqpoint{0.489217in}{1.659399in}}%
\pgfpathlineto{\pgfqpoint{0.506505in}{1.657160in}}%
\pgfpathlineto{\pgfqpoint{0.523794in}{1.655571in}}%
\pgfpathlineto{\pgfqpoint{0.541082in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{0.552607in}{1.655830in}}%
\pgfpathlineto{\pgfqpoint{0.564132in}{1.656584in}}%
\pgfpathlineto{\pgfqpoint{0.581421in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{0.592946in}{1.657103in}}%
\pgfpathlineto{\pgfqpoint{0.633285in}{1.655210in}}%
\pgfpathlineto{\pgfqpoint{0.742776in}{1.662340in}}%
\pgfpathlineto{\pgfqpoint{0.765827in}{1.662221in}}%
\pgfpathlineto{\pgfqpoint{0.794640in}{1.662745in}}%
\pgfpathlineto{\pgfqpoint{0.811928in}{1.661892in}}%
\pgfpathlineto{\pgfqpoint{0.834979in}{1.662448in}}%
\pgfpathlineto{\pgfqpoint{0.858030in}{1.661343in}}%
\pgfpathlineto{\pgfqpoint{0.881081in}{1.662397in}}%
\pgfpathlineto{\pgfqpoint{0.904132in}{1.661290in}}%
\pgfpathlineto{\pgfqpoint{0.927182in}{1.662723in}}%
\pgfpathlineto{\pgfqpoint{0.955996in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{0.973284in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{1.007860in}{1.661882in}}%
\pgfpathlineto{\pgfqpoint{1.025148in}{1.662299in}}%
\pgfpathlineto{\pgfqpoint{1.048199in}{1.660611in}}%
\pgfpathlineto{\pgfqpoint{1.071250in}{1.662046in}}%
\pgfpathlineto{\pgfqpoint{1.094301in}{1.660102in}}%
\pgfpathlineto{\pgfqpoint{1.123114in}{1.661278in}}%
\pgfpathlineto{\pgfqpoint{1.140402in}{1.659707in}}%
\pgfpathlineto{\pgfqpoint{1.169216in}{1.661152in}}%
\pgfpathlineto{\pgfqpoint{1.186504in}{1.659386in}}%
\pgfpathlineto{\pgfqpoint{1.215317in}{1.661011in}}%
\pgfpathlineto{\pgfqpoint{1.232606in}{1.659249in}}%
\pgfpathlineto{\pgfqpoint{1.255656in}{1.661377in}}%
\pgfpathlineto{\pgfqpoint{1.278707in}{1.659518in}}%
\pgfpathlineto{\pgfqpoint{1.295995in}{1.661277in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{1.660149in}}%
\pgfpathlineto{\pgfqpoint{1.336334in}{1.661169in}}%
\pgfpathlineto{\pgfqpoint{1.370910in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{1.382436in}{1.661002in}}%
\pgfpathlineto{\pgfqpoint{1.399724in}{1.659585in}}%
\pgfpathlineto{\pgfqpoint{1.428537in}{1.660281in}}%
\pgfpathlineto{\pgfqpoint{1.445825in}{1.659216in}}%
\pgfpathlineto{\pgfqpoint{1.463114in}{1.660288in}}%
\pgfpathlineto{\pgfqpoint{1.491927in}{1.658693in}}%
\pgfpathlineto{\pgfqpoint{1.503452in}{1.659143in}}%
\pgfpathlineto{\pgfqpoint{1.532266in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{1.549554in}{1.656890in}}%
\pgfpathlineto{\pgfqpoint{1.566842in}{1.655722in}}%
\pgfpathlineto{\pgfqpoint{1.584130in}{1.655323in}}%
\pgfpathlineto{\pgfqpoint{1.607181in}{1.653976in}}%
\pgfpathlineto{\pgfqpoint{1.624469in}{1.652933in}}%
\pgfpathlineto{\pgfqpoint{1.647520in}{1.651574in}}%
\pgfpathlineto{\pgfqpoint{1.664808in}{1.650098in}}%
\pgfpathlineto{\pgfqpoint{1.687859in}{1.648042in}}%
\pgfpathlineto{\pgfqpoint{1.699384in}{1.646672in}}%
\pgfpathlineto{\pgfqpoint{1.751249in}{1.635384in}}%
\pgfpathlineto{\pgfqpoint{1.774299in}{1.627081in}}%
\pgfpathlineto{\pgfqpoint{1.803113in}{1.612353in}}%
\pgfpathlineto{\pgfqpoint{1.820401in}{1.604051in}}%
\pgfpathlineto{\pgfqpoint{1.831926in}{1.601321in}}%
\pgfpathlineto{\pgfqpoint{1.837689in}{1.601850in}}%
\pgfpathlineto{\pgfqpoint{1.843452in}{1.604106in}}%
\pgfpathlineto{\pgfqpoint{1.849214in}{1.608548in}}%
\pgfpathlineto{\pgfqpoint{1.854977in}{1.615718in}}%
\pgfpathlineto{\pgfqpoint{1.860740in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{1.866503in}{1.640658in}}%
\pgfpathlineto{\pgfqpoint{1.872265in}{1.659580in}}%
\pgfpathlineto{\pgfqpoint{1.878028in}{1.683422in}}%
\pgfpathlineto{\pgfqpoint{1.889553in}{1.746989in}}%
\pgfpathlineto{\pgfqpoint{1.901079in}{1.831602in}}%
\pgfpathlineto{\pgfqpoint{1.918367in}{1.987198in}}%
\pgfpathlineto{\pgfqpoint{1.929892in}{2.091787in}}%
\pgfpathlineto{\pgfqpoint{1.935655in}{2.136450in}}%
\pgfpathlineto{\pgfqpoint{1.941418in}{2.171308in}}%
\pgfpathlineto{\pgfqpoint{1.947180in}{2.192274in}}%
\pgfpathlineto{\pgfqpoint{1.952943in}{2.194883in}}%
\pgfpathlineto{\pgfqpoint{1.958706in}{2.174429in}}%
\pgfpathlineto{\pgfqpoint{1.964468in}{2.126264in}}%
\pgfpathlineto{\pgfqpoint{1.970231in}{2.046313in}}%
\pgfpathlineto{\pgfqpoint{1.975994in}{1.931829in}}%
\pgfpathlineto{\pgfqpoint{1.981757in}{1.782358in}}%
\pgfpathlineto{\pgfqpoint{1.993282in}{1.394069in}}%
\pgfpathlineto{\pgfqpoint{2.010570in}{0.765174in}}%
\pgfpathlineto{\pgfqpoint{2.016333in}{0.619860in}}%
\pgfpathlineto{\pgfqpoint{2.022095in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{2.027858in}{0.551821in}}%
\pgfpathlineto{\pgfqpoint{2.033621in}{0.653619in}}%
\pgfpathlineto{\pgfqpoint{2.039384in}{0.845235in}}%
\pgfpathlineto{\pgfqpoint{2.050909in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{2.062434in}{2.060819in}}%
\pgfpathlineto{\pgfqpoint{2.068197in}{2.315466in}}%
\pgfpathlineto{\pgfqpoint{2.073960in}{2.493085in}}%
\pgfpathlineto{\pgfqpoint{2.079722in}{2.580243in}}%
\pgfpathlineto{\pgfqpoint{2.085485in}{2.574972in}}%
\pgfpathlineto{\pgfqpoint{2.091248in}{2.485670in}}%
\pgfpathlineto{\pgfqpoint{2.097011in}{2.328801in}}%
\pgfpathlineto{\pgfqpoint{2.108536in}{1.901284in}}%
\pgfpathlineto{\pgfqpoint{2.120061in}{1.476798in}}%
\pgfpathlineto{\pgfqpoint{2.125824in}{1.314033in}}%
\pgfpathlineto{\pgfqpoint{2.131587in}{1.200469in}}%
\pgfpathlineto{\pgfqpoint{2.137349in}{1.141005in}}%
\pgfpathlineto{\pgfqpoint{2.143112in}{1.134879in}}%
\pgfpathlineto{\pgfqpoint{2.148875in}{1.176460in}}%
\pgfpathlineto{\pgfqpoint{2.154638in}{1.256404in}}%
\pgfpathlineto{\pgfqpoint{2.166163in}{1.483502in}}%
\pgfpathlineto{\pgfqpoint{2.177688in}{1.717604in}}%
\pgfpathlineto{\pgfqpoint{2.183451in}{1.811052in}}%
\pgfpathlineto{\pgfqpoint{2.189214in}{1.879581in}}%
\pgfpathlineto{\pgfqpoint{2.194976in}{1.920104in}}%
\pgfpathlineto{\pgfqpoint{2.200739in}{1.932595in}}%
\pgfpathlineto{\pgfqpoint{2.206502in}{1.919700in}}%
\pgfpathlineto{\pgfqpoint{2.212264in}{1.886038in}}%
\pgfpathlineto{\pgfqpoint{2.223790in}{1.780002in}}%
\pgfpathlineto{\pgfqpoint{2.235315in}{1.662579in}}%
\pgfpathlineto{\pgfqpoint{2.241078in}{1.612565in}}%
\pgfpathlineto{\pgfqpoint{2.246841in}{1.573301in}}%
\pgfpathlineto{\pgfqpoint{2.252603in}{1.546911in}}%
\pgfpathlineto{\pgfqpoint{2.258366in}{1.534111in}}%
\pgfpathlineto{\pgfqpoint{2.264129in}{1.534261in}}%
\pgfpathlineto{\pgfqpoint{2.269891in}{1.545603in}}%
\pgfpathlineto{\pgfqpoint{2.275654in}{1.565600in}}%
\pgfpathlineto{\pgfqpoint{2.287180in}{1.619707in}}%
\pgfpathlineto{\pgfqpoint{2.298705in}{1.673536in}}%
\pgfpathlineto{\pgfqpoint{2.304468in}{1.694602in}}%
\pgfpathlineto{\pgfqpoint{2.310230in}{1.709890in}}%
\pgfpathlineto{\pgfqpoint{2.315993in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{2.321756in}{1.721484in}}%
\pgfpathlineto{\pgfqpoint{2.327518in}{1.718474in}}%
\pgfpathlineto{\pgfqpoint{2.333281in}{1.710868in}}%
\pgfpathlineto{\pgfqpoint{2.344807in}{1.687337in}}%
\pgfpathlineto{\pgfqpoint{2.356332in}{1.661665in}}%
\pgfpathlineto{\pgfqpoint{2.367857in}{1.641967in}}%
\pgfpathlineto{\pgfqpoint{2.373620in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{2.379383in}{1.633308in}}%
\pgfpathlineto{\pgfqpoint{2.385145in}{1.633553in}}%
\pgfpathlineto{\pgfqpoint{2.390908in}{1.636305in}}%
\pgfpathlineto{\pgfqpoint{2.402434in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{2.419722in}{1.664154in}}%
\pgfpathlineto{\pgfqpoint{2.431247in}{1.672310in}}%
\pgfpathlineto{\pgfqpoint{2.437010in}{1.674123in}}%
\pgfpathlineto{\pgfqpoint{2.442772in}{1.674408in}}%
\pgfpathlineto{\pgfqpoint{2.454298in}{1.671731in}}%
\pgfpathlineto{\pgfqpoint{2.471586in}{1.663819in}}%
\pgfpathlineto{\pgfqpoint{2.483111in}{1.658356in}}%
\pgfpathlineto{\pgfqpoint{2.494637in}{1.655303in}}%
\pgfpathlineto{\pgfqpoint{2.506162in}{1.655142in}}%
\pgfpathlineto{\pgfqpoint{2.523450in}{1.658263in}}%
\pgfpathlineto{\pgfqpoint{2.546501in}{1.662942in}}%
\pgfpathlineto{\pgfqpoint{2.563789in}{1.664278in}}%
\pgfpathlineto{\pgfqpoint{2.581077in}{1.662820in}}%
\pgfpathlineto{\pgfqpoint{2.609891in}{1.660097in}}%
\pgfpathlineto{\pgfqpoint{2.632942in}{1.659848in}}%
\pgfpathlineto{\pgfqpoint{2.684806in}{1.661659in}}%
\pgfpathlineto{\pgfqpoint{2.736670in}{1.661368in}}%
\pgfpathlineto{\pgfqpoint{2.794297in}{1.663356in}}%
\pgfpathlineto{\pgfqpoint{2.811585in}{1.661109in}}%
\pgfpathlineto{\pgfqpoint{2.834636in}{1.656281in}}%
\pgfpathlineto{\pgfqpoint{2.851924in}{1.655893in}}%
\pgfpathlineto{\pgfqpoint{2.863450in}{1.657520in}}%
\pgfpathlineto{\pgfqpoint{2.898026in}{1.666382in}}%
\pgfpathlineto{\pgfqpoint{2.915314in}{1.665725in}}%
\pgfpathlineto{\pgfqpoint{2.938365in}{1.661511in}}%
\pgfpathlineto{\pgfqpoint{2.955653in}{1.658642in}}%
\pgfpathlineto{\pgfqpoint{2.967178in}{1.658432in}}%
\pgfpathlineto{\pgfqpoint{3.036331in}{1.662737in}}%
\pgfpathlineto{\pgfqpoint{3.065144in}{1.661512in}}%
\pgfpathlineto{\pgfqpoint{3.093958in}{1.660677in}}%
\pgfpathlineto{\pgfqpoint{3.111246in}{1.661063in}}%
\pgfpathlineto{\pgfqpoint{3.111246in}{1.661063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.424387in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424387in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183947in}{2.099227in}}%
\pgfpathlineto{\pgfqpoint{3.194108in}{2.099227in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221886in}{2.099227in}}{\pgfqpoint{3.221886in}{2.127005in}}%
\pgfpathlineto{\pgfqpoint{3.221886in}{2.584873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221886in}{2.612651in}}{\pgfqpoint{3.194108in}{2.612651in}}%
\pgfpathlineto{\pgfqpoint{2.183947in}{2.612651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.156169in}{2.612651in}}{\pgfqpoint{2.156169in}{2.584873in}}%
\pgfpathlineto{\pgfqpoint{2.156169in}{2.127005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.156169in}{2.099227in}}{\pgfqpoint{2.183947in}{2.099227in}}%
\pgfpathlineto{\pgfqpoint{2.183947in}{2.099227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211724in}{2.476308in}}%
\pgfpathlineto{\pgfqpoint{2.350613in}{2.476308in}}%
\pgfpathlineto{\pgfqpoint{2.489502in}{2.476308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600613in,y=2.427697in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu^{-2}\psi^{2,2}_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.211724in}{2.240430in}}%
\pgfpathlineto{\pgfqpoint{2.350613in}{2.240430in}}%
\pgfpathlineto{\pgfqpoint{2.489502in}{2.240430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.600613in,y=2.191819in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu^{-2}\psi_4^{2,-2}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/test-power.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661270in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.661270in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{0.661270in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909930in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909930in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388123in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388123in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866316in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866316in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344508in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344508in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822701in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822701in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976300in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t\mu-\mu R_{\rm ex}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661270in}{0.662332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.614106in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-16}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661270in}{1.032996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=0.984771in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-14}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661270in}{1.403661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.355436in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-12}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661270in}{1.774326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220682in, y=1.726100in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-10}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661270in}{2.144990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276045in, y=2.096765in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-8}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661270in}{2.515655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276045in, y=2.467430in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-6}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.165127in,y=1.634846in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$F_\mathrm{GW}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661270in}{0.441361in}}{\pgfqpoint{2.630060in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784628in}{0.431361in}}%
\pgfpathlineto{\pgfqpoint{0.784643in}{1.159970in}}%
\pgfpathlineto{\pgfqpoint{0.788469in}{1.271544in}}%
\pgfpathlineto{\pgfqpoint{0.796120in}{1.383110in}}%
\pgfpathlineto{\pgfqpoint{0.803771in}{1.448366in}}%
\pgfpathlineto{\pgfqpoint{0.811422in}{1.494662in}}%
\pgfpathlineto{\pgfqpoint{0.819073in}{1.530569in}}%
\pgfpathlineto{\pgfqpoint{0.830550in}{1.572785in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.606193in}}%
\pgfpathlineto{\pgfqpoint{0.853503in}{1.633840in}}%
\pgfpathlineto{\pgfqpoint{0.868805in}{1.664572in}}%
\pgfpathlineto{\pgfqpoint{0.884108in}{1.690357in}}%
\pgfpathlineto{\pgfqpoint{0.903235in}{1.717664in}}%
\pgfpathlineto{\pgfqpoint{0.922363in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{0.945316in}{1.765072in}}%
\pgfpathlineto{\pgfqpoint{0.968269in}{1.785960in}}%
\pgfpathlineto{\pgfqpoint{0.995048in}{1.807225in}}%
\pgfpathlineto{\pgfqpoint{1.025653in}{1.828340in}}%
\pgfpathlineto{\pgfqpoint{1.056257in}{1.846752in}}%
\pgfpathlineto{\pgfqpoint{1.090687in}{1.864808in}}%
\pgfpathlineto{\pgfqpoint{1.125117in}{1.880391in}}%
\pgfpathlineto{\pgfqpoint{1.155721in}{1.892165in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{1.897565in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{1.900956in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.901432in}}%
\pgfpathlineto{\pgfqpoint{1.197802in}{1.905323in}}%
\pgfpathlineto{\pgfqpoint{1.220755in}{1.908741in}}%
\pgfpathlineto{\pgfqpoint{1.228406in}{1.909838in}}%
\pgfpathlineto{\pgfqpoint{1.243709in}{1.908510in}}%
\pgfpathlineto{\pgfqpoint{1.262836in}{1.904512in}}%
\pgfpathlineto{\pgfqpoint{1.274313in}{1.898265in}}%
\pgfpathlineto{\pgfqpoint{1.281964in}{1.893084in}}%
\pgfpathlineto{\pgfqpoint{1.289615in}{1.884205in}}%
\pgfpathlineto{\pgfqpoint{1.297266in}{1.870346in}}%
\pgfpathlineto{\pgfqpoint{1.304917in}{1.850436in}}%
\pgfpathlineto{\pgfqpoint{1.312568in}{1.822909in}}%
\pgfpathlineto{\pgfqpoint{1.316394in}{1.802461in}}%
\pgfpathlineto{\pgfqpoint{1.320219in}{1.773322in}}%
\pgfpathlineto{\pgfqpoint{1.327870in}{1.686676in}}%
\pgfpathlineto{\pgfqpoint{1.331696in}{1.628932in}}%
\pgfpathlineto{\pgfqpoint{1.335522in}{1.487208in}}%
\pgfpathlineto{\pgfqpoint{1.339347in}{1.538053in}}%
\pgfpathlineto{\pgfqpoint{1.343173in}{1.738250in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{1.830478in}}%
\pgfpathlineto{\pgfqpoint{1.350824in}{1.877118in}}%
\pgfpathlineto{\pgfqpoint{1.358475in}{1.930132in}}%
\pgfpathlineto{\pgfqpoint{1.369951in}{2.039966in}}%
\pgfpathlineto{\pgfqpoint{1.385254in}{2.119392in}}%
\pgfpathlineto{\pgfqpoint{1.392905in}{2.147780in}}%
\pgfpathlineto{\pgfqpoint{1.404381in}{2.179387in}}%
\pgfpathlineto{\pgfqpoint{1.415858in}{2.195682in}}%
\pgfpathlineto{\pgfqpoint{1.419683in}{2.200548in}}%
\pgfpathlineto{\pgfqpoint{1.423509in}{2.203250in}}%
\pgfpathlineto{\pgfqpoint{1.427335in}{2.203706in}}%
\pgfpathlineto{\pgfqpoint{1.434986in}{2.200176in}}%
\pgfpathlineto{\pgfqpoint{1.442637in}{2.193206in}}%
\pgfpathlineto{\pgfqpoint{1.450288in}{2.183506in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{2.151423in}}%
\pgfpathlineto{\pgfqpoint{1.503845in}{2.084051in}}%
\pgfpathlineto{\pgfqpoint{1.511496in}{2.062786in}}%
\pgfpathlineto{\pgfqpoint{1.519148in}{2.034040in}}%
\pgfpathlineto{\pgfqpoint{1.530624in}{1.977472in}}%
\pgfpathlineto{\pgfqpoint{1.542101in}{1.907058in}}%
\pgfpathlineto{\pgfqpoint{1.557403in}{1.798070in}}%
\pgfpathlineto{\pgfqpoint{1.565054in}{1.764835in}}%
\pgfpathlineto{\pgfqpoint{1.580356in}{1.711470in}}%
\pgfpathlineto{\pgfqpoint{1.584182in}{1.711611in}}%
\pgfpathlineto{\pgfqpoint{1.588007in}{1.721049in}}%
\pgfpathlineto{\pgfqpoint{1.599484in}{1.768200in}}%
\pgfpathlineto{\pgfqpoint{1.603309in}{1.778397in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{1.798535in}}%
\pgfpathlineto{\pgfqpoint{1.622437in}{1.821649in}}%
\pgfpathlineto{\pgfqpoint{1.633914in}{1.863214in}}%
\pgfpathlineto{\pgfqpoint{1.637739in}{1.870656in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.881343in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{1.907016in}}%
\pgfpathlineto{\pgfqpoint{1.668344in}{1.908956in}}%
\pgfpathlineto{\pgfqpoint{1.679820in}{1.908474in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{1.911703in}}%
\pgfpathlineto{\pgfqpoint{1.695123in}{1.926446in}}%
\pgfpathlineto{\pgfqpoint{1.698948in}{1.927061in}}%
\pgfpathlineto{\pgfqpoint{1.706599in}{1.923996in}}%
\pgfpathlineto{\pgfqpoint{1.710425in}{1.924638in}}%
\pgfpathlineto{\pgfqpoint{1.714250in}{1.928129in}}%
\pgfpathlineto{\pgfqpoint{1.729552in}{1.948185in}}%
\pgfpathlineto{\pgfqpoint{1.733378in}{1.948797in}}%
\pgfpathlineto{\pgfqpoint{1.741029in}{1.947340in}}%
\pgfpathlineto{\pgfqpoint{1.744855in}{1.949589in}}%
\pgfpathlineto{\pgfqpoint{1.760157in}{1.968405in}}%
\pgfpathlineto{\pgfqpoint{1.763982in}{1.968772in}}%
\pgfpathlineto{\pgfqpoint{1.771633in}{1.965568in}}%
\pgfpathlineto{\pgfqpoint{1.775459in}{1.966125in}}%
\pgfpathlineto{\pgfqpoint{1.783110in}{1.973090in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{1.979212in}}%
\pgfpathlineto{\pgfqpoint{1.794587in}{1.979405in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{1.972068in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{1.972428in}}%
\pgfpathlineto{\pgfqpoint{1.821365in}{1.979129in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{1.978267in}}%
\pgfpathlineto{\pgfqpoint{1.832842in}{1.970144in}}%
\pgfpathlineto{\pgfqpoint{1.836668in}{1.965741in}}%
\pgfpathlineto{\pgfqpoint{1.840493in}{1.963670in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.966767in}}%
\pgfpathlineto{\pgfqpoint{1.855795in}{1.964868in}}%
\pgfpathlineto{\pgfqpoint{1.859621in}{1.959970in}}%
\pgfpathlineto{\pgfqpoint{1.871097in}{1.941931in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{1.940829in}}%
\pgfpathlineto{\pgfqpoint{1.882574in}{1.941654in}}%
\pgfpathlineto{\pgfqpoint{1.886400in}{1.938805in}}%
\pgfpathlineto{\pgfqpoint{1.890225in}{1.932042in}}%
\pgfpathlineto{\pgfqpoint{1.901702in}{1.904967in}}%
\pgfpathlineto{\pgfqpoint{1.905527in}{1.902154in}}%
\pgfpathlineto{\pgfqpoint{1.913178in}{1.901836in}}%
\pgfpathlineto{\pgfqpoint{1.917004in}{1.897033in}}%
\pgfpathlineto{\pgfqpoint{1.920829in}{1.886363in}}%
\pgfpathlineto{\pgfqpoint{1.928481in}{1.857848in}}%
\pgfpathlineto{\pgfqpoint{1.932306in}{1.848239in}}%
\pgfpathlineto{\pgfqpoint{1.936132in}{1.845285in}}%
\pgfpathlineto{\pgfqpoint{1.939957in}{1.845259in}}%
\pgfpathlineto{\pgfqpoint{1.943783in}{1.842758in}}%
\pgfpathlineto{\pgfqpoint{1.947608in}{1.832950in}}%
\pgfpathlineto{\pgfqpoint{1.959085in}{1.773863in}}%
\pgfpathlineto{\pgfqpoint{1.962910in}{1.764470in}}%
\pgfpathlineto{\pgfqpoint{1.966736in}{1.762415in}}%
\pgfpathlineto{\pgfqpoint{1.970562in}{1.758355in}}%
\pgfpathlineto{\pgfqpoint{1.974387in}{1.744917in}}%
\pgfpathlineto{\pgfqpoint{1.978213in}{1.719201in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.612310in}}%
\pgfpathlineto{\pgfqpoint{1.997340in}{1.586945in}}%
\pgfpathlineto{\pgfqpoint{2.001166in}{1.554225in}}%
\pgfpathlineto{\pgfqpoint{2.004991in}{1.464280in}}%
\pgfpathlineto{\pgfqpoint{2.008817in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{2.012643in}{1.424308in}}%
\pgfpathlineto{\pgfqpoint{2.016468in}{1.509031in}}%
\pgfpathlineto{\pgfqpoint{2.020294in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.024119in}{1.547584in}}%
\pgfpathlineto{\pgfqpoint{2.027945in}{1.580243in}}%
\pgfpathlineto{\pgfqpoint{2.039421in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{2.043247in}{1.734586in}}%
\pgfpathlineto{\pgfqpoint{2.058549in}{1.785514in}}%
\pgfpathlineto{\pgfqpoint{2.070026in}{1.846795in}}%
\pgfpathlineto{\pgfqpoint{2.077677in}{1.866943in}}%
\pgfpathlineto{\pgfqpoint{2.081502in}{1.875912in}}%
\pgfpathlineto{\pgfqpoint{2.089153in}{1.904891in}}%
\pgfpathlineto{\pgfqpoint{2.096804in}{1.935921in}}%
\pgfpathlineto{\pgfqpoint{2.150362in}{2.091563in}}%
\pgfpathlineto{\pgfqpoint{2.184792in}{2.176530in}}%
\pgfpathlineto{\pgfqpoint{2.207745in}{2.227866in}}%
\pgfpathlineto{\pgfqpoint{2.272779in}{2.367980in}}%
\pgfpathlineto{\pgfqpoint{2.299558in}{2.433457in}}%
\pgfpathlineto{\pgfqpoint{2.326337in}{2.499753in}}%
\pgfpathlineto{\pgfqpoint{2.333988in}{2.515045in}}%
\pgfpathlineto{\pgfqpoint{2.341639in}{2.526213in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{2.529561in}}%
\pgfpathlineto{\pgfqpoint{2.349290in}{2.530926in}}%
\pgfpathlineto{\pgfqpoint{2.353116in}{2.529798in}}%
\pgfpathlineto{\pgfqpoint{2.356941in}{2.525524in}}%
\pgfpathlineto{\pgfqpoint{2.360767in}{2.517162in}}%
\pgfpathlineto{\pgfqpoint{2.364592in}{2.503302in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{2.481594in}}%
\pgfpathlineto{\pgfqpoint{2.372243in}{2.447580in}}%
\pgfpathlineto{\pgfqpoint{2.376069in}{2.390915in}}%
\pgfpathlineto{\pgfqpoint{2.379895in}{2.274778in}}%
\pgfpathlineto{\pgfqpoint{2.383720in}{2.050673in}}%
\pgfpathlineto{\pgfqpoint{2.387546in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{2.391371in}{2.466392in}}%
\pgfpathlineto{\pgfqpoint{2.399022in}{2.585279in}}%
\pgfpathlineto{\pgfqpoint{2.406673in}{2.655295in}}%
\pgfpathlineto{\pgfqpoint{2.414324in}{2.698278in}}%
\pgfpathlineto{\pgfqpoint{2.418150in}{2.711311in}}%
\pgfpathlineto{\pgfqpoint{2.421976in}{2.718657in}}%
\pgfpathlineto{\pgfqpoint{2.425801in}{2.719831in}}%
\pgfpathlineto{\pgfqpoint{2.429627in}{2.713912in}}%
\pgfpathlineto{\pgfqpoint{2.433452in}{2.699213in}}%
\pgfpathlineto{\pgfqpoint{2.437278in}{2.672854in}}%
\pgfpathlineto{\pgfqpoint{2.441103in}{2.628678in}}%
\pgfpathlineto{\pgfqpoint{2.444929in}{2.551161in}}%
\pgfpathlineto{\pgfqpoint{2.448754in}{2.361891in}}%
\pgfpathlineto{\pgfqpoint{2.452580in}{2.405338in}}%
\pgfpathlineto{\pgfqpoint{2.456405in}{2.563954in}}%
\pgfpathlineto{\pgfqpoint{2.460231in}{2.633459in}}%
\pgfpathlineto{\pgfqpoint{2.464056in}{2.670971in}}%
\pgfpathlineto{\pgfqpoint{2.467882in}{2.689221in}}%
\pgfpathlineto{\pgfqpoint{2.471708in}{2.692263in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{2.681363in}}%
\pgfpathlineto{\pgfqpoint{2.479359in}{2.654979in}}%
\pgfpathlineto{\pgfqpoint{2.483184in}{2.608672in}}%
\pgfpathlineto{\pgfqpoint{2.487010in}{2.528257in}}%
\pgfpathlineto{\pgfqpoint{2.490835in}{2.346199in}}%
\pgfpathlineto{\pgfqpoint{2.494661in}{2.344260in}}%
\pgfpathlineto{\pgfqpoint{2.498486in}{2.505788in}}%
\pgfpathlineto{\pgfqpoint{2.502312in}{2.568764in}}%
\pgfpathlineto{\pgfqpoint{2.506137in}{2.598358in}}%
\pgfpathlineto{\pgfqpoint{2.509963in}{2.607711in}}%
\pgfpathlineto{\pgfqpoint{2.513789in}{2.601404in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{2.579741in}}%
\pgfpathlineto{\pgfqpoint{2.521440in}{2.540288in}}%
\pgfpathlineto{\pgfqpoint{2.525265in}{2.474095in}}%
\pgfpathlineto{\pgfqpoint{2.529091in}{2.348466in}}%
\pgfpathlineto{\pgfqpoint{2.532916in}{2.032619in}}%
\pgfpathlineto{\pgfqpoint{2.536742in}{2.370172in}}%
\pgfpathlineto{\pgfqpoint{2.540567in}{2.454718in}}%
\pgfpathlineto{\pgfqpoint{2.544393in}{2.494083in}}%
\pgfpathlineto{\pgfqpoint{2.548218in}{2.510180in}}%
\pgfpathlineto{\pgfqpoint{2.552044in}{2.510059in}}%
\pgfpathlineto{\pgfqpoint{2.555870in}{2.495518in}}%
\pgfpathlineto{\pgfqpoint{2.559695in}{2.466088in}}%
\pgfpathlineto{\pgfqpoint{2.563521in}{2.417623in}}%
\pgfpathlineto{\pgfqpoint{2.567346in}{2.338169in}}%
\pgfpathlineto{\pgfqpoint{2.571172in}{2.175208in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{2.092422in}}%
\pgfpathlineto{\pgfqpoint{2.578823in}{2.280145in}}%
\pgfpathlineto{\pgfqpoint{2.582648in}{2.346142in}}%
\pgfpathlineto{\pgfqpoint{2.586474in}{2.375567in}}%
\pgfpathlineto{\pgfqpoint{2.590299in}{2.384343in}}%
\pgfpathlineto{\pgfqpoint{2.594125in}{2.377015in}}%
\pgfpathlineto{\pgfqpoint{2.597950in}{2.354574in}}%
\pgfpathlineto{\pgfqpoint{2.601776in}{2.314341in}}%
\pgfpathlineto{\pgfqpoint{2.605602in}{2.247973in}}%
\pgfpathlineto{\pgfqpoint{2.609427in}{2.124275in}}%
\pgfpathlineto{\pgfqpoint{2.613253in}{1.759461in}}%
\pgfpathlineto{\pgfqpoint{2.617078in}{2.134006in}}%
\pgfpathlineto{\pgfqpoint{2.620904in}{2.220193in}}%
\pgfpathlineto{\pgfqpoint{2.624729in}{2.259633in}}%
\pgfpathlineto{\pgfqpoint{2.628555in}{2.276033in}}%
\pgfpathlineto{\pgfqpoint{2.632380in}{2.276175in}}%
\pgfpathlineto{\pgfqpoint{2.636206in}{2.262605in}}%
\pgfpathlineto{\pgfqpoint{2.640031in}{2.234895in}}%
\pgfpathlineto{\pgfqpoint{2.643857in}{2.190180in}}%
\pgfpathlineto{\pgfqpoint{2.647683in}{2.119632in}}%
\pgfpathlineto{\pgfqpoint{2.651508in}{1.991843in}}%
\pgfpathlineto{\pgfqpoint{2.655334in}{1.619968in}}%
\pgfpathlineto{\pgfqpoint{2.659159in}{1.993215in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{2.074537in}}%
\pgfpathlineto{\pgfqpoint{2.666810in}{2.108916in}}%
\pgfpathlineto{\pgfqpoint{2.670636in}{2.118770in}}%
\pgfpathlineto{\pgfqpoint{2.674461in}{2.110504in}}%
\pgfpathlineto{\pgfqpoint{2.678287in}{2.084227in}}%
\pgfpathlineto{\pgfqpoint{2.682112in}{2.035404in}}%
\pgfpathlineto{\pgfqpoint{2.685938in}{1.946914in}}%
\pgfpathlineto{\pgfqpoint{2.689763in}{1.713061in}}%
\pgfpathlineto{\pgfqpoint{2.697415in}{1.964157in}}%
\pgfpathlineto{\pgfqpoint{2.701240in}{2.022238in}}%
\pgfpathlineto{\pgfqpoint{2.705066in}{2.052174in}}%
\pgfpathlineto{\pgfqpoint{2.708891in}{2.065042in}}%
\pgfpathlineto{\pgfqpoint{2.712717in}{2.065136in}}%
\pgfpathlineto{\pgfqpoint{2.716542in}{2.053780in}}%
\pgfpathlineto{\pgfqpoint{2.720368in}{2.031357in}}%
\pgfpathlineto{\pgfqpoint{2.724193in}{1.997031in}}%
\pgfpathlineto{\pgfqpoint{2.728019in}{1.948992in}}%
\pgfpathlineto{\pgfqpoint{2.731844in}{1.882654in}}%
\pgfpathlineto{\pgfqpoint{2.735670in}{1.784760in}}%
\pgfpathlineto{\pgfqpoint{2.739496in}{1.599850in}}%
\pgfpathlineto{\pgfqpoint{2.743321in}{1.509789in}}%
\pgfpathlineto{\pgfqpoint{2.747147in}{1.662916in}}%
\pgfpathlineto{\pgfqpoint{2.750972in}{1.685568in}}%
\pgfpathlineto{\pgfqpoint{2.754798in}{1.638795in}}%
\pgfpathlineto{\pgfqpoint{2.758623in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{2.766274in}{1.746544in}}%
\pgfpathlineto{\pgfqpoint{2.770100in}{1.822730in}}%
\pgfpathlineto{\pgfqpoint{2.773925in}{1.870959in}}%
\pgfpathlineto{\pgfqpoint{2.777751in}{1.902822in}}%
\pgfpathlineto{\pgfqpoint{2.781576in}{1.923433in}}%
\pgfpathlineto{\pgfqpoint{2.785402in}{1.935354in}}%
\pgfpathlineto{\pgfqpoint{2.789228in}{1.940502in}}%
\pgfpathlineto{\pgfqpoint{2.793053in}{1.940072in}}%
\pgfpathlineto{\pgfqpoint{2.796879in}{1.935011in}}%
\pgfpathlineto{\pgfqpoint{2.800704in}{1.925802in}}%
\pgfpathlineto{\pgfqpoint{2.808355in}{1.896830in}}%
\pgfpathlineto{\pgfqpoint{2.819832in}{1.848730in}}%
\pgfpathlineto{\pgfqpoint{2.823657in}{1.840225in}}%
\pgfpathlineto{\pgfqpoint{2.827483in}{1.837285in}}%
\pgfpathlineto{\pgfqpoint{2.831309in}{1.839462in}}%
\pgfpathlineto{\pgfqpoint{2.835134in}{1.845620in}}%
\pgfpathlineto{\pgfqpoint{2.842785in}{1.865624in}}%
\pgfpathlineto{\pgfqpoint{2.854262in}{1.898957in}}%
\pgfpathlineto{\pgfqpoint{2.861913in}{1.913311in}}%
\pgfpathlineto{\pgfqpoint{2.869564in}{1.920654in}}%
\pgfpathlineto{\pgfqpoint{2.877215in}{1.923316in}}%
\pgfpathlineto{\pgfqpoint{2.884866in}{1.922137in}}%
\pgfpathlineto{\pgfqpoint{2.892517in}{1.919832in}}%
\pgfpathlineto{\pgfqpoint{2.896343in}{1.919789in}}%
\pgfpathlineto{\pgfqpoint{2.903994in}{1.922637in}}%
\pgfpathlineto{\pgfqpoint{2.915470in}{1.927347in}}%
\pgfpathlineto{\pgfqpoint{2.923122in}{1.928854in}}%
\pgfpathlineto{\pgfqpoint{2.926947in}{1.928463in}}%
\pgfpathlineto{\pgfqpoint{2.930773in}{1.926333in}}%
\pgfpathlineto{\pgfqpoint{2.934598in}{1.921718in}}%
\pgfpathlineto{\pgfqpoint{2.938424in}{1.914226in}}%
\pgfpathlineto{\pgfqpoint{2.946075in}{1.891730in}}%
\pgfpathlineto{\pgfqpoint{2.957551in}{1.845451in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.810726in}}%
\pgfpathlineto{\pgfqpoint{2.969028in}{1.797953in}}%
\pgfpathlineto{\pgfqpoint{2.972854in}{1.794875in}}%
\pgfpathlineto{\pgfqpoint{2.976679in}{1.805361in}}%
\pgfpathlineto{\pgfqpoint{2.980505in}{1.828287in}}%
\pgfpathlineto{\pgfqpoint{2.995807in}{1.948205in}}%
\pgfpathlineto{\pgfqpoint{3.003458in}{1.989650in}}%
\pgfpathlineto{\pgfqpoint{3.007283in}{2.003948in}}%
\pgfpathlineto{\pgfqpoint{3.011109in}{2.013325in}}%
\pgfpathlineto{\pgfqpoint{3.014935in}{2.017231in}}%
\pgfpathlineto{\pgfqpoint{3.018760in}{2.015447in}}%
\pgfpathlineto{\pgfqpoint{3.022586in}{2.008037in}}%
\pgfpathlineto{\pgfqpoint{3.026411in}{1.995852in}}%
\pgfpathlineto{\pgfqpoint{3.034062in}{1.960677in}}%
\pgfpathlineto{\pgfqpoint{3.049364in}{1.875391in}}%
\pgfpathlineto{\pgfqpoint{3.053190in}{1.861901in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.856605in}}%
\pgfpathlineto{\pgfqpoint{3.060841in}{1.860257in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{1.871437in}}%
\pgfpathlineto{\pgfqpoint{3.079969in}{1.935539in}}%
\pgfpathlineto{\pgfqpoint{3.087620in}{1.954477in}}%
\pgfpathlineto{\pgfqpoint{3.095271in}{1.967446in}}%
\pgfpathlineto{\pgfqpoint{3.099097in}{1.971289in}}%
\pgfpathlineto{\pgfqpoint{3.102922in}{1.972108in}}%
\pgfpathlineto{\pgfqpoint{3.106748in}{1.969632in}}%
\pgfpathlineto{\pgfqpoint{3.114399in}{1.958813in}}%
\pgfpathlineto{\pgfqpoint{3.129701in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{3.137352in}{1.927775in}}%
\pgfpathlineto{\pgfqpoint{3.141177in}{1.926357in}}%
\pgfpathlineto{\pgfqpoint{3.145003in}{1.926725in}}%
\pgfpathlineto{\pgfqpoint{3.152654in}{1.931627in}}%
\pgfpathlineto{\pgfqpoint{3.164131in}{1.941926in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.945882in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.945882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661270in}{0.441361in}}{\pgfqpoint{2.630060in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784628in}{0.431361in}}%
\pgfpathlineto{\pgfqpoint{0.784643in}{1.159970in}}%
\pgfpathlineto{\pgfqpoint{0.788469in}{1.271544in}}%
\pgfpathlineto{\pgfqpoint{0.796120in}{1.383110in}}%
\pgfpathlineto{\pgfqpoint{0.803771in}{1.448366in}}%
\pgfpathlineto{\pgfqpoint{0.811422in}{1.494662in}}%
\pgfpathlineto{\pgfqpoint{0.819073in}{1.530569in}}%
\pgfpathlineto{\pgfqpoint{0.830550in}{1.572785in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.606193in}}%
\pgfpathlineto{\pgfqpoint{0.853503in}{1.633840in}}%
\pgfpathlineto{\pgfqpoint{0.868805in}{1.664572in}}%
\pgfpathlineto{\pgfqpoint{0.884108in}{1.690357in}}%
\pgfpathlineto{\pgfqpoint{0.903235in}{1.717664in}}%
\pgfpathlineto{\pgfqpoint{0.922363in}{1.740978in}}%
\pgfpathlineto{\pgfqpoint{0.945316in}{1.765072in}}%
\pgfpathlineto{\pgfqpoint{0.968269in}{1.785960in}}%
\pgfpathlineto{\pgfqpoint{0.995048in}{1.807225in}}%
\pgfpathlineto{\pgfqpoint{1.025653in}{1.828340in}}%
\pgfpathlineto{\pgfqpoint{1.056257in}{1.846752in}}%
\pgfpathlineto{\pgfqpoint{1.090687in}{1.864808in}}%
\pgfpathlineto{\pgfqpoint{1.125117in}{1.880391in}}%
\pgfpathlineto{\pgfqpoint{1.155721in}{1.892165in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{1.897565in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{1.900956in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.901432in}}%
\pgfpathlineto{\pgfqpoint{1.197802in}{1.905323in}}%
\pgfpathlineto{\pgfqpoint{1.220755in}{1.908741in}}%
\pgfpathlineto{\pgfqpoint{1.228406in}{1.909838in}}%
\pgfpathlineto{\pgfqpoint{1.243709in}{1.908510in}}%
\pgfpathlineto{\pgfqpoint{1.262836in}{1.904512in}}%
\pgfpathlineto{\pgfqpoint{1.274313in}{1.898265in}}%
\pgfpathlineto{\pgfqpoint{1.281964in}{1.893084in}}%
\pgfpathlineto{\pgfqpoint{1.289615in}{1.884205in}}%
\pgfpathlineto{\pgfqpoint{1.297266in}{1.870346in}}%
\pgfpathlineto{\pgfqpoint{1.304917in}{1.850436in}}%
\pgfpathlineto{\pgfqpoint{1.312568in}{1.822909in}}%
\pgfpathlineto{\pgfqpoint{1.316394in}{1.802461in}}%
\pgfpathlineto{\pgfqpoint{1.320219in}{1.773322in}}%
\pgfpathlineto{\pgfqpoint{1.327870in}{1.686676in}}%
\pgfpathlineto{\pgfqpoint{1.331696in}{1.628932in}}%
\pgfpathlineto{\pgfqpoint{1.335522in}{1.487208in}}%
\pgfpathlineto{\pgfqpoint{1.339347in}{1.538053in}}%
\pgfpathlineto{\pgfqpoint{1.343173in}{1.738250in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{1.830478in}}%
\pgfpathlineto{\pgfqpoint{1.350824in}{1.877118in}}%
\pgfpathlineto{\pgfqpoint{1.358475in}{1.930132in}}%
\pgfpathlineto{\pgfqpoint{1.369951in}{2.039966in}}%
\pgfpathlineto{\pgfqpoint{1.385254in}{2.119392in}}%
\pgfpathlineto{\pgfqpoint{1.392905in}{2.147780in}}%
\pgfpathlineto{\pgfqpoint{1.404381in}{2.179387in}}%
\pgfpathlineto{\pgfqpoint{1.415858in}{2.195682in}}%
\pgfpathlineto{\pgfqpoint{1.419683in}{2.200548in}}%
\pgfpathlineto{\pgfqpoint{1.423509in}{2.203250in}}%
\pgfpathlineto{\pgfqpoint{1.427335in}{2.203706in}}%
\pgfpathlineto{\pgfqpoint{1.434986in}{2.200176in}}%
\pgfpathlineto{\pgfqpoint{1.442637in}{2.193206in}}%
\pgfpathlineto{\pgfqpoint{1.450288in}{2.183506in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{2.151423in}}%
\pgfpathlineto{\pgfqpoint{1.503845in}{2.084051in}}%
\pgfpathlineto{\pgfqpoint{1.511496in}{2.062786in}}%
\pgfpathlineto{\pgfqpoint{1.519148in}{2.034040in}}%
\pgfpathlineto{\pgfqpoint{1.530624in}{1.977472in}}%
\pgfpathlineto{\pgfqpoint{1.542101in}{1.907058in}}%
\pgfpathlineto{\pgfqpoint{1.557403in}{1.798070in}}%
\pgfpathlineto{\pgfqpoint{1.565054in}{1.764835in}}%
\pgfpathlineto{\pgfqpoint{1.580356in}{1.711470in}}%
\pgfpathlineto{\pgfqpoint{1.584182in}{1.711611in}}%
\pgfpathlineto{\pgfqpoint{1.588007in}{1.721049in}}%
\pgfpathlineto{\pgfqpoint{1.599484in}{1.768200in}}%
\pgfpathlineto{\pgfqpoint{1.603309in}{1.778397in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{1.798535in}}%
\pgfpathlineto{\pgfqpoint{1.622437in}{1.821649in}}%
\pgfpathlineto{\pgfqpoint{1.633914in}{1.863214in}}%
\pgfpathlineto{\pgfqpoint{1.637739in}{1.870656in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.881343in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{1.907016in}}%
\pgfpathlineto{\pgfqpoint{1.668344in}{1.908956in}}%
\pgfpathlineto{\pgfqpoint{1.679820in}{1.908474in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{1.911703in}}%
\pgfpathlineto{\pgfqpoint{1.695123in}{1.926446in}}%
\pgfpathlineto{\pgfqpoint{1.698948in}{1.927061in}}%
\pgfpathlineto{\pgfqpoint{1.706599in}{1.923996in}}%
\pgfpathlineto{\pgfqpoint{1.710425in}{1.924638in}}%
\pgfpathlineto{\pgfqpoint{1.714250in}{1.928129in}}%
\pgfpathlineto{\pgfqpoint{1.729552in}{1.948185in}}%
\pgfpathlineto{\pgfqpoint{1.733378in}{1.948797in}}%
\pgfpathlineto{\pgfqpoint{1.741029in}{1.947340in}}%
\pgfpathlineto{\pgfqpoint{1.744855in}{1.949589in}}%
\pgfpathlineto{\pgfqpoint{1.760157in}{1.968405in}}%
\pgfpathlineto{\pgfqpoint{1.763982in}{1.968772in}}%
\pgfpathlineto{\pgfqpoint{1.771633in}{1.965568in}}%
\pgfpathlineto{\pgfqpoint{1.775459in}{1.966125in}}%
\pgfpathlineto{\pgfqpoint{1.783110in}{1.973090in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{1.979212in}}%
\pgfpathlineto{\pgfqpoint{1.794587in}{1.979405in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{1.972068in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{1.972428in}}%
\pgfpathlineto{\pgfqpoint{1.821365in}{1.979129in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{1.978267in}}%
\pgfpathlineto{\pgfqpoint{1.832842in}{1.970144in}}%
\pgfpathlineto{\pgfqpoint{1.836668in}{1.965741in}}%
\pgfpathlineto{\pgfqpoint{1.840493in}{1.963670in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.966767in}}%
\pgfpathlineto{\pgfqpoint{1.855795in}{1.964868in}}%
\pgfpathlineto{\pgfqpoint{1.859621in}{1.959970in}}%
\pgfpathlineto{\pgfqpoint{1.871097in}{1.941931in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{1.940829in}}%
\pgfpathlineto{\pgfqpoint{1.882574in}{1.941654in}}%
\pgfpathlineto{\pgfqpoint{1.886400in}{1.938805in}}%
\pgfpathlineto{\pgfqpoint{1.890225in}{1.932042in}}%
\pgfpathlineto{\pgfqpoint{1.901702in}{1.904967in}}%
\pgfpathlineto{\pgfqpoint{1.905527in}{1.902154in}}%
\pgfpathlineto{\pgfqpoint{1.913178in}{1.901836in}}%
\pgfpathlineto{\pgfqpoint{1.917004in}{1.897033in}}%
\pgfpathlineto{\pgfqpoint{1.920829in}{1.886363in}}%
\pgfpathlineto{\pgfqpoint{1.928481in}{1.857848in}}%
\pgfpathlineto{\pgfqpoint{1.932306in}{1.848239in}}%
\pgfpathlineto{\pgfqpoint{1.936132in}{1.845285in}}%
\pgfpathlineto{\pgfqpoint{1.939957in}{1.845259in}}%
\pgfpathlineto{\pgfqpoint{1.943783in}{1.842758in}}%
\pgfpathlineto{\pgfqpoint{1.947608in}{1.832950in}}%
\pgfpathlineto{\pgfqpoint{1.959085in}{1.773863in}}%
\pgfpathlineto{\pgfqpoint{1.962910in}{1.764470in}}%
\pgfpathlineto{\pgfqpoint{1.966736in}{1.762415in}}%
\pgfpathlineto{\pgfqpoint{1.970562in}{1.758355in}}%
\pgfpathlineto{\pgfqpoint{1.974387in}{1.744917in}}%
\pgfpathlineto{\pgfqpoint{1.978213in}{1.719201in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.612310in}}%
\pgfpathlineto{\pgfqpoint{1.997340in}{1.586945in}}%
\pgfpathlineto{\pgfqpoint{2.001166in}{1.554225in}}%
\pgfpathlineto{\pgfqpoint{2.004991in}{1.464280in}}%
\pgfpathlineto{\pgfqpoint{2.008817in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{2.012643in}{1.424308in}}%
\pgfpathlineto{\pgfqpoint{2.016468in}{1.509031in}}%
\pgfpathlineto{\pgfqpoint{2.020294in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.024119in}{1.547584in}}%
\pgfpathlineto{\pgfqpoint{2.027945in}{1.580243in}}%
\pgfpathlineto{\pgfqpoint{2.039421in}{1.713352in}}%
\pgfpathlineto{\pgfqpoint{2.043247in}{1.734586in}}%
\pgfpathlineto{\pgfqpoint{2.058549in}{1.785514in}}%
\pgfpathlineto{\pgfqpoint{2.070026in}{1.846795in}}%
\pgfpathlineto{\pgfqpoint{2.077677in}{1.866943in}}%
\pgfpathlineto{\pgfqpoint{2.081502in}{1.875912in}}%
\pgfpathlineto{\pgfqpoint{2.089153in}{1.904891in}}%
\pgfpathlineto{\pgfqpoint{2.096804in}{1.935921in}}%
\pgfpathlineto{\pgfqpoint{2.150362in}{2.091563in}}%
\pgfpathlineto{\pgfqpoint{2.184792in}{2.176530in}}%
\pgfpathlineto{\pgfqpoint{2.207745in}{2.227866in}}%
\pgfpathlineto{\pgfqpoint{2.272779in}{2.367980in}}%
\pgfpathlineto{\pgfqpoint{2.299558in}{2.433457in}}%
\pgfpathlineto{\pgfqpoint{2.326337in}{2.499753in}}%
\pgfpathlineto{\pgfqpoint{2.333988in}{2.515045in}}%
\pgfpathlineto{\pgfqpoint{2.341639in}{2.526213in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{2.529561in}}%
\pgfpathlineto{\pgfqpoint{2.349290in}{2.530926in}}%
\pgfpathlineto{\pgfqpoint{2.353116in}{2.529798in}}%
\pgfpathlineto{\pgfqpoint{2.356941in}{2.525524in}}%
\pgfpathlineto{\pgfqpoint{2.360767in}{2.517162in}}%
\pgfpathlineto{\pgfqpoint{2.364592in}{2.503302in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{2.481594in}}%
\pgfpathlineto{\pgfqpoint{2.372243in}{2.447580in}}%
\pgfpathlineto{\pgfqpoint{2.376069in}{2.390915in}}%
\pgfpathlineto{\pgfqpoint{2.379895in}{2.274778in}}%
\pgfpathlineto{\pgfqpoint{2.383720in}{2.050673in}}%
\pgfpathlineto{\pgfqpoint{2.387546in}{2.358652in}}%
\pgfpathlineto{\pgfqpoint{2.391371in}{2.466392in}}%
\pgfpathlineto{\pgfqpoint{2.399022in}{2.585279in}}%
\pgfpathlineto{\pgfqpoint{2.406673in}{2.655295in}}%
\pgfpathlineto{\pgfqpoint{2.414324in}{2.698278in}}%
\pgfpathlineto{\pgfqpoint{2.418150in}{2.711311in}}%
\pgfpathlineto{\pgfqpoint{2.421976in}{2.718657in}}%
\pgfpathlineto{\pgfqpoint{2.425801in}{2.719831in}}%
\pgfpathlineto{\pgfqpoint{2.429627in}{2.713912in}}%
\pgfpathlineto{\pgfqpoint{2.433452in}{2.699213in}}%
\pgfpathlineto{\pgfqpoint{2.437278in}{2.672854in}}%
\pgfpathlineto{\pgfqpoint{2.441103in}{2.628678in}}%
\pgfpathlineto{\pgfqpoint{2.444929in}{2.551161in}}%
\pgfpathlineto{\pgfqpoint{2.448754in}{2.361891in}}%
\pgfpathlineto{\pgfqpoint{2.452580in}{2.405338in}}%
\pgfpathlineto{\pgfqpoint{2.456405in}{2.563954in}}%
\pgfpathlineto{\pgfqpoint{2.460231in}{2.633459in}}%
\pgfpathlineto{\pgfqpoint{2.464056in}{2.670971in}}%
\pgfpathlineto{\pgfqpoint{2.467882in}{2.689221in}}%
\pgfpathlineto{\pgfqpoint{2.471708in}{2.692263in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{2.681363in}}%
\pgfpathlineto{\pgfqpoint{2.479359in}{2.654979in}}%
\pgfpathlineto{\pgfqpoint{2.483184in}{2.608672in}}%
\pgfpathlineto{\pgfqpoint{2.487010in}{2.528257in}}%
\pgfpathlineto{\pgfqpoint{2.490835in}{2.346199in}}%
\pgfpathlineto{\pgfqpoint{2.494661in}{2.344260in}}%
\pgfpathlineto{\pgfqpoint{2.498486in}{2.505788in}}%
\pgfpathlineto{\pgfqpoint{2.502312in}{2.568764in}}%
\pgfpathlineto{\pgfqpoint{2.506137in}{2.598358in}}%
\pgfpathlineto{\pgfqpoint{2.509963in}{2.607711in}}%
\pgfpathlineto{\pgfqpoint{2.513789in}{2.601404in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{2.579741in}}%
\pgfpathlineto{\pgfqpoint{2.521440in}{2.540288in}}%
\pgfpathlineto{\pgfqpoint{2.525265in}{2.474095in}}%
\pgfpathlineto{\pgfqpoint{2.529091in}{2.348466in}}%
\pgfpathlineto{\pgfqpoint{2.532916in}{2.032619in}}%
\pgfpathlineto{\pgfqpoint{2.536742in}{2.370172in}}%
\pgfpathlineto{\pgfqpoint{2.540567in}{2.454718in}}%
\pgfpathlineto{\pgfqpoint{2.544393in}{2.494083in}}%
\pgfpathlineto{\pgfqpoint{2.548218in}{2.510180in}}%
\pgfpathlineto{\pgfqpoint{2.552044in}{2.510059in}}%
\pgfpathlineto{\pgfqpoint{2.555870in}{2.495518in}}%
\pgfpathlineto{\pgfqpoint{2.559695in}{2.466088in}}%
\pgfpathlineto{\pgfqpoint{2.563521in}{2.417623in}}%
\pgfpathlineto{\pgfqpoint{2.567346in}{2.338169in}}%
\pgfpathlineto{\pgfqpoint{2.571172in}{2.175208in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{2.092422in}}%
\pgfpathlineto{\pgfqpoint{2.578823in}{2.280145in}}%
\pgfpathlineto{\pgfqpoint{2.582648in}{2.346142in}}%
\pgfpathlineto{\pgfqpoint{2.586474in}{2.375567in}}%
\pgfpathlineto{\pgfqpoint{2.590299in}{2.384343in}}%
\pgfpathlineto{\pgfqpoint{2.594125in}{2.377015in}}%
\pgfpathlineto{\pgfqpoint{2.597950in}{2.354574in}}%
\pgfpathlineto{\pgfqpoint{2.601776in}{2.314341in}}%
\pgfpathlineto{\pgfqpoint{2.605602in}{2.247973in}}%
\pgfpathlineto{\pgfqpoint{2.609427in}{2.124275in}}%
\pgfpathlineto{\pgfqpoint{2.613253in}{1.759461in}}%
\pgfpathlineto{\pgfqpoint{2.617078in}{2.134006in}}%
\pgfpathlineto{\pgfqpoint{2.620904in}{2.220193in}}%
\pgfpathlineto{\pgfqpoint{2.624729in}{2.259633in}}%
\pgfpathlineto{\pgfqpoint{2.628555in}{2.276033in}}%
\pgfpathlineto{\pgfqpoint{2.632380in}{2.276175in}}%
\pgfpathlineto{\pgfqpoint{2.636206in}{2.262605in}}%
\pgfpathlineto{\pgfqpoint{2.640031in}{2.234895in}}%
\pgfpathlineto{\pgfqpoint{2.643857in}{2.190180in}}%
\pgfpathlineto{\pgfqpoint{2.647683in}{2.119632in}}%
\pgfpathlineto{\pgfqpoint{2.651508in}{1.991843in}}%
\pgfpathlineto{\pgfqpoint{2.655334in}{1.619968in}}%
\pgfpathlineto{\pgfqpoint{2.659159in}{1.993215in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{2.074537in}}%
\pgfpathlineto{\pgfqpoint{2.666810in}{2.108916in}}%
\pgfpathlineto{\pgfqpoint{2.670636in}{2.118770in}}%
\pgfpathlineto{\pgfqpoint{2.674461in}{2.110504in}}%
\pgfpathlineto{\pgfqpoint{2.678287in}{2.084227in}}%
\pgfpathlineto{\pgfqpoint{2.682112in}{2.035404in}}%
\pgfpathlineto{\pgfqpoint{2.685938in}{1.946914in}}%
\pgfpathlineto{\pgfqpoint{2.689763in}{1.713061in}}%
\pgfpathlineto{\pgfqpoint{2.697415in}{1.964157in}}%
\pgfpathlineto{\pgfqpoint{2.701240in}{2.022238in}}%
\pgfpathlineto{\pgfqpoint{2.705066in}{2.052174in}}%
\pgfpathlineto{\pgfqpoint{2.708891in}{2.065042in}}%
\pgfpathlineto{\pgfqpoint{2.712717in}{2.065136in}}%
\pgfpathlineto{\pgfqpoint{2.716542in}{2.053780in}}%
\pgfpathlineto{\pgfqpoint{2.720368in}{2.031357in}}%
\pgfpathlineto{\pgfqpoint{2.724193in}{1.997031in}}%
\pgfpathlineto{\pgfqpoint{2.728019in}{1.948992in}}%
\pgfpathlineto{\pgfqpoint{2.731844in}{1.882654in}}%
\pgfpathlineto{\pgfqpoint{2.735670in}{1.784760in}}%
\pgfpathlineto{\pgfqpoint{2.739496in}{1.599850in}}%
\pgfpathlineto{\pgfqpoint{2.743321in}{1.509789in}}%
\pgfpathlineto{\pgfqpoint{2.747147in}{1.662916in}}%
\pgfpathlineto{\pgfqpoint{2.750972in}{1.685568in}}%
\pgfpathlineto{\pgfqpoint{2.754798in}{1.638795in}}%
\pgfpathlineto{\pgfqpoint{2.758623in}{1.416705in}}%
\pgfpathlineto{\pgfqpoint{2.766274in}{1.746544in}}%
\pgfpathlineto{\pgfqpoint{2.770100in}{1.822730in}}%
\pgfpathlineto{\pgfqpoint{2.773925in}{1.870959in}}%
\pgfpathlineto{\pgfqpoint{2.777751in}{1.902822in}}%
\pgfpathlineto{\pgfqpoint{2.781576in}{1.923433in}}%
\pgfpathlineto{\pgfqpoint{2.785402in}{1.935354in}}%
\pgfpathlineto{\pgfqpoint{2.789228in}{1.940502in}}%
\pgfpathlineto{\pgfqpoint{2.793053in}{1.940072in}}%
\pgfpathlineto{\pgfqpoint{2.796879in}{1.935011in}}%
\pgfpathlineto{\pgfqpoint{2.800704in}{1.925802in}}%
\pgfpathlineto{\pgfqpoint{2.808355in}{1.896830in}}%
\pgfpathlineto{\pgfqpoint{2.819832in}{1.848730in}}%
\pgfpathlineto{\pgfqpoint{2.823657in}{1.840225in}}%
\pgfpathlineto{\pgfqpoint{2.827483in}{1.837285in}}%
\pgfpathlineto{\pgfqpoint{2.831309in}{1.839462in}}%
\pgfpathlineto{\pgfqpoint{2.835134in}{1.845620in}}%
\pgfpathlineto{\pgfqpoint{2.842785in}{1.865624in}}%
\pgfpathlineto{\pgfqpoint{2.854262in}{1.898957in}}%
\pgfpathlineto{\pgfqpoint{2.861913in}{1.913311in}}%
\pgfpathlineto{\pgfqpoint{2.869564in}{1.920654in}}%
\pgfpathlineto{\pgfqpoint{2.877215in}{1.923316in}}%
\pgfpathlineto{\pgfqpoint{2.884866in}{1.922137in}}%
\pgfpathlineto{\pgfqpoint{2.892517in}{1.919832in}}%
\pgfpathlineto{\pgfqpoint{2.896343in}{1.919789in}}%
\pgfpathlineto{\pgfqpoint{2.903994in}{1.922637in}}%
\pgfpathlineto{\pgfqpoint{2.915470in}{1.927347in}}%
\pgfpathlineto{\pgfqpoint{2.923122in}{1.928854in}}%
\pgfpathlineto{\pgfqpoint{2.926947in}{1.928463in}}%
\pgfpathlineto{\pgfqpoint{2.930773in}{1.926333in}}%
\pgfpathlineto{\pgfqpoint{2.934598in}{1.921718in}}%
\pgfpathlineto{\pgfqpoint{2.938424in}{1.914226in}}%
\pgfpathlineto{\pgfqpoint{2.946075in}{1.891730in}}%
\pgfpathlineto{\pgfqpoint{2.957551in}{1.845451in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.810726in}}%
\pgfpathlineto{\pgfqpoint{2.969028in}{1.797953in}}%
\pgfpathlineto{\pgfqpoint{2.972854in}{1.794875in}}%
\pgfpathlineto{\pgfqpoint{2.976679in}{1.805361in}}%
\pgfpathlineto{\pgfqpoint{2.980505in}{1.828287in}}%
\pgfpathlineto{\pgfqpoint{2.995807in}{1.948205in}}%
\pgfpathlineto{\pgfqpoint{3.003458in}{1.989650in}}%
\pgfpathlineto{\pgfqpoint{3.007283in}{2.003948in}}%
\pgfpathlineto{\pgfqpoint{3.011109in}{2.013325in}}%
\pgfpathlineto{\pgfqpoint{3.014935in}{2.017231in}}%
\pgfpathlineto{\pgfqpoint{3.018760in}{2.015447in}}%
\pgfpathlineto{\pgfqpoint{3.022586in}{2.008037in}}%
\pgfpathlineto{\pgfqpoint{3.026411in}{1.995852in}}%
\pgfpathlineto{\pgfqpoint{3.034062in}{1.960677in}}%
\pgfpathlineto{\pgfqpoint{3.049364in}{1.875391in}}%
\pgfpathlineto{\pgfqpoint{3.053190in}{1.861901in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.856605in}}%
\pgfpathlineto{\pgfqpoint{3.060841in}{1.860257in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{1.871437in}}%
\pgfpathlineto{\pgfqpoint{3.079969in}{1.935539in}}%
\pgfpathlineto{\pgfqpoint{3.087620in}{1.954477in}}%
\pgfpathlineto{\pgfqpoint{3.095271in}{1.967446in}}%
\pgfpathlineto{\pgfqpoint{3.099097in}{1.971289in}}%
\pgfpathlineto{\pgfqpoint{3.102922in}{1.972108in}}%
\pgfpathlineto{\pgfqpoint{3.106748in}{1.969632in}}%
\pgfpathlineto{\pgfqpoint{3.114399in}{1.958813in}}%
\pgfpathlineto{\pgfqpoint{3.129701in}{1.935654in}}%
\pgfpathlineto{\pgfqpoint{3.137352in}{1.927775in}}%
\pgfpathlineto{\pgfqpoint{3.141177in}{1.926357in}}%
\pgfpathlineto{\pgfqpoint{3.145003in}{1.926725in}}%
\pgfpathlineto{\pgfqpoint{3.152654in}{1.931627in}}%
\pgfpathlineto{\pgfqpoint{3.164131in}{1.941926in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.945882in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.945882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661270in}{0.441361in}}{\pgfqpoint{2.630060in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784629in}{0.431361in}}%
\pgfpathlineto{\pgfqpoint{0.784643in}{1.127336in}}%
\pgfpathlineto{\pgfqpoint{0.788469in}{1.238910in}}%
\pgfpathlineto{\pgfqpoint{0.796120in}{1.350476in}}%
\pgfpathlineto{\pgfqpoint{0.803771in}{1.415732in}}%
\pgfpathlineto{\pgfqpoint{0.811422in}{1.462028in}}%
\pgfpathlineto{\pgfqpoint{0.819073in}{1.497935in}}%
\pgfpathlineto{\pgfqpoint{0.830550in}{1.540151in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.573559in}}%
\pgfpathlineto{\pgfqpoint{0.853503in}{1.601206in}}%
\pgfpathlineto{\pgfqpoint{0.868805in}{1.631938in}}%
\pgfpathlineto{\pgfqpoint{0.884108in}{1.657723in}}%
\pgfpathlineto{\pgfqpoint{0.903235in}{1.685030in}}%
\pgfpathlineto{\pgfqpoint{0.922363in}{1.708344in}}%
\pgfpathlineto{\pgfqpoint{0.945316in}{1.732438in}}%
\pgfpathlineto{\pgfqpoint{0.968269in}{1.753326in}}%
\pgfpathlineto{\pgfqpoint{0.995048in}{1.774591in}}%
\pgfpathlineto{\pgfqpoint{1.025653in}{1.795706in}}%
\pgfpathlineto{\pgfqpoint{1.056257in}{1.814118in}}%
\pgfpathlineto{\pgfqpoint{1.090687in}{1.832174in}}%
\pgfpathlineto{\pgfqpoint{1.125117in}{1.847757in}}%
\pgfpathlineto{\pgfqpoint{1.155721in}{1.859531in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{1.864932in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{1.868321in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.868800in}}%
\pgfpathlineto{\pgfqpoint{1.197802in}{1.872686in}}%
\pgfpathlineto{\pgfqpoint{1.220755in}{1.876106in}}%
\pgfpathlineto{\pgfqpoint{1.228406in}{1.877206in}}%
\pgfpathlineto{\pgfqpoint{1.243709in}{1.875875in}}%
\pgfpathlineto{\pgfqpoint{1.262836in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{1.274313in}{1.865642in}}%
\pgfpathlineto{\pgfqpoint{1.281964in}{1.860432in}}%
\pgfpathlineto{\pgfqpoint{1.289615in}{1.851565in}}%
\pgfpathlineto{\pgfqpoint{1.297266in}{1.837755in}}%
\pgfpathlineto{\pgfqpoint{1.304917in}{1.817726in}}%
\pgfpathlineto{\pgfqpoint{1.312568in}{1.790338in}}%
\pgfpathlineto{\pgfqpoint{1.316394in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{1.320219in}{1.740658in}}%
\pgfpathlineto{\pgfqpoint{1.327870in}{1.653998in}}%
\pgfpathlineto{\pgfqpoint{1.331696in}{1.596883in}}%
\pgfpathlineto{\pgfqpoint{1.335522in}{1.455217in}}%
\pgfpathlineto{\pgfqpoint{1.339347in}{1.507196in}}%
\pgfpathlineto{\pgfqpoint{1.343173in}{1.706261in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{1.797679in}}%
\pgfpathlineto{\pgfqpoint{1.350824in}{1.843940in}}%
\pgfpathlineto{\pgfqpoint{1.358475in}{1.897733in}}%
\pgfpathlineto{\pgfqpoint{1.369951in}{2.007140in}}%
\pgfpathlineto{\pgfqpoint{1.385254in}{2.087109in}}%
\pgfpathlineto{\pgfqpoint{1.392905in}{2.115142in}}%
\pgfpathlineto{\pgfqpoint{1.404381in}{2.146623in}}%
\pgfpathlineto{\pgfqpoint{1.415858in}{2.163312in}}%
\pgfpathlineto{\pgfqpoint{1.419683in}{2.167905in}}%
\pgfpathlineto{\pgfqpoint{1.423509in}{2.170310in}}%
\pgfpathlineto{\pgfqpoint{1.427335in}{2.170684in}}%
\pgfpathlineto{\pgfqpoint{1.434986in}{2.167756in}}%
\pgfpathlineto{\pgfqpoint{1.442637in}{2.160945in}}%
\pgfpathlineto{\pgfqpoint{1.450288in}{2.150464in}}%
\pgfpathlineto{\pgfqpoint{1.473241in}{2.111643in}}%
\pgfpathlineto{\pgfqpoint{1.503845in}{2.051364in}}%
\pgfpathlineto{\pgfqpoint{1.511496in}{2.028835in}}%
\pgfpathlineto{\pgfqpoint{1.519148in}{2.001674in}}%
\pgfpathlineto{\pgfqpoint{1.526799in}{1.967111in}}%
\pgfpathlineto{\pgfqpoint{1.538275in}{1.897476in}}%
\pgfpathlineto{\pgfqpoint{1.557403in}{1.770646in}}%
\pgfpathlineto{\pgfqpoint{1.568880in}{1.711597in}}%
\pgfpathlineto{\pgfqpoint{1.572705in}{1.694203in}}%
\pgfpathlineto{\pgfqpoint{1.576531in}{1.682171in}}%
\pgfpathlineto{\pgfqpoint{1.580356in}{1.679354in}}%
\pgfpathlineto{\pgfqpoint{1.584182in}{1.686148in}}%
\pgfpathlineto{\pgfqpoint{1.595658in}{1.721781in}}%
\pgfpathlineto{\pgfqpoint{1.607135in}{1.746266in}}%
\pgfpathlineto{\pgfqpoint{1.630088in}{1.814244in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.841403in}}%
\pgfpathlineto{\pgfqpoint{1.653042in}{1.859868in}}%
\pgfpathlineto{\pgfqpoint{1.656867in}{1.864138in}}%
\pgfpathlineto{\pgfqpoint{1.679820in}{1.880901in}}%
\pgfpathlineto{\pgfqpoint{1.687471in}{1.886889in}}%
\pgfpathlineto{\pgfqpoint{1.691297in}{1.888224in}}%
\pgfpathlineto{\pgfqpoint{1.698948in}{1.888658in}}%
\pgfpathlineto{\pgfqpoint{1.702774in}{1.890393in}}%
\pgfpathlineto{\pgfqpoint{1.725727in}{1.908100in}}%
\pgfpathlineto{\pgfqpoint{1.733378in}{1.912311in}}%
\pgfpathlineto{\pgfqpoint{1.752506in}{1.928084in}}%
\pgfpathlineto{\pgfqpoint{1.760157in}{1.930464in}}%
\pgfpathlineto{\pgfqpoint{1.767808in}{1.933536in}}%
\pgfpathlineto{\pgfqpoint{1.779284in}{1.940599in}}%
\pgfpathlineto{\pgfqpoint{1.786936in}{1.942576in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.941862in}}%
\pgfpathlineto{\pgfqpoint{1.813714in}{1.945458in}}%
\pgfpathlineto{\pgfqpoint{1.817540in}{1.944839in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{1.940113in}}%
\pgfpathlineto{\pgfqpoint{1.829016in}{1.937598in}}%
\pgfpathlineto{\pgfqpoint{1.832842in}{1.936631in}}%
\pgfpathlineto{\pgfqpoint{1.840493in}{1.937626in}}%
\pgfpathlineto{\pgfqpoint{1.844319in}{1.936905in}}%
\pgfpathlineto{\pgfqpoint{1.848144in}{1.934698in}}%
\pgfpathlineto{\pgfqpoint{1.855795in}{1.926032in}}%
\pgfpathlineto{\pgfqpoint{1.863446in}{1.917483in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{1.916169in}}%
\pgfpathlineto{\pgfqpoint{1.878749in}{1.912686in}}%
\pgfpathlineto{\pgfqpoint{1.886400in}{1.898468in}}%
\pgfpathlineto{\pgfqpoint{1.894051in}{1.884262in}}%
\pgfpathlineto{\pgfqpoint{1.897876in}{1.881620in}}%
\pgfpathlineto{\pgfqpoint{1.905527in}{1.881086in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{1.876788in}}%
\pgfpathlineto{\pgfqpoint{1.913178in}{1.867066in}}%
\pgfpathlineto{\pgfqpoint{1.924655in}{1.830270in}}%
\pgfpathlineto{\pgfqpoint{1.928481in}{1.827512in}}%
\pgfpathlineto{\pgfqpoint{1.936132in}{1.829877in}}%
\pgfpathlineto{\pgfqpoint{1.939957in}{1.822937in}}%
\pgfpathlineto{\pgfqpoint{1.943783in}{1.805366in}}%
\pgfpathlineto{\pgfqpoint{1.951434in}{1.759841in}}%
\pgfpathlineto{\pgfqpoint{1.955259in}{1.749919in}}%
\pgfpathlineto{\pgfqpoint{1.962910in}{1.756689in}}%
\pgfpathlineto{\pgfqpoint{1.966736in}{1.751004in}}%
\pgfpathlineto{\pgfqpoint{1.970562in}{1.729610in}}%
\pgfpathlineto{\pgfqpoint{1.978213in}{1.649630in}}%
\pgfpathlineto{\pgfqpoint{1.982038in}{1.626352in}}%
\pgfpathlineto{\pgfqpoint{1.985864in}{1.625005in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.626464in}}%
\pgfpathlineto{\pgfqpoint{1.993515in}{1.606123in}}%
\pgfpathlineto{\pgfqpoint{1.997340in}{1.548374in}}%
\pgfpathlineto{\pgfqpoint{2.001166in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{2.004991in}{1.268382in}}%
\pgfpathlineto{\pgfqpoint{2.008817in}{0.937040in}}%
\pgfpathlineto{\pgfqpoint{2.012643in}{1.230422in}}%
\pgfpathlineto{\pgfqpoint{2.020294in}{1.468856in}}%
\pgfpathlineto{\pgfqpoint{2.024119in}{1.543012in}}%
\pgfpathlineto{\pgfqpoint{2.027945in}{1.590410in}}%
\pgfpathlineto{\pgfqpoint{2.035596in}{1.639708in}}%
\pgfpathlineto{\pgfqpoint{2.050898in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.081502in}{1.846619in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{1.984188in}}%
\pgfpathlineto{\pgfqpoint{2.138885in}{2.026020in}}%
\pgfpathlineto{\pgfqpoint{2.150362in}{2.059399in}}%
\pgfpathlineto{\pgfqpoint{2.207745in}{2.195725in}}%
\pgfpathlineto{\pgfqpoint{2.268954in}{2.326617in}}%
\pgfpathlineto{\pgfqpoint{2.288082in}{2.371941in}}%
\pgfpathlineto{\pgfqpoint{2.330163in}{2.475190in}}%
\pgfpathlineto{\pgfqpoint{2.337814in}{2.488602in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{2.496868in}}%
\pgfpathlineto{\pgfqpoint{2.349290in}{2.498254in}}%
\pgfpathlineto{\pgfqpoint{2.353116in}{2.497163in}}%
\pgfpathlineto{\pgfqpoint{2.356941in}{2.492924in}}%
\pgfpathlineto{\pgfqpoint{2.360767in}{2.484578in}}%
\pgfpathlineto{\pgfqpoint{2.364592in}{2.470702in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{2.448949in}}%
\pgfpathlineto{\pgfqpoint{2.372243in}{2.414869in}}%
\pgfpathlineto{\pgfqpoint{2.376069in}{2.358142in}}%
\pgfpathlineto{\pgfqpoint{2.379895in}{2.242000in}}%
\pgfpathlineto{\pgfqpoint{2.383720in}{2.017394in}}%
\pgfpathlineto{\pgfqpoint{2.387546in}{2.325725in}}%
\pgfpathlineto{\pgfqpoint{2.391371in}{2.433555in}}%
\pgfpathlineto{\pgfqpoint{2.399022in}{2.552595in}}%
\pgfpathlineto{\pgfqpoint{2.406673in}{2.622651in}}%
\pgfpathlineto{\pgfqpoint{2.414324in}{2.665592in}}%
\pgfpathlineto{\pgfqpoint{2.418150in}{2.678611in}}%
\pgfpathlineto{\pgfqpoint{2.421976in}{2.685957in}}%
\pgfpathlineto{\pgfqpoint{2.425801in}{2.687145in}}%
\pgfpathlineto{\pgfqpoint{2.429627in}{2.681242in}}%
\pgfpathlineto{\pgfqpoint{2.433452in}{2.666554in}}%
\pgfpathlineto{\pgfqpoint{2.437278in}{2.640195in}}%
\pgfpathlineto{\pgfqpoint{2.441103in}{2.595992in}}%
\pgfpathlineto{\pgfqpoint{2.444929in}{2.518393in}}%
\pgfpathlineto{\pgfqpoint{2.448754in}{2.328656in}}%
\pgfpathlineto{\pgfqpoint{2.452580in}{2.373229in}}%
\pgfpathlineto{\pgfqpoint{2.456405in}{2.531508in}}%
\pgfpathlineto{\pgfqpoint{2.460231in}{2.600926in}}%
\pgfpathlineto{\pgfqpoint{2.464056in}{2.638398in}}%
\pgfpathlineto{\pgfqpoint{2.467882in}{2.656633in}}%
\pgfpathlineto{\pgfqpoint{2.471708in}{2.659681in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{2.648802in}}%
\pgfpathlineto{\pgfqpoint{2.479359in}{2.622455in}}%
\pgfpathlineto{\pgfqpoint{2.483184in}{2.576206in}}%
\pgfpathlineto{\pgfqpoint{2.487010in}{2.495898in}}%
\pgfpathlineto{\pgfqpoint{2.490835in}{2.314319in}}%
\pgfpathlineto{\pgfqpoint{2.494661in}{2.310990in}}%
\pgfpathlineto{\pgfqpoint{2.498486in}{2.472950in}}%
\pgfpathlineto{\pgfqpoint{2.502312in}{2.535983in}}%
\pgfpathlineto{\pgfqpoint{2.506137in}{2.565574in}}%
\pgfpathlineto{\pgfqpoint{2.509963in}{2.574903in}}%
\pgfpathlineto{\pgfqpoint{2.513789in}{2.568566in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{2.546879in}}%
\pgfpathlineto{\pgfqpoint{2.521440in}{2.507398in}}%
\pgfpathlineto{\pgfqpoint{2.525265in}{2.441146in}}%
\pgfpathlineto{\pgfqpoint{2.529091in}{2.315235in}}%
\pgfpathlineto{\pgfqpoint{2.532916in}{2.004235in}}%
\pgfpathlineto{\pgfqpoint{2.536742in}{2.338144in}}%
\pgfpathlineto{\pgfqpoint{2.540567in}{2.422507in}}%
\pgfpathlineto{\pgfqpoint{2.544393in}{2.461820in}}%
\pgfpathlineto{\pgfqpoint{2.548218in}{2.477893in}}%
\pgfpathlineto{\pgfqpoint{2.552044in}{2.477752in}}%
\pgfpathlineto{\pgfqpoint{2.555870in}{2.463194in}}%
\pgfpathlineto{\pgfqpoint{2.559695in}{2.433767in}}%
\pgfpathlineto{\pgfqpoint{2.563521in}{2.385378in}}%
\pgfpathlineto{\pgfqpoint{2.567346in}{2.306222in}}%
\pgfpathlineto{\pgfqpoint{2.571172in}{2.144846in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{2.055207in}}%
\pgfpathlineto{\pgfqpoint{2.578823in}{2.245989in}}%
\pgfpathlineto{\pgfqpoint{2.582648in}{2.312538in}}%
\pgfpathlineto{\pgfqpoint{2.586474in}{2.342235in}}%
\pgfpathlineto{\pgfqpoint{2.590299in}{2.351160in}}%
\pgfpathlineto{\pgfqpoint{2.594125in}{2.343869in}}%
\pgfpathlineto{\pgfqpoint{2.597950in}{2.321324in}}%
\pgfpathlineto{\pgfqpoint{2.601776in}{2.280762in}}%
\pgfpathlineto{\pgfqpoint{2.605602in}{2.213638in}}%
\pgfpathlineto{\pgfqpoint{2.609427in}{2.087587in}}%
\pgfpathlineto{\pgfqpoint{2.613253in}{1.760620in}}%
\pgfpathlineto{\pgfqpoint{2.617078in}{2.104496in}}%
\pgfpathlineto{\pgfqpoint{2.620904in}{2.189058in}}%
\pgfpathlineto{\pgfqpoint{2.624729in}{2.228041in}}%
\pgfpathlineto{\pgfqpoint{2.628555in}{2.244405in}}%
\pgfpathlineto{\pgfqpoint{2.632380in}{2.244750in}}%
\pgfpathlineto{\pgfqpoint{2.636206in}{2.231496in}}%
\pgfpathlineto{\pgfqpoint{2.640031in}{2.204170in}}%
\pgfpathlineto{\pgfqpoint{2.643857in}{2.159978in}}%
\pgfpathlineto{\pgfqpoint{2.647683in}{2.090403in}}%
\pgfpathlineto{\pgfqpoint{2.651508in}{1.965870in}}%
\pgfpathlineto{\pgfqpoint{2.655334in}{1.506863in}}%
\pgfpathlineto{\pgfqpoint{2.659159in}{1.954308in}}%
\pgfpathlineto{\pgfqpoint{2.662985in}{2.037901in}}%
\pgfpathlineto{\pgfqpoint{2.666810in}{2.072682in}}%
\pgfpathlineto{\pgfqpoint{2.670636in}{2.082354in}}%
\pgfpathlineto{\pgfqpoint{2.674461in}{2.073645in}}%
\pgfpathlineto{\pgfqpoint{2.678287in}{2.046756in}}%
\pgfpathlineto{\pgfqpoint{2.682112in}{1.996955in}}%
\pgfpathlineto{\pgfqpoint{2.685938in}{1.905820in}}%
\pgfpathlineto{\pgfqpoint{2.689763in}{1.645556in}}%
\pgfpathlineto{\pgfqpoint{2.697415in}{1.939856in}}%
\pgfpathlineto{\pgfqpoint{2.701240in}{1.996583in}}%
\pgfpathlineto{\pgfqpoint{2.705066in}{2.025762in}}%
\pgfpathlineto{\pgfqpoint{2.708891in}{2.037782in}}%
\pgfpathlineto{\pgfqpoint{2.712717in}{2.037027in}}%
\pgfpathlineto{\pgfqpoint{2.716542in}{2.025113in}}%
\pgfpathlineto{\pgfqpoint{2.720368in}{2.002944in}}%
\pgfpathlineto{\pgfqpoint{2.724193in}{1.970277in}}%
\pgfpathlineto{\pgfqpoint{2.728019in}{1.925793in}}%
\pgfpathlineto{\pgfqpoint{2.731844in}{1.865978in}}%
\pgfpathlineto{\pgfqpoint{2.735670in}{1.781252in}}%
\pgfpathlineto{\pgfqpoint{2.739496in}{1.641605in}}%
\pgfpathlineto{\pgfqpoint{2.743321in}{1.083217in}}%
\pgfpathlineto{\pgfqpoint{2.747147in}{1.570151in}}%
\pgfpathlineto{\pgfqpoint{2.750972in}{1.606072in}}%
\pgfpathlineto{\pgfqpoint{2.754798in}{1.537725in}}%
\pgfpathlineto{\pgfqpoint{2.758623in}{1.278112in}}%
\pgfpathlineto{\pgfqpoint{2.762449in}{1.637321in}}%
\pgfpathlineto{\pgfqpoint{2.766274in}{1.748748in}}%
\pgfpathlineto{\pgfqpoint{2.770100in}{1.813073in}}%
\pgfpathlineto{\pgfqpoint{2.773925in}{1.854609in}}%
\pgfpathlineto{\pgfqpoint{2.777751in}{1.881901in}}%
\pgfpathlineto{\pgfqpoint{2.781576in}{1.899715in}}%
\pgfpathlineto{\pgfqpoint{2.785402in}{1.910639in}}%
\pgfpathlineto{\pgfqpoint{2.789228in}{1.916395in}}%
\pgfpathlineto{\pgfqpoint{2.793053in}{1.917649in}}%
\pgfpathlineto{\pgfqpoint{2.796879in}{1.914294in}}%
\pgfpathlineto{\pgfqpoint{2.800704in}{1.906037in}}%
\pgfpathlineto{\pgfqpoint{2.808355in}{1.876408in}}%
\pgfpathlineto{\pgfqpoint{2.816006in}{1.842415in}}%
\pgfpathlineto{\pgfqpoint{2.819832in}{1.830897in}}%
\pgfpathlineto{\pgfqpoint{2.823657in}{1.825319in}}%
\pgfpathlineto{\pgfqpoint{2.827483in}{1.824667in}}%
\pgfpathlineto{\pgfqpoint{2.831309in}{1.827491in}}%
\pgfpathlineto{\pgfqpoint{2.838960in}{1.839041in}}%
\pgfpathlineto{\pgfqpoint{2.846611in}{1.856595in}}%
\pgfpathlineto{\pgfqpoint{2.858087in}{1.887120in}}%
\pgfpathlineto{\pgfqpoint{2.861913in}{1.894205in}}%
\pgfpathlineto{\pgfqpoint{2.865738in}{1.898506in}}%
\pgfpathlineto{\pgfqpoint{2.869564in}{1.900182in}}%
\pgfpathlineto{\pgfqpoint{2.877215in}{1.899554in}}%
\pgfpathlineto{\pgfqpoint{2.884866in}{1.898952in}}%
\pgfpathlineto{\pgfqpoint{2.911645in}{1.901693in}}%
\pgfpathlineto{\pgfqpoint{2.926947in}{1.908521in}}%
\pgfpathlineto{\pgfqpoint{2.930773in}{1.905833in}}%
\pgfpathlineto{\pgfqpoint{2.934598in}{1.900031in}}%
\pgfpathlineto{\pgfqpoint{2.942249in}{1.881274in}}%
\pgfpathlineto{\pgfqpoint{2.953726in}{1.846569in}}%
\pgfpathlineto{\pgfqpoint{2.961377in}{1.816679in}}%
\pgfpathlineto{\pgfqpoint{2.969028in}{1.786774in}}%
\pgfpathlineto{\pgfqpoint{2.972854in}{1.782340in}}%
\pgfpathlineto{\pgfqpoint{2.976679in}{1.791381in}}%
\pgfpathlineto{\pgfqpoint{2.980505in}{1.812988in}}%
\pgfpathlineto{\pgfqpoint{2.995807in}{1.926045in}}%
\pgfpathlineto{\pgfqpoint{3.003458in}{1.963512in}}%
\pgfpathlineto{\pgfqpoint{3.007283in}{1.976693in}}%
\pgfpathlineto{\pgfqpoint{3.011109in}{1.985859in}}%
\pgfpathlineto{\pgfqpoint{3.014935in}{1.990412in}}%
\pgfpathlineto{\pgfqpoint{3.018760in}{1.989683in}}%
\pgfpathlineto{\pgfqpoint{3.022586in}{1.983237in}}%
\pgfpathlineto{\pgfqpoint{3.026411in}{1.971456in}}%
\pgfpathlineto{\pgfqpoint{3.034062in}{1.935537in}}%
\pgfpathlineto{\pgfqpoint{3.045539in}{1.874683in}}%
\pgfpathlineto{\pgfqpoint{3.053190in}{1.847521in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.842142in}}%
\pgfpathlineto{\pgfqpoint{3.060841in}{1.843649in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{1.852212in}}%
\pgfpathlineto{\pgfqpoint{3.072318in}{1.883293in}}%
\pgfpathlineto{\pgfqpoint{3.079969in}{1.913350in}}%
\pgfpathlineto{\pgfqpoint{3.087620in}{1.931854in}}%
\pgfpathlineto{\pgfqpoint{3.095271in}{1.942963in}}%
\pgfpathlineto{\pgfqpoint{3.099097in}{1.945868in}}%
\pgfpathlineto{\pgfqpoint{3.102922in}{1.946345in}}%
\pgfpathlineto{\pgfqpoint{3.106748in}{1.944371in}}%
\pgfpathlineto{\pgfqpoint{3.114399in}{1.935868in}}%
\pgfpathlineto{\pgfqpoint{3.125875in}{1.918015in}}%
\pgfpathlineto{\pgfqpoint{3.133526in}{1.907272in}}%
\pgfpathlineto{\pgfqpoint{3.137352in}{1.904860in}}%
\pgfpathlineto{\pgfqpoint{3.141177in}{1.904483in}}%
\pgfpathlineto{\pgfqpoint{3.148829in}{1.907475in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.922412in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.922412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661270in}{0.441361in}}{\pgfqpoint{2.630060in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784641in}{0.431361in}}%
\pgfpathlineto{\pgfqpoint{0.784643in}{0.569037in}}%
\pgfpathlineto{\pgfqpoint{0.788469in}{0.680604in}}%
\pgfpathlineto{\pgfqpoint{0.796120in}{0.792111in}}%
\pgfpathlineto{\pgfqpoint{0.803771in}{0.857175in}}%
\pgfpathlineto{\pgfqpoint{0.811422in}{0.903088in}}%
\pgfpathlineto{\pgfqpoint{0.819073in}{0.938373in}}%
\pgfpathlineto{\pgfqpoint{0.830550in}{0.979138in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.010422in}}%
\pgfpathlineto{\pgfqpoint{0.853503in}{1.035224in}}%
\pgfpathlineto{\pgfqpoint{0.864980in}{1.055241in}}%
\pgfpathlineto{\pgfqpoint{0.876456in}{1.071514in}}%
\pgfpathlineto{\pgfqpoint{0.887933in}{1.084695in}}%
\pgfpathlineto{\pgfqpoint{0.899410in}{1.095363in}}%
\pgfpathlineto{\pgfqpoint{0.914712in}{1.106195in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{0.945316in}{1.118294in}}%
\pgfpathlineto{\pgfqpoint{0.960618in}{1.120560in}}%
\pgfpathlineto{\pgfqpoint{0.979746in}{1.120372in}}%
\pgfpathlineto{\pgfqpoint{0.998874in}{1.117359in}}%
\pgfpathlineto{\pgfqpoint{1.018002in}{1.112171in}}%
\pgfpathlineto{\pgfqpoint{1.052431in}{1.100561in}}%
\pgfpathlineto{\pgfqpoint{1.071559in}{1.095010in}}%
\pgfpathlineto{\pgfqpoint{1.086861in}{1.092907in}}%
\pgfpathlineto{\pgfqpoint{1.098338in}{1.093443in}}%
\pgfpathlineto{\pgfqpoint{1.109815in}{1.096647in}}%
\pgfpathlineto{\pgfqpoint{1.121291in}{1.102937in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{1.109296in}}%
\pgfpathlineto{\pgfqpoint{1.136593in}{1.117802in}}%
\pgfpathlineto{\pgfqpoint{1.144244in}{1.130248in}}%
\pgfpathlineto{\pgfqpoint{1.148070in}{1.137601in}}%
\pgfpathlineto{\pgfqpoint{1.151896in}{1.140465in}}%
\pgfpathlineto{\pgfqpoint{1.155721in}{1.130354in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{1.167198in}{1.106747in}}%
\pgfpathlineto{\pgfqpoint{1.171023in}{1.224482in}}%
\pgfpathlineto{\pgfqpoint{1.174849in}{1.305759in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{1.320642in}}%
\pgfpathlineto{\pgfqpoint{1.182500in}{1.227070in}}%
\pgfpathlineto{\pgfqpoint{1.186325in}{0.920305in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.964841in}}%
\pgfpathlineto{\pgfqpoint{1.193976in}{1.230894in}}%
\pgfpathlineto{\pgfqpoint{1.197802in}{1.319617in}}%
\pgfpathlineto{\pgfqpoint{1.201628in}{1.260110in}}%
\pgfpathlineto{\pgfqpoint{1.205453in}{1.161804in}}%
\pgfpathlineto{\pgfqpoint{1.213104in}{1.287063in}}%
\pgfpathlineto{\pgfqpoint{1.216930in}{1.272683in}}%
\pgfpathlineto{\pgfqpoint{1.220755in}{1.250503in}}%
\pgfpathlineto{\pgfqpoint{1.224581in}{1.263231in}}%
\pgfpathlineto{\pgfqpoint{1.228406in}{1.266979in}}%
\pgfpathlineto{\pgfqpoint{1.232232in}{1.262257in}}%
\pgfpathlineto{\pgfqpoint{1.239883in}{1.296369in}}%
\pgfpathlineto{\pgfqpoint{1.243709in}{1.295488in}}%
\pgfpathlineto{\pgfqpoint{1.247534in}{1.280493in}}%
\pgfpathlineto{\pgfqpoint{1.251360in}{1.255373in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.176038in}}%
\pgfpathlineto{\pgfqpoint{1.262836in}{1.101649in}}%
\pgfpathlineto{\pgfqpoint{1.266662in}{0.549860in}}%
\pgfpathlineto{\pgfqpoint{1.270487in}{1.168745in}}%
\pgfpathlineto{\pgfqpoint{1.274313in}{1.269882in}}%
\pgfpathlineto{\pgfqpoint{1.278138in}{1.299497in}}%
\pgfpathlineto{\pgfqpoint{1.281964in}{1.297309in}}%
\pgfpathlineto{\pgfqpoint{1.285789in}{1.304123in}}%
\pgfpathlineto{\pgfqpoint{1.289615in}{1.351534in}}%
\pgfpathlineto{\pgfqpoint{1.297266in}{1.475210in}}%
\pgfpathlineto{\pgfqpoint{1.304917in}{1.559376in}}%
\pgfpathlineto{\pgfqpoint{1.308743in}{1.577593in}}%
\pgfpathlineto{\pgfqpoint{1.312568in}{1.585783in}}%
\pgfpathlineto{\pgfqpoint{1.316394in}{1.597778in}}%
\pgfpathlineto{\pgfqpoint{1.324045in}{1.639295in}}%
\pgfpathlineto{\pgfqpoint{1.327870in}{1.626940in}}%
\pgfpathlineto{\pgfqpoint{1.331696in}{1.574596in}}%
\pgfpathlineto{\pgfqpoint{1.335522in}{1.562378in}}%
\pgfpathlineto{\pgfqpoint{1.343173in}{1.770215in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{1.824057in}}%
\pgfpathlineto{\pgfqpoint{1.350824in}{1.818872in}}%
\pgfpathlineto{\pgfqpoint{1.358475in}{1.707700in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{1.837550in}}%
\pgfpathlineto{\pgfqpoint{1.369951in}{1.860714in}}%
\pgfpathlineto{\pgfqpoint{1.373777in}{1.834845in}}%
\pgfpathlineto{\pgfqpoint{1.377603in}{1.787275in}}%
\pgfpathlineto{\pgfqpoint{1.381428in}{1.786946in}}%
\pgfpathlineto{\pgfqpoint{1.385254in}{1.820194in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{1.814082in}}%
\pgfpathlineto{\pgfqpoint{1.396730in}{1.680056in}}%
\pgfpathlineto{\pgfqpoint{1.400556in}{1.669856in}}%
\pgfpathlineto{\pgfqpoint{1.404381in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.408207in}{1.337100in}}%
\pgfpathlineto{\pgfqpoint{1.412032in}{1.665852in}}%
\pgfpathlineto{\pgfqpoint{1.415858in}{1.694000in}}%
\pgfpathlineto{\pgfqpoint{1.423509in}{1.605002in}}%
\pgfpathlineto{\pgfqpoint{1.427335in}{1.614933in}}%
\pgfpathlineto{\pgfqpoint{1.431160in}{1.634028in}}%
\pgfpathlineto{\pgfqpoint{1.434986in}{1.626841in}}%
\pgfpathlineto{\pgfqpoint{1.438811in}{1.597139in}}%
\pgfpathlineto{\pgfqpoint{1.442637in}{1.537387in}}%
\pgfpathlineto{\pgfqpoint{1.450288in}{1.280826in}}%
\pgfpathlineto{\pgfqpoint{1.454113in}{1.528572in}}%
\pgfpathlineto{\pgfqpoint{1.457939in}{1.659246in}}%
\pgfpathlineto{\pgfqpoint{1.461764in}{1.745299in}}%
\pgfpathlineto{\pgfqpoint{1.465590in}{1.791579in}}%
\pgfpathlineto{\pgfqpoint{1.484718in}{1.893462in}}%
\pgfpathlineto{\pgfqpoint{1.488543in}{1.902864in}}%
\pgfpathlineto{\pgfqpoint{1.492369in}{1.905889in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{1.908275in}}%
\pgfpathlineto{\pgfqpoint{1.503845in}{1.904180in}}%
\pgfpathlineto{\pgfqpoint{1.507671in}{1.891279in}}%
\pgfpathlineto{\pgfqpoint{1.511496in}{1.868396in}}%
\pgfpathlineto{\pgfqpoint{1.515322in}{1.833960in}}%
\pgfpathlineto{\pgfqpoint{1.519148in}{1.781330in}}%
\pgfpathlineto{\pgfqpoint{1.522973in}{1.689009in}}%
\pgfpathlineto{\pgfqpoint{1.526799in}{1.444130in}}%
\pgfpathlineto{\pgfqpoint{1.534450in}{1.670586in}}%
\pgfpathlineto{\pgfqpoint{1.538275in}{1.705063in}}%
\pgfpathlineto{\pgfqpoint{1.542101in}{1.709496in}}%
\pgfpathlineto{\pgfqpoint{1.545926in}{1.691635in}}%
\pgfpathlineto{\pgfqpoint{1.549752in}{1.645732in}}%
\pgfpathlineto{\pgfqpoint{1.553577in}{1.538810in}}%
\pgfpathlineto{\pgfqpoint{1.557403in}{1.289281in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{1.617346in}}%
\pgfpathlineto{\pgfqpoint{1.565054in}{1.720811in}}%
\pgfpathlineto{\pgfqpoint{1.568880in}{1.778964in}}%
\pgfpathlineto{\pgfqpoint{1.572705in}{1.815185in}}%
\pgfpathlineto{\pgfqpoint{1.576531in}{1.838952in}}%
\pgfpathlineto{\pgfqpoint{1.580356in}{1.855356in}}%
\pgfpathlineto{\pgfqpoint{1.584182in}{1.865896in}}%
\pgfpathlineto{\pgfqpoint{1.588007in}{1.871047in}}%
\pgfpathlineto{\pgfqpoint{1.591833in}{1.872123in}}%
\pgfpathlineto{\pgfqpoint{1.595658in}{1.871210in}}%
\pgfpathlineto{\pgfqpoint{1.599484in}{1.868894in}}%
\pgfpathlineto{\pgfqpoint{1.603309in}{1.863095in}}%
\pgfpathlineto{\pgfqpoint{1.607135in}{1.850999in}}%
\pgfpathlineto{\pgfqpoint{1.610961in}{1.830289in}}%
\pgfpathlineto{\pgfqpoint{1.618612in}{1.762781in}}%
\pgfpathlineto{\pgfqpoint{1.622437in}{1.727168in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{1.706099in}}%
\pgfpathlineto{\pgfqpoint{1.630088in}{1.704984in}}%
\pgfpathlineto{\pgfqpoint{1.633914in}{1.706888in}}%
\pgfpathlineto{\pgfqpoint{1.637739in}{1.693793in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.655475in}}%
\pgfpathlineto{\pgfqpoint{1.653042in}{1.433802in}}%
\pgfpathlineto{\pgfqpoint{1.656867in}{1.437678in}}%
\pgfpathlineto{\pgfqpoint{1.668344in}{1.592453in}}%
\pgfpathlineto{\pgfqpoint{1.672169in}{1.603072in}}%
\pgfpathlineto{\pgfqpoint{1.675995in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{1.679820in}{1.554683in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{1.540279in}}%
\pgfpathlineto{\pgfqpoint{1.687471in}{1.560925in}}%
\pgfpathlineto{\pgfqpoint{1.695123in}{1.627203in}}%
\pgfpathlineto{\pgfqpoint{1.698948in}{1.633728in}}%
\pgfpathlineto{\pgfqpoint{1.702774in}{1.616070in}}%
\pgfpathlineto{\pgfqpoint{1.706599in}{1.568934in}}%
\pgfpathlineto{\pgfqpoint{1.710425in}{1.486631in}}%
\pgfpathlineto{\pgfqpoint{1.718076in}{1.198087in}}%
\pgfpathlineto{\pgfqpoint{1.721901in}{1.252075in}}%
\pgfpathlineto{\pgfqpoint{1.725727in}{1.360359in}}%
\pgfpathlineto{\pgfqpoint{1.729552in}{1.399929in}}%
\pgfpathlineto{\pgfqpoint{1.733378in}{1.341680in}}%
\pgfpathlineto{\pgfqpoint{1.737203in}{1.099935in}}%
\pgfpathlineto{\pgfqpoint{1.741029in}{1.427012in}}%
\pgfpathlineto{\pgfqpoint{1.744855in}{1.513216in}}%
\pgfpathlineto{\pgfqpoint{1.748680in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.752506in}{1.528905in}}%
\pgfpathlineto{\pgfqpoint{1.760157in}{1.452485in}}%
\pgfpathlineto{\pgfqpoint{1.763982in}{1.459717in}}%
\pgfpathlineto{\pgfqpoint{1.771633in}{1.572000in}}%
\pgfpathlineto{\pgfqpoint{1.775459in}{1.608006in}}%
\pgfpathlineto{\pgfqpoint{1.779284in}{1.623024in}}%
\pgfpathlineto{\pgfqpoint{1.783110in}{1.619662in}}%
\pgfpathlineto{\pgfqpoint{1.786936in}{1.603390in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{1.581099in}}%
\pgfpathlineto{\pgfqpoint{1.794587in}{1.570192in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.585061in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{1.638934in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{1.813714in}{1.646642in}}%
\pgfpathlineto{\pgfqpoint{1.821365in}{1.630166in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{1.626157in}}%
\pgfpathlineto{\pgfqpoint{1.829016in}{1.629845in}}%
\pgfpathlineto{\pgfqpoint{1.840493in}{1.663992in}}%
\pgfpathlineto{\pgfqpoint{1.844319in}{1.665044in}}%
\pgfpathlineto{\pgfqpoint{1.848144in}{1.659937in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.652620in}}%
\pgfpathlineto{\pgfqpoint{1.855795in}{1.648583in}}%
\pgfpathlineto{\pgfqpoint{1.859621in}{1.650329in}}%
\pgfpathlineto{\pgfqpoint{1.867272in}{1.659413in}}%
\pgfpathlineto{\pgfqpoint{1.871097in}{1.660876in}}%
\pgfpathlineto{\pgfqpoint{1.894051in}{1.652463in}}%
\pgfpathlineto{\pgfqpoint{1.905527in}{1.634573in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{1.637750in}}%
\pgfpathlineto{\pgfqpoint{1.913178in}{1.646277in}}%
\pgfpathlineto{\pgfqpoint{1.917004in}{1.651569in}}%
\pgfpathlineto{\pgfqpoint{1.920829in}{1.647774in}}%
\pgfpathlineto{\pgfqpoint{1.932306in}{1.614129in}}%
\pgfpathlineto{\pgfqpoint{1.936132in}{1.621232in}}%
\pgfpathlineto{\pgfqpoint{1.939957in}{1.632297in}}%
\pgfpathlineto{\pgfqpoint{1.943783in}{1.637352in}}%
\pgfpathlineto{\pgfqpoint{1.947608in}{1.631127in}}%
\pgfpathlineto{\pgfqpoint{1.955259in}{1.600710in}}%
\pgfpathlineto{\pgfqpoint{1.959085in}{1.595294in}}%
\pgfpathlineto{\pgfqpoint{1.962910in}{1.593164in}}%
\pgfpathlineto{\pgfqpoint{1.966736in}{1.583436in}}%
\pgfpathlineto{\pgfqpoint{1.974387in}{1.534309in}}%
\pgfpathlineto{\pgfqpoint{1.978213in}{1.528465in}}%
\pgfpathlineto{\pgfqpoint{1.982038in}{1.547043in}}%
\pgfpathlineto{\pgfqpoint{1.985864in}{1.558940in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.540652in}}%
\pgfpathlineto{\pgfqpoint{1.993515in}{1.477078in}}%
\pgfpathlineto{\pgfqpoint{2.001166in}{1.247494in}}%
\pgfpathlineto{\pgfqpoint{2.008817in}{1.461269in}}%
\pgfpathlineto{\pgfqpoint{2.012643in}{1.476871in}}%
\pgfpathlineto{\pgfqpoint{2.020294in}{1.289731in}}%
\pgfpathlineto{\pgfqpoint{2.024119in}{1.465554in}}%
\pgfpathlineto{\pgfqpoint{2.027945in}{1.472647in}}%
\pgfpathlineto{\pgfqpoint{2.031770in}{1.400154in}}%
\pgfpathlineto{\pgfqpoint{2.035596in}{1.280712in}}%
\pgfpathlineto{\pgfqpoint{2.039421in}{1.342463in}}%
\pgfpathlineto{\pgfqpoint{2.043247in}{1.489987in}}%
\pgfpathlineto{\pgfqpoint{2.047072in}{1.573753in}}%
\pgfpathlineto{\pgfqpoint{2.050898in}{1.608366in}}%
\pgfpathlineto{\pgfqpoint{2.054723in}{1.608396in}}%
\pgfpathlineto{\pgfqpoint{2.058549in}{1.588239in}}%
\pgfpathlineto{\pgfqpoint{2.062375in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.066200in}{1.602987in}}%
\pgfpathlineto{\pgfqpoint{2.073851in}{1.670738in}}%
\pgfpathlineto{\pgfqpoint{2.077677in}{1.685578in}}%
\pgfpathlineto{\pgfqpoint{2.081502in}{1.686958in}}%
\pgfpathlineto{\pgfqpoint{2.085328in}{1.685370in}}%
\pgfpathlineto{\pgfqpoint{2.089153in}{1.689456in}}%
\pgfpathlineto{\pgfqpoint{2.092979in}{1.702066in}}%
\pgfpathlineto{\pgfqpoint{2.100630in}{1.735350in}}%
\pgfpathlineto{\pgfqpoint{2.104456in}{1.745844in}}%
\pgfpathlineto{\pgfqpoint{2.108281in}{1.751543in}}%
\pgfpathlineto{\pgfqpoint{2.115932in}{1.757995in}}%
\pgfpathlineto{\pgfqpoint{2.119758in}{1.764456in}}%
\pgfpathlineto{\pgfqpoint{2.135060in}{1.803213in}}%
\pgfpathlineto{\pgfqpoint{2.138885in}{1.807109in}}%
\pgfpathlineto{\pgfqpoint{2.146536in}{1.811681in}}%
\pgfpathlineto{\pgfqpoint{2.150362in}{1.817374in}}%
\pgfpathlineto{\pgfqpoint{2.161839in}{1.843291in}}%
\pgfpathlineto{\pgfqpoint{2.165664in}{1.847150in}}%
\pgfpathlineto{\pgfqpoint{2.173315in}{1.848918in}}%
\pgfpathlineto{\pgfqpoint{2.177141in}{1.852352in}}%
\pgfpathlineto{\pgfqpoint{2.188617in}{1.872377in}}%
\pgfpathlineto{\pgfqpoint{2.192443in}{1.875021in}}%
\pgfpathlineto{\pgfqpoint{2.200094in}{1.875451in}}%
\pgfpathlineto{\pgfqpoint{2.203920in}{1.877983in}}%
\pgfpathlineto{\pgfqpoint{2.211571in}{1.886666in}}%
\pgfpathlineto{\pgfqpoint{2.215396in}{1.888689in}}%
\pgfpathlineto{\pgfqpoint{2.226873in}{1.889354in}}%
\pgfpathlineto{\pgfqpoint{2.238350in}{1.891320in}}%
\pgfpathlineto{\pgfqpoint{2.246001in}{1.886836in}}%
\pgfpathlineto{\pgfqpoint{2.257477in}{1.885435in}}%
\pgfpathlineto{\pgfqpoint{2.261303in}{1.882510in}}%
\pgfpathlineto{\pgfqpoint{2.272779in}{1.871121in}}%
\pgfpathlineto{\pgfqpoint{2.280430in}{1.864581in}}%
\pgfpathlineto{\pgfqpoint{2.288082in}{1.851137in}}%
\pgfpathlineto{\pgfqpoint{2.299558in}{1.828724in}}%
\pgfpathlineto{\pgfqpoint{2.307209in}{1.813571in}}%
\pgfpathlineto{\pgfqpoint{2.311035in}{1.800863in}}%
\pgfpathlineto{\pgfqpoint{2.318686in}{1.762122in}}%
\pgfpathlineto{\pgfqpoint{2.326337in}{1.709398in}}%
\pgfpathlineto{\pgfqpoint{2.330163in}{1.671122in}}%
\pgfpathlineto{\pgfqpoint{2.333988in}{1.610021in}}%
\pgfpathlineto{\pgfqpoint{2.337814in}{1.486949in}}%
\pgfpathlineto{\pgfqpoint{2.341639in}{1.274465in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.560111in}}%
\pgfpathlineto{\pgfqpoint{2.349290in}{1.655600in}}%
\pgfpathlineto{\pgfqpoint{2.353116in}{1.712155in}}%
\pgfpathlineto{\pgfqpoint{2.360767in}{1.780555in}}%
\pgfpathlineto{\pgfqpoint{2.364592in}{1.801731in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{1.813892in}}%
\pgfpathlineto{\pgfqpoint{2.372243in}{1.815495in}}%
\pgfpathlineto{\pgfqpoint{2.376069in}{1.804483in}}%
\pgfpathlineto{\pgfqpoint{2.379895in}{1.776863in}}%
\pgfpathlineto{\pgfqpoint{2.383720in}{1.722836in}}%
\pgfpathlineto{\pgfqpoint{2.387546in}{1.602353in}}%
\pgfpathlineto{\pgfqpoint{2.391371in}{1.432876in}}%
\pgfpathlineto{\pgfqpoint{2.395197in}{1.704099in}}%
\pgfpathlineto{\pgfqpoint{2.399022in}{1.803887in}}%
\pgfpathlineto{\pgfqpoint{2.402848in}{1.862921in}}%
\pgfpathlineto{\pgfqpoint{2.406673in}{1.898400in}}%
\pgfpathlineto{\pgfqpoint{2.410499in}{1.915016in}}%
\pgfpathlineto{\pgfqpoint{2.414324in}{1.912659in}}%
\pgfpathlineto{\pgfqpoint{2.418150in}{1.886814in}}%
\pgfpathlineto{\pgfqpoint{2.421976in}{1.823402in}}%
\pgfpathlineto{\pgfqpoint{2.425801in}{1.644539in}}%
\pgfpathlineto{\pgfqpoint{2.429627in}{1.687591in}}%
\pgfpathlineto{\pgfqpoint{2.433452in}{1.845027in}}%
\pgfpathlineto{\pgfqpoint{2.437278in}{1.902952in}}%
\pgfpathlineto{\pgfqpoint{2.441103in}{1.915456in}}%
\pgfpathlineto{\pgfqpoint{2.444929in}{1.885658in}}%
\pgfpathlineto{\pgfqpoint{2.448754in}{1.777706in}}%
\pgfpathlineto{\pgfqpoint{2.452580in}{1.583994in}}%
\pgfpathlineto{\pgfqpoint{2.456405in}{1.858380in}}%
\pgfpathlineto{\pgfqpoint{2.460231in}{1.936175in}}%
\pgfpathlineto{\pgfqpoint{2.464056in}{1.958926in}}%
\pgfpathlineto{\pgfqpoint{2.467882in}{1.941119in}}%
\pgfpathlineto{\pgfqpoint{2.471708in}{1.868358in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{1.618527in}}%
\pgfpathlineto{\pgfqpoint{2.479359in}{1.782942in}}%
\pgfpathlineto{\pgfqpoint{2.483184in}{1.894246in}}%
\pgfpathlineto{\pgfqpoint{2.487010in}{1.921122in}}%
\pgfpathlineto{\pgfqpoint{2.490835in}{1.898056in}}%
\pgfpathlineto{\pgfqpoint{2.494661in}{1.806702in}}%
\pgfpathlineto{\pgfqpoint{2.498486in}{1.227257in}}%
\pgfpathlineto{\pgfqpoint{2.502312in}{1.782622in}}%
\pgfpathlineto{\pgfqpoint{2.506137in}{1.862050in}}%
\pgfpathlineto{\pgfqpoint{2.509963in}{1.870661in}}%
\pgfpathlineto{\pgfqpoint{2.513789in}{1.832426in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{1.734334in}}%
\pgfpathlineto{\pgfqpoint{2.521440in}{1.503475in}}%
\pgfpathlineto{\pgfqpoint{2.529091in}{1.245818in}}%
\pgfpathlineto{\pgfqpoint{2.532916in}{1.672450in}}%
\pgfpathlineto{\pgfqpoint{2.536742in}{1.797117in}}%
\pgfpathlineto{\pgfqpoint{2.540567in}{1.855133in}}%
\pgfpathlineto{\pgfqpoint{2.544393in}{1.870212in}}%
\pgfpathlineto{\pgfqpoint{2.548218in}{1.843408in}}%
\pgfpathlineto{\pgfqpoint{2.552044in}{1.758670in}}%
\pgfpathlineto{\pgfqpoint{2.555870in}{1.405448in}}%
\pgfpathlineto{\pgfqpoint{2.559695in}{1.695729in}}%
\pgfpathlineto{\pgfqpoint{2.563521in}{1.776316in}}%
\pgfpathlineto{\pgfqpoint{2.567346in}{1.770251in}}%
\pgfpathlineto{\pgfqpoint{2.571172in}{1.657775in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{1.586872in}}%
\pgfpathlineto{\pgfqpoint{2.578823in}{1.807076in}}%
\pgfpathlineto{\pgfqpoint{2.582648in}{1.887429in}}%
\pgfpathlineto{\pgfqpoint{2.586474in}{1.921958in}}%
\pgfpathlineto{\pgfqpoint{2.590299in}{1.927250in}}%
\pgfpathlineto{\pgfqpoint{2.594125in}{1.906220in}}%
\pgfpathlineto{\pgfqpoint{2.597950in}{1.859289in}}%
\pgfpathlineto{\pgfqpoint{2.601776in}{1.781583in}}%
\pgfpathlineto{\pgfqpoint{2.609427in}{1.598825in}}%
\pgfpathlineto{\pgfqpoint{2.613253in}{1.658877in}}%
\pgfpathlineto{\pgfqpoint{2.620904in}{1.847021in}}%
\pgfpathlineto{\pgfqpoint{2.624729in}{1.897677in}}%
\pgfpathlineto{\pgfqpoint{2.628555in}{1.924271in}}%
\pgfpathlineto{\pgfqpoint{2.632380in}{1.931060in}}%
\pgfpathlineto{\pgfqpoint{2.636206in}{1.923443in}}%
\pgfpathlineto{\pgfqpoint{2.647683in}{1.875365in}}%
\pgfpathlineto{\pgfqpoint{2.651508in}{1.876517in}}%
\pgfpathlineto{\pgfqpoint{2.655334in}{1.889409in}}%
\pgfpathlineto{\pgfqpoint{2.666810in}{1.936753in}}%
\pgfpathlineto{\pgfqpoint{2.670636in}{1.945531in}}%
\pgfpathlineto{\pgfqpoint{2.674461in}{1.950459in}}%
\pgfpathlineto{\pgfqpoint{2.678287in}{1.952140in}}%
\pgfpathlineto{\pgfqpoint{2.685938in}{1.950170in}}%
\pgfpathlineto{\pgfqpoint{2.689763in}{1.949184in}}%
\pgfpathlineto{\pgfqpoint{2.693589in}{1.949991in}}%
\pgfpathlineto{\pgfqpoint{2.697415in}{1.953063in}}%
\pgfpathlineto{\pgfqpoint{2.708891in}{1.966161in}}%
\pgfpathlineto{\pgfqpoint{2.712717in}{1.966164in}}%
\pgfpathlineto{\pgfqpoint{2.716542in}{1.962497in}}%
\pgfpathlineto{\pgfqpoint{2.724193in}{1.951564in}}%
\pgfpathlineto{\pgfqpoint{2.728019in}{1.949973in}}%
\pgfpathlineto{\pgfqpoint{2.731844in}{1.953291in}}%
\pgfpathlineto{\pgfqpoint{2.739496in}{1.965820in}}%
\pgfpathlineto{\pgfqpoint{2.743321in}{1.969397in}}%
\pgfpathlineto{\pgfqpoint{2.747147in}{1.968990in}}%
\pgfpathlineto{\pgfqpoint{2.750972in}{1.965185in}}%
\pgfpathlineto{\pgfqpoint{2.758623in}{1.953321in}}%
\pgfpathlineto{\pgfqpoint{2.762449in}{1.949949in}}%
\pgfpathlineto{\pgfqpoint{2.766274in}{1.951022in}}%
\pgfpathlineto{\pgfqpoint{2.770100in}{1.957279in}}%
\pgfpathlineto{\pgfqpoint{2.785402in}{1.994144in}}%
\pgfpathlineto{\pgfqpoint{2.789228in}{1.995612in}}%
\pgfpathlineto{\pgfqpoint{2.793053in}{1.992585in}}%
\pgfpathlineto{\pgfqpoint{2.800704in}{1.980782in}}%
\pgfpathlineto{\pgfqpoint{2.804530in}{1.977697in}}%
\pgfpathlineto{\pgfqpoint{2.808355in}{1.979696in}}%
\pgfpathlineto{\pgfqpoint{2.812181in}{1.986241in}}%
\pgfpathlineto{\pgfqpoint{2.819832in}{2.003868in}}%
\pgfpathlineto{\pgfqpoint{2.823657in}{2.009780in}}%
\pgfpathlineto{\pgfqpoint{2.827483in}{2.012173in}}%
\pgfpathlineto{\pgfqpoint{2.831309in}{2.011101in}}%
\pgfpathlineto{\pgfqpoint{2.838960in}{2.004985in}}%
\pgfpathlineto{\pgfqpoint{2.842785in}{2.003776in}}%
\pgfpathlineto{\pgfqpoint{2.846611in}{2.005483in}}%
\pgfpathlineto{\pgfqpoint{2.858087in}{2.017563in}}%
\pgfpathlineto{\pgfqpoint{2.861913in}{2.019117in}}%
\pgfpathlineto{\pgfqpoint{2.865738in}{2.018656in}}%
\pgfpathlineto{\pgfqpoint{2.873390in}{2.013407in}}%
\pgfpathlineto{\pgfqpoint{2.881041in}{2.003778in}}%
\pgfpathlineto{\pgfqpoint{2.888692in}{1.987021in}}%
\pgfpathlineto{\pgfqpoint{2.896343in}{1.962443in}}%
\pgfpathlineto{\pgfqpoint{2.903994in}{1.929742in}}%
\pgfpathlineto{\pgfqpoint{2.915470in}{1.871749in}}%
\pgfpathlineto{\pgfqpoint{2.919296in}{1.864480in}}%
\pgfpathlineto{\pgfqpoint{2.923122in}{1.872528in}}%
\pgfpathlineto{\pgfqpoint{2.926947in}{1.894233in}}%
\pgfpathlineto{\pgfqpoint{2.934598in}{1.949996in}}%
\pgfpathlineto{\pgfqpoint{2.938424in}{1.970475in}}%
\pgfpathlineto{\pgfqpoint{2.942249in}{1.981007in}}%
\pgfpathlineto{\pgfqpoint{2.946075in}{1.979656in}}%
\pgfpathlineto{\pgfqpoint{2.949900in}{1.965489in}}%
\pgfpathlineto{\pgfqpoint{2.953726in}{1.936858in}}%
\pgfpathlineto{\pgfqpoint{2.961377in}{1.838364in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.784932in}}%
\pgfpathlineto{\pgfqpoint{2.969028in}{1.767502in}}%
\pgfpathlineto{\pgfqpoint{2.972854in}{1.802576in}}%
\pgfpathlineto{\pgfqpoint{2.980505in}{1.916809in}}%
\pgfpathlineto{\pgfqpoint{2.984330in}{1.956367in}}%
\pgfpathlineto{\pgfqpoint{2.988156in}{1.979313in}}%
\pgfpathlineto{\pgfqpoint{2.991981in}{1.985975in}}%
\pgfpathlineto{\pgfqpoint{2.995807in}{1.978227in}}%
\pgfpathlineto{\pgfqpoint{3.007283in}{1.912078in}}%
\pgfpathlineto{\pgfqpoint{3.011109in}{1.911575in}}%
\pgfpathlineto{\pgfqpoint{3.014935in}{1.933528in}}%
\pgfpathlineto{\pgfqpoint{3.022586in}{1.992639in}}%
\pgfpathlineto{\pgfqpoint{3.026411in}{2.010527in}}%
\pgfpathlineto{\pgfqpoint{3.030237in}{2.015662in}}%
\pgfpathlineto{\pgfqpoint{3.034062in}{2.008246in}}%
\pgfpathlineto{\pgfqpoint{3.037888in}{1.988465in}}%
\pgfpathlineto{\pgfqpoint{3.049364in}{1.898088in}}%
\pgfpathlineto{\pgfqpoint{3.053190in}{1.889184in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.899944in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{1.940791in}}%
\pgfpathlineto{\pgfqpoint{3.068492in}{1.952542in}}%
\pgfpathlineto{\pgfqpoint{3.072318in}{1.955254in}}%
\pgfpathlineto{\pgfqpoint{3.076143in}{1.949246in}}%
\pgfpathlineto{\pgfqpoint{3.083794in}{1.922074in}}%
\pgfpathlineto{\pgfqpoint{3.087620in}{1.908372in}}%
\pgfpathlineto{\pgfqpoint{3.091445in}{1.900913in}}%
\pgfpathlineto{\pgfqpoint{3.095271in}{1.901903in}}%
\pgfpathlineto{\pgfqpoint{3.106748in}{1.926268in}}%
\pgfpathlineto{\pgfqpoint{3.110573in}{1.927716in}}%
\pgfpathlineto{\pgfqpoint{3.114399in}{1.923695in}}%
\pgfpathlineto{\pgfqpoint{3.125875in}{1.904041in}}%
\pgfpathlineto{\pgfqpoint{3.129701in}{1.903107in}}%
\pgfpathlineto{\pgfqpoint{3.133526in}{1.905910in}}%
\pgfpathlineto{\pgfqpoint{3.141177in}{1.915685in}}%
\pgfpathlineto{\pgfqpoint{3.145003in}{1.918238in}}%
\pgfpathlineto{\pgfqpoint{3.148829in}{1.918018in}}%
\pgfpathlineto{\pgfqpoint{3.160305in}{1.910517in}}%
\pgfpathlineto{\pgfqpoint{3.164131in}{1.910768in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.916576in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.916576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661270in}{0.441361in}}{\pgfqpoint{2.630060in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784641in}{0.431361in}}%
\pgfpathlineto{\pgfqpoint{0.784643in}{0.560471in}}%
\pgfpathlineto{\pgfqpoint{0.788469in}{0.672058in}}%
\pgfpathlineto{\pgfqpoint{0.796120in}{0.783697in}}%
\pgfpathlineto{\pgfqpoint{0.803771in}{0.849152in}}%
\pgfpathlineto{\pgfqpoint{0.811422in}{0.895823in}}%
\pgfpathlineto{\pgfqpoint{0.822899in}{0.948019in}}%
\pgfpathlineto{\pgfqpoint{0.834376in}{0.988263in}}%
\pgfpathlineto{\pgfqpoint{0.845852in}{1.021402in}}%
\pgfpathlineto{\pgfqpoint{0.861154in}{1.058540in}}%
\pgfpathlineto{\pgfqpoint{0.876456in}{1.090249in}}%
\pgfpathlineto{\pgfqpoint{0.895584in}{1.124580in}}%
\pgfpathlineto{\pgfqpoint{0.914712in}{1.154524in}}%
\pgfpathlineto{\pgfqpoint{0.937665in}{1.185963in}}%
\pgfpathlineto{\pgfqpoint{0.960618in}{1.213403in}}%
\pgfpathlineto{\pgfqpoint{0.983572in}{1.237488in}}%
\pgfpathlineto{\pgfqpoint{1.006525in}{1.258696in}}%
\pgfpathlineto{\pgfqpoint{1.033304in}{1.280321in}}%
\pgfpathlineto{\pgfqpoint{1.060082in}{1.299090in}}%
\pgfpathlineto{\pgfqpoint{1.090687in}{1.317659in}}%
\pgfpathlineto{\pgfqpoint{1.125117in}{1.335752in}}%
\pgfpathlineto{\pgfqpoint{1.151896in}{1.348311in}}%
\pgfpathlineto{\pgfqpoint{1.155721in}{1.344944in}}%
\pgfpathlineto{\pgfqpoint{1.159547in}{1.337116in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{1.332141in}}%
\pgfpathlineto{\pgfqpoint{1.167198in}{1.350517in}}%
\pgfpathlineto{\pgfqpoint{1.174849in}{1.427598in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{1.420253in}}%
\pgfpathlineto{\pgfqpoint{1.182500in}{1.335728in}}%
\pgfpathlineto{\pgfqpoint{1.186325in}{1.068599in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.103307in}}%
\pgfpathlineto{\pgfqpoint{1.193976in}{1.363006in}}%
\pgfpathlineto{\pgfqpoint{1.197802in}{1.433097in}}%
\pgfpathlineto{\pgfqpoint{1.201628in}{1.411407in}}%
\pgfpathlineto{\pgfqpoint{1.205453in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{1.209279in}{1.386264in}}%
\pgfpathlineto{\pgfqpoint{1.213104in}{1.394326in}}%
\pgfpathlineto{\pgfqpoint{1.216930in}{1.358315in}}%
\pgfpathlineto{\pgfqpoint{1.220755in}{1.311658in}}%
\pgfpathlineto{\pgfqpoint{1.232232in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{1.236057in}{1.272616in}}%
\pgfpathlineto{\pgfqpoint{1.239883in}{1.307277in}}%
\pgfpathlineto{\pgfqpoint{1.243709in}{1.327444in}}%
\pgfpathlineto{\pgfqpoint{1.247534in}{1.338174in}}%
\pgfpathlineto{\pgfqpoint{1.251360in}{1.341447in}}%
\pgfpathlineto{\pgfqpoint{1.255185in}{1.333071in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.309802in}}%
\pgfpathlineto{\pgfqpoint{1.262836in}{1.260983in}}%
\pgfpathlineto{\pgfqpoint{1.266662in}{1.164517in}}%
\pgfpathlineto{\pgfqpoint{1.270487in}{0.969880in}}%
\pgfpathlineto{\pgfqpoint{1.274313in}{0.874624in}}%
\pgfpathlineto{\pgfqpoint{1.278138in}{1.131099in}}%
\pgfpathlineto{\pgfqpoint{1.281964in}{1.263161in}}%
\pgfpathlineto{\pgfqpoint{1.285789in}{1.314978in}}%
\pgfpathlineto{\pgfqpoint{1.289615in}{1.299452in}}%
\pgfpathlineto{\pgfqpoint{1.293441in}{1.197050in}}%
\pgfpathlineto{\pgfqpoint{1.297266in}{0.697233in}}%
\pgfpathlineto{\pgfqpoint{1.301092in}{1.185231in}}%
\pgfpathlineto{\pgfqpoint{1.304917in}{1.268455in}}%
\pgfpathlineto{\pgfqpoint{1.308743in}{1.308953in}}%
\pgfpathlineto{\pgfqpoint{1.312568in}{1.365961in}}%
\pgfpathlineto{\pgfqpoint{1.316394in}{1.442093in}}%
\pgfpathlineto{\pgfqpoint{1.320219in}{1.489262in}}%
\pgfpathlineto{\pgfqpoint{1.324045in}{1.460768in}}%
\pgfpathlineto{\pgfqpoint{1.327870in}{0.831096in}}%
\pgfpathlineto{\pgfqpoint{1.331696in}{1.507024in}}%
\pgfpathlineto{\pgfqpoint{1.335522in}{1.490649in}}%
\pgfpathlineto{\pgfqpoint{1.339347in}{1.526161in}}%
\pgfpathlineto{\pgfqpoint{1.343173in}{1.735619in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{1.796030in}}%
\pgfpathlineto{\pgfqpoint{1.350824in}{1.765877in}}%
\pgfpathlineto{\pgfqpoint{1.354649in}{1.610143in}}%
\pgfpathlineto{\pgfqpoint{1.358475in}{1.366083in}}%
\pgfpathlineto{\pgfqpoint{1.362300in}{1.648876in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{1.779885in}}%
\pgfpathlineto{\pgfqpoint{1.369951in}{1.799908in}}%
\pgfpathlineto{\pgfqpoint{1.373777in}{1.729661in}}%
\pgfpathlineto{\pgfqpoint{1.377603in}{1.586263in}}%
\pgfpathlineto{\pgfqpoint{1.381428in}{1.614201in}}%
\pgfpathlineto{\pgfqpoint{1.385254in}{1.715552in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{1.695520in}}%
\pgfpathlineto{\pgfqpoint{1.392905in}{1.429882in}}%
\pgfpathlineto{\pgfqpoint{1.396730in}{1.519982in}}%
\pgfpathlineto{\pgfqpoint{1.400556in}{1.530657in}}%
\pgfpathlineto{\pgfqpoint{1.404381in}{1.605741in}}%
\pgfpathlineto{\pgfqpoint{1.408207in}{1.729367in}}%
\pgfpathlineto{\pgfqpoint{1.412032in}{1.793105in}}%
\pgfpathlineto{\pgfqpoint{1.423509in}{1.858662in}}%
\pgfpathlineto{\pgfqpoint{1.427335in}{1.869731in}}%
\pgfpathlineto{\pgfqpoint{1.431160in}{1.858871in}}%
\pgfpathlineto{\pgfqpoint{1.438811in}{1.817601in}}%
\pgfpathlineto{\pgfqpoint{1.450288in}{1.774896in}}%
\pgfpathlineto{\pgfqpoint{1.454113in}{1.745555in}}%
\pgfpathlineto{\pgfqpoint{1.457939in}{1.688758in}}%
\pgfpathlineto{\pgfqpoint{1.461764in}{1.579186in}}%
\pgfpathlineto{\pgfqpoint{1.465590in}{1.271568in}}%
\pgfpathlineto{\pgfqpoint{1.469416in}{1.475188in}}%
\pgfpathlineto{\pgfqpoint{1.473241in}{1.605977in}}%
\pgfpathlineto{\pgfqpoint{1.477067in}{1.683748in}}%
\pgfpathlineto{\pgfqpoint{1.480892in}{1.736200in}}%
\pgfpathlineto{\pgfqpoint{1.484718in}{1.769641in}}%
\pgfpathlineto{\pgfqpoint{1.488543in}{1.788499in}}%
\pgfpathlineto{\pgfqpoint{1.492369in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{1.496194in}{1.805364in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{1.807501in}}%
\pgfpathlineto{\pgfqpoint{1.503845in}{1.797221in}}%
\pgfpathlineto{\pgfqpoint{1.507671in}{1.765882in}}%
\pgfpathlineto{\pgfqpoint{1.511496in}{1.702202in}}%
\pgfpathlineto{\pgfqpoint{1.515322in}{1.556313in}}%
\pgfpathlineto{\pgfqpoint{1.519148in}{1.491926in}}%
\pgfpathlineto{\pgfqpoint{1.522973in}{1.703476in}}%
\pgfpathlineto{\pgfqpoint{1.526799in}{1.791469in}}%
\pgfpathlineto{\pgfqpoint{1.530624in}{1.840889in}}%
\pgfpathlineto{\pgfqpoint{1.534450in}{1.868160in}}%
\pgfpathlineto{\pgfqpoint{1.538275in}{1.880881in}}%
\pgfpathlineto{\pgfqpoint{1.542101in}{1.883662in}}%
\pgfpathlineto{\pgfqpoint{1.545926in}{1.877497in}}%
\pgfpathlineto{\pgfqpoint{1.549752in}{1.861934in}}%
\pgfpathlineto{\pgfqpoint{1.553577in}{1.836072in}}%
\pgfpathlineto{\pgfqpoint{1.557403in}{1.798235in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{1.742877in}}%
\pgfpathlineto{\pgfqpoint{1.565054in}{1.653485in}}%
\pgfpathlineto{\pgfqpoint{1.568880in}{1.447201in}}%
\pgfpathlineto{\pgfqpoint{1.572705in}{1.493485in}}%
\pgfpathlineto{\pgfqpoint{1.576531in}{1.636122in}}%
\pgfpathlineto{\pgfqpoint{1.580356in}{1.692835in}}%
\pgfpathlineto{\pgfqpoint{1.584182in}{1.718542in}}%
\pgfpathlineto{\pgfqpoint{1.588007in}{1.728727in}}%
\pgfpathlineto{\pgfqpoint{1.591833in}{1.731223in}}%
\pgfpathlineto{\pgfqpoint{1.595658in}{1.730430in}}%
\pgfpathlineto{\pgfqpoint{1.599484in}{1.726195in}}%
\pgfpathlineto{\pgfqpoint{1.603309in}{1.713785in}}%
\pgfpathlineto{\pgfqpoint{1.607135in}{1.688055in}}%
\pgfpathlineto{\pgfqpoint{1.610961in}{1.642769in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{1.563438in}}%
\pgfpathlineto{\pgfqpoint{1.618612in}{1.397247in}}%
\pgfpathlineto{\pgfqpoint{1.622437in}{1.300826in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{1.480207in}}%
\pgfpathlineto{\pgfqpoint{1.633914in}{1.584192in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.645390in}{1.686163in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.693805in}}%
\pgfpathlineto{\pgfqpoint{1.653042in}{1.688064in}}%
\pgfpathlineto{\pgfqpoint{1.656867in}{1.673249in}}%
\pgfpathlineto{\pgfqpoint{1.660693in}{1.649588in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{1.613470in}}%
\pgfpathlineto{\pgfqpoint{1.672169in}{1.494264in}}%
\pgfpathlineto{\pgfqpoint{1.675995in}{1.427541in}}%
\pgfpathlineto{\pgfqpoint{1.679820in}{1.384949in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{1.374141in}}%
\pgfpathlineto{\pgfqpoint{1.687471in}{1.354290in}}%
\pgfpathlineto{\pgfqpoint{1.691297in}{1.265500in}}%
\pgfpathlineto{\pgfqpoint{1.695123in}{0.992303in}}%
\pgfpathlineto{\pgfqpoint{1.698948in}{1.319348in}}%
\pgfpathlineto{\pgfqpoint{1.702774in}{1.377556in}}%
\pgfpathlineto{\pgfqpoint{1.706599in}{1.352735in}}%
\pgfpathlineto{\pgfqpoint{1.710425in}{1.213437in}}%
\pgfpathlineto{\pgfqpoint{1.714250in}{1.205481in}}%
\pgfpathlineto{\pgfqpoint{1.718076in}{1.383502in}}%
\pgfpathlineto{\pgfqpoint{1.721901in}{1.442591in}}%
\pgfpathlineto{\pgfqpoint{1.725727in}{1.448186in}}%
\pgfpathlineto{\pgfqpoint{1.729552in}{1.407638in}}%
\pgfpathlineto{\pgfqpoint{1.733378in}{1.337871in}}%
\pgfpathlineto{\pgfqpoint{1.737203in}{1.296730in}}%
\pgfpathlineto{\pgfqpoint{1.741029in}{1.346519in}}%
\pgfpathlineto{\pgfqpoint{1.748680in}{1.487101in}}%
\pgfpathlineto{\pgfqpoint{1.752506in}{1.520264in}}%
\pgfpathlineto{\pgfqpoint{1.756331in}{1.528845in}}%
\pgfpathlineto{\pgfqpoint{1.760157in}{1.511404in}}%
\pgfpathlineto{\pgfqpoint{1.763982in}{1.470643in}}%
\pgfpathlineto{\pgfqpoint{1.767808in}{1.416032in}}%
\pgfpathlineto{\pgfqpoint{1.771633in}{1.384050in}}%
\pgfpathlineto{\pgfqpoint{1.775459in}{1.410712in}}%
\pgfpathlineto{\pgfqpoint{1.783110in}{1.516408in}}%
\pgfpathlineto{\pgfqpoint{1.786936in}{1.539098in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{1.526930in}}%
\pgfpathlineto{\pgfqpoint{1.794587in}{1.476016in}}%
\pgfpathlineto{\pgfqpoint{1.802238in}{1.257995in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{1.259766in}}%
\pgfpathlineto{\pgfqpoint{1.813714in}{1.452635in}}%
\pgfpathlineto{\pgfqpoint{1.817540in}{1.499920in}}%
\pgfpathlineto{\pgfqpoint{1.821365in}{1.505186in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{1.461742in}}%
\pgfpathlineto{\pgfqpoint{1.829016in}{1.331880in}}%
\pgfpathlineto{\pgfqpoint{1.832842in}{0.923975in}}%
\pgfpathlineto{\pgfqpoint{1.836668in}{1.199007in}}%
\pgfpathlineto{\pgfqpoint{1.840493in}{0.814086in}}%
\pgfpathlineto{\pgfqpoint{1.844319in}{1.341483in}}%
\pgfpathlineto{\pgfqpoint{1.848144in}{1.434891in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.443803in}}%
\pgfpathlineto{\pgfqpoint{1.855795in}{1.373364in}}%
\pgfpathlineto{\pgfqpoint{1.859621in}{0.688638in}}%
\pgfpathlineto{\pgfqpoint{1.863446in}{1.357020in}}%
\pgfpathlineto{\pgfqpoint{1.867272in}{1.417116in}}%
\pgfpathlineto{\pgfqpoint{1.871097in}{1.377620in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{1.119261in}}%
\pgfpathlineto{\pgfqpoint{1.878749in}{1.276066in}}%
\pgfpathlineto{\pgfqpoint{1.882574in}{1.322157in}}%
\pgfpathlineto{\pgfqpoint{1.886400in}{1.122365in}}%
\pgfpathlineto{\pgfqpoint{1.890225in}{1.332799in}}%
\pgfpathlineto{\pgfqpoint{1.894051in}{1.455605in}}%
\pgfpathlineto{\pgfqpoint{1.897876in}{1.489194in}}%
\pgfpathlineto{\pgfqpoint{1.901702in}{1.473373in}}%
\pgfpathlineto{\pgfqpoint{1.905527in}{1.409141in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{1.304511in}}%
\pgfpathlineto{\pgfqpoint{1.913178in}{1.245798in}}%
\pgfpathlineto{\pgfqpoint{1.924655in}{1.518296in}}%
\pgfpathlineto{\pgfqpoint{1.928481in}{1.541776in}}%
\pgfpathlineto{\pgfqpoint{1.932306in}{1.533853in}}%
\pgfpathlineto{\pgfqpoint{1.939957in}{1.461590in}}%
\pgfpathlineto{\pgfqpoint{1.943783in}{1.447598in}}%
\pgfpathlineto{\pgfqpoint{1.947608in}{1.473267in}}%
\pgfpathlineto{\pgfqpoint{1.955259in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.959085in}{1.559860in}}%
\pgfpathlineto{\pgfqpoint{1.962910in}{1.552038in}}%
\pgfpathlineto{\pgfqpoint{1.970562in}{1.514590in}}%
\pgfpathlineto{\pgfqpoint{1.974387in}{1.518135in}}%
\pgfpathlineto{\pgfqpoint{1.985864in}{1.575952in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.573421in}}%
\pgfpathlineto{\pgfqpoint{1.997340in}{1.553493in}}%
\pgfpathlineto{\pgfqpoint{2.001166in}{1.557104in}}%
\pgfpathlineto{\pgfqpoint{2.008817in}{1.588988in}}%
\pgfpathlineto{\pgfqpoint{2.012643in}{1.597199in}}%
\pgfpathlineto{\pgfqpoint{2.016468in}{1.594249in}}%
\pgfpathlineto{\pgfqpoint{2.024119in}{1.568225in}}%
\pgfpathlineto{\pgfqpoint{2.027945in}{1.566316in}}%
\pgfpathlineto{\pgfqpoint{2.031770in}{1.579049in}}%
\pgfpathlineto{\pgfqpoint{2.035596in}{1.597976in}}%
\pgfpathlineto{\pgfqpoint{2.039421in}{1.609220in}}%
\pgfpathlineto{\pgfqpoint{2.043247in}{1.606763in}}%
\pgfpathlineto{\pgfqpoint{2.047072in}{1.592948in}}%
\pgfpathlineto{\pgfqpoint{2.050898in}{1.574953in}}%
\pgfpathlineto{\pgfqpoint{2.054723in}{1.566894in}}%
\pgfpathlineto{\pgfqpoint{2.058549in}{1.576788in}}%
\pgfpathlineto{\pgfqpoint{2.066200in}{1.612842in}}%
\pgfpathlineto{\pgfqpoint{2.070026in}{1.617966in}}%
\pgfpathlineto{\pgfqpoint{2.073851in}{1.609000in}}%
\pgfpathlineto{\pgfqpoint{2.081502in}{1.577140in}}%
\pgfpathlineto{\pgfqpoint{2.085328in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{2.096804in}{1.621542in}}%
\pgfpathlineto{\pgfqpoint{2.100630in}{1.622341in}}%
\pgfpathlineto{\pgfqpoint{2.112107in}{1.597237in}}%
\pgfpathlineto{\pgfqpoint{2.115932in}{1.603131in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{1.631275in}}%
\pgfpathlineto{\pgfqpoint{2.127409in}{1.640281in}}%
\pgfpathlineto{\pgfqpoint{2.131234in}{1.642373in}}%
\pgfpathlineto{\pgfqpoint{2.138885in}{1.635173in}}%
\pgfpathlineto{\pgfqpoint{2.142711in}{1.636891in}}%
\pgfpathlineto{\pgfqpoint{2.146536in}{1.645209in}}%
\pgfpathlineto{\pgfqpoint{2.154188in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.158013in}{1.674050in}}%
\pgfpathlineto{\pgfqpoint{2.161839in}{1.677319in}}%
\pgfpathlineto{\pgfqpoint{2.169490in}{1.680231in}}%
\pgfpathlineto{\pgfqpoint{2.173315in}{1.684171in}}%
\pgfpathlineto{\pgfqpoint{2.196269in}{1.718280in}}%
\pgfpathlineto{\pgfqpoint{2.200094in}{1.719650in}}%
\pgfpathlineto{\pgfqpoint{2.207745in}{1.719479in}}%
\pgfpathlineto{\pgfqpoint{2.211571in}{1.722388in}}%
\pgfpathlineto{\pgfqpoint{2.223047in}{1.738454in}}%
\pgfpathlineto{\pgfqpoint{2.226873in}{1.739122in}}%
\pgfpathlineto{\pgfqpoint{2.238350in}{1.735445in}}%
\pgfpathlineto{\pgfqpoint{2.242175in}{1.737103in}}%
\pgfpathlineto{\pgfqpoint{2.249826in}{1.747041in}}%
\pgfpathlineto{\pgfqpoint{2.253652in}{1.749111in}}%
\pgfpathlineto{\pgfqpoint{2.261303in}{1.746779in}}%
\pgfpathlineto{\pgfqpoint{2.265128in}{1.745206in}}%
\pgfpathlineto{\pgfqpoint{2.268954in}{1.745760in}}%
\pgfpathlineto{\pgfqpoint{2.284256in}{1.758320in}}%
\pgfpathlineto{\pgfqpoint{2.307209in}{1.753259in}}%
\pgfpathlineto{\pgfqpoint{2.311035in}{1.749336in}}%
\pgfpathlineto{\pgfqpoint{2.314860in}{1.743235in}}%
\pgfpathlineto{\pgfqpoint{2.318686in}{1.734934in}}%
\pgfpathlineto{\pgfqpoint{2.322511in}{1.723716in}}%
\pgfpathlineto{\pgfqpoint{2.326337in}{1.707533in}}%
\pgfpathlineto{\pgfqpoint{2.330163in}{1.682468in}}%
\pgfpathlineto{\pgfqpoint{2.333988in}{1.643742in}}%
\pgfpathlineto{\pgfqpoint{2.337814in}{1.585993in}}%
\pgfpathlineto{\pgfqpoint{2.341639in}{1.493170in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.251696in}}%
\pgfpathlineto{\pgfqpoint{2.353116in}{1.554860in}}%
\pgfpathlineto{\pgfqpoint{2.356941in}{1.637342in}}%
\pgfpathlineto{\pgfqpoint{2.360767in}{1.691028in}}%
\pgfpathlineto{\pgfqpoint{2.364592in}{1.724856in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{2.372243in}{1.740859in}}%
\pgfpathlineto{\pgfqpoint{2.376069in}{1.723152in}}%
\pgfpathlineto{\pgfqpoint{2.379895in}{1.681038in}}%
\pgfpathlineto{\pgfqpoint{2.383720in}{1.585182in}}%
\pgfpathlineto{\pgfqpoint{2.387546in}{1.219163in}}%
\pgfpathlineto{\pgfqpoint{2.391371in}{1.651404in}}%
\pgfpathlineto{\pgfqpoint{2.395197in}{1.772060in}}%
\pgfpathlineto{\pgfqpoint{2.399022in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{2.402848in}{1.894747in}}%
\pgfpathlineto{\pgfqpoint{2.406673in}{1.925960in}}%
\pgfpathlineto{\pgfqpoint{2.410499in}{1.940812in}}%
\pgfpathlineto{\pgfqpoint{2.414324in}{1.938178in}}%
\pgfpathlineto{\pgfqpoint{2.418150in}{1.913195in}}%
\pgfpathlineto{\pgfqpoint{2.421976in}{1.852779in}}%
\pgfpathlineto{\pgfqpoint{2.425801in}{1.693772in}}%
\pgfpathlineto{\pgfqpoint{2.429627in}{1.672941in}}%
\pgfpathlineto{\pgfqpoint{2.433452in}{1.849194in}}%
\pgfpathlineto{\pgfqpoint{2.437278in}{1.911216in}}%
\pgfpathlineto{\pgfqpoint{2.441103in}{1.926866in}}%
\pgfpathlineto{\pgfqpoint{2.444929in}{1.901220in}}%
\pgfpathlineto{\pgfqpoint{2.448754in}{1.802884in}}%
\pgfpathlineto{\pgfqpoint{2.452580in}{1.549193in}}%
\pgfpathlineto{\pgfqpoint{2.456405in}{1.872886in}}%
\pgfpathlineto{\pgfqpoint{2.460231in}{1.962343in}}%
\pgfpathlineto{\pgfqpoint{2.464056in}{1.998686in}}%
\pgfpathlineto{\pgfqpoint{2.467882in}{2.001622in}}%
\pgfpathlineto{\pgfqpoint{2.471708in}{1.971991in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{1.901720in}}%
\pgfpathlineto{\pgfqpoint{2.483184in}{1.606513in}}%
\pgfpathlineto{\pgfqpoint{2.487010in}{1.772008in}}%
\pgfpathlineto{\pgfqpoint{2.490835in}{1.773399in}}%
\pgfpathlineto{\pgfqpoint{2.494661in}{1.645951in}}%
\pgfpathlineto{\pgfqpoint{2.498486in}{1.599285in}}%
\pgfpathlineto{\pgfqpoint{2.502312in}{1.781469in}}%
\pgfpathlineto{\pgfqpoint{2.506137in}{1.827649in}}%
\pgfpathlineto{\pgfqpoint{2.509963in}{1.808731in}}%
\pgfpathlineto{\pgfqpoint{2.513789in}{1.712363in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{1.368935in}}%
\pgfpathlineto{\pgfqpoint{2.521440in}{1.723990in}}%
\pgfpathlineto{\pgfqpoint{2.525265in}{1.778008in}}%
\pgfpathlineto{\pgfqpoint{2.529091in}{1.748989in}}%
\pgfpathlineto{\pgfqpoint{2.532916in}{1.555703in}}%
\pgfpathlineto{\pgfqpoint{2.540567in}{1.817038in}}%
\pgfpathlineto{\pgfqpoint{2.544393in}{1.868985in}}%
\pgfpathlineto{\pgfqpoint{2.548218in}{1.878920in}}%
\pgfpathlineto{\pgfqpoint{2.552044in}{1.860096in}}%
\pgfpathlineto{\pgfqpoint{2.555870in}{1.815567in}}%
\pgfpathlineto{\pgfqpoint{2.563521in}{1.693740in}}%
\pgfpathlineto{\pgfqpoint{2.567346in}{1.669756in}}%
\pgfpathlineto{\pgfqpoint{2.571172in}{1.691261in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{1.719593in}}%
\pgfpathlineto{\pgfqpoint{2.578823in}{1.730704in}}%
\pgfpathlineto{\pgfqpoint{2.582648in}{1.714886in}}%
\pgfpathlineto{\pgfqpoint{2.586474in}{1.662440in}}%
\pgfpathlineto{\pgfqpoint{2.590299in}{1.563220in}}%
\pgfpathlineto{\pgfqpoint{2.594125in}{1.391152in}}%
\pgfpathlineto{\pgfqpoint{2.597950in}{1.273475in}}%
\pgfpathlineto{\pgfqpoint{2.601776in}{1.472013in}}%
\pgfpathlineto{\pgfqpoint{2.605602in}{1.612367in}}%
\pgfpathlineto{\pgfqpoint{2.609427in}{1.693072in}}%
\pgfpathlineto{\pgfqpoint{2.613253in}{1.732052in}}%
\pgfpathlineto{\pgfqpoint{2.617078in}{1.738745in}}%
\pgfpathlineto{\pgfqpoint{2.620904in}{1.719709in}}%
\pgfpathlineto{\pgfqpoint{2.628555in}{1.631842in}}%
\pgfpathlineto{\pgfqpoint{2.632380in}{1.613485in}}%
\pgfpathlineto{\pgfqpoint{2.636206in}{1.641847in}}%
\pgfpathlineto{\pgfqpoint{2.643857in}{1.735526in}}%
\pgfpathlineto{\pgfqpoint{2.647683in}{1.759206in}}%
\pgfpathlineto{\pgfqpoint{2.651508in}{1.761733in}}%
\pgfpathlineto{\pgfqpoint{2.655334in}{1.741413in}}%
\pgfpathlineto{\pgfqpoint{2.659159in}{1.699343in}}%
\pgfpathlineto{\pgfqpoint{2.666810in}{1.570936in}}%
\pgfpathlineto{\pgfqpoint{2.670636in}{1.551765in}}%
\pgfpathlineto{\pgfqpoint{2.674461in}{1.596164in}}%
\pgfpathlineto{\pgfqpoint{2.682112in}{1.704685in}}%
\pgfpathlineto{\pgfqpoint{2.685938in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.689763in}{1.728819in}}%
\pgfpathlineto{\pgfqpoint{2.693589in}{1.710920in}}%
\pgfpathlineto{\pgfqpoint{2.701240in}{1.654530in}}%
\pgfpathlineto{\pgfqpoint{2.705066in}{1.643129in}}%
\pgfpathlineto{\pgfqpoint{2.708891in}{1.653612in}}%
\pgfpathlineto{\pgfqpoint{2.716542in}{1.692399in}}%
\pgfpathlineto{\pgfqpoint{2.720368in}{1.704717in}}%
\pgfpathlineto{\pgfqpoint{2.724193in}{1.709546in}}%
\pgfpathlineto{\pgfqpoint{2.728019in}{1.708603in}}%
\pgfpathlineto{\pgfqpoint{2.731844in}{1.703266in}}%
\pgfpathlineto{\pgfqpoint{2.739496in}{1.688371in}}%
\pgfpathlineto{\pgfqpoint{2.743321in}{1.684744in}}%
\pgfpathlineto{\pgfqpoint{2.747147in}{1.687591in}}%
\pgfpathlineto{\pgfqpoint{2.750972in}{1.696910in}}%
\pgfpathlineto{\pgfqpoint{2.758623in}{1.723107in}}%
\pgfpathlineto{\pgfqpoint{2.762449in}{1.732045in}}%
\pgfpathlineto{\pgfqpoint{2.766274in}{1.734550in}}%
\pgfpathlineto{\pgfqpoint{2.770100in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{2.781576in}{1.691919in}}%
\pgfpathlineto{\pgfqpoint{2.785402in}{1.691280in}}%
\pgfpathlineto{\pgfqpoint{2.789228in}{1.701063in}}%
\pgfpathlineto{\pgfqpoint{2.796879in}{1.729918in}}%
\pgfpathlineto{\pgfqpoint{2.800704in}{1.737223in}}%
\pgfpathlineto{\pgfqpoint{2.804530in}{1.737459in}}%
\pgfpathlineto{\pgfqpoint{2.816006in}{1.721662in}}%
\pgfpathlineto{\pgfqpoint{2.819832in}{1.724366in}}%
\pgfpathlineto{\pgfqpoint{2.831309in}{1.748401in}}%
\pgfpathlineto{\pgfqpoint{2.835134in}{1.750546in}}%
\pgfpathlineto{\pgfqpoint{2.838960in}{1.748441in}}%
\pgfpathlineto{\pgfqpoint{2.846611in}{1.741720in}}%
\pgfpathlineto{\pgfqpoint{2.850436in}{1.741774in}}%
\pgfpathlineto{\pgfqpoint{2.854262in}{1.745673in}}%
\pgfpathlineto{\pgfqpoint{2.869564in}{1.772845in}}%
\pgfpathlineto{\pgfqpoint{2.873390in}{1.775657in}}%
\pgfpathlineto{\pgfqpoint{2.884866in}{1.779008in}}%
\pgfpathlineto{\pgfqpoint{2.892517in}{1.787687in}}%
\pgfpathlineto{\pgfqpoint{2.900168in}{1.798061in}}%
\pgfpathlineto{\pgfqpoint{2.903994in}{1.801096in}}%
\pgfpathlineto{\pgfqpoint{2.907819in}{1.800932in}}%
\pgfpathlineto{\pgfqpoint{2.911645in}{1.795831in}}%
\pgfpathlineto{\pgfqpoint{2.915470in}{1.784015in}}%
\pgfpathlineto{\pgfqpoint{2.919296in}{1.764314in}}%
\pgfpathlineto{\pgfqpoint{2.926947in}{1.699695in}}%
\pgfpathlineto{\pgfqpoint{2.934598in}{1.627724in}}%
\pgfpathlineto{\pgfqpoint{2.938424in}{1.624127in}}%
\pgfpathlineto{\pgfqpoint{2.942249in}{1.658518in}}%
\pgfpathlineto{\pgfqpoint{2.953726in}{1.823764in}}%
\pgfpathlineto{\pgfqpoint{2.957551in}{1.861340in}}%
\pgfpathlineto{\pgfqpoint{2.961377in}{1.886436in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.899545in}}%
\pgfpathlineto{\pgfqpoint{2.969028in}{1.901027in}}%
\pgfpathlineto{\pgfqpoint{2.972854in}{1.891462in}}%
\pgfpathlineto{\pgfqpoint{2.976679in}{1.870025in}}%
\pgfpathlineto{\pgfqpoint{2.980505in}{1.834874in}}%
\pgfpathlineto{\pgfqpoint{2.984330in}{1.781109in}}%
\pgfpathlineto{\pgfqpoint{2.988156in}{1.699621in}}%
\pgfpathlineto{\pgfqpoint{2.991981in}{1.570348in}}%
\pgfpathlineto{\pgfqpoint{2.995807in}{1.358095in}}%
\pgfpathlineto{\pgfqpoint{2.999632in}{1.323358in}}%
\pgfpathlineto{\pgfqpoint{3.003458in}{1.540748in}}%
\pgfpathlineto{\pgfqpoint{3.007283in}{1.679591in}}%
\pgfpathlineto{\pgfqpoint{3.011109in}{1.763529in}}%
\pgfpathlineto{\pgfqpoint{3.014935in}{1.815617in}}%
\pgfpathlineto{\pgfqpoint{3.018760in}{1.846151in}}%
\pgfpathlineto{\pgfqpoint{3.022586in}{1.859952in}}%
\pgfpathlineto{\pgfqpoint{3.026411in}{1.860067in}}%
\pgfpathlineto{\pgfqpoint{3.030237in}{1.847611in}}%
\pgfpathlineto{\pgfqpoint{3.037888in}{1.797927in}}%
\pgfpathlineto{\pgfqpoint{3.041713in}{1.774250in}}%
\pgfpathlineto{\pgfqpoint{3.045539in}{1.763616in}}%
\pgfpathlineto{\pgfqpoint{3.049364in}{1.766393in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{1.807834in}}%
\pgfpathlineto{\pgfqpoint{3.068492in}{1.813349in}}%
\pgfpathlineto{\pgfqpoint{3.072318in}{1.814236in}}%
\pgfpathlineto{\pgfqpoint{3.076143in}{1.809794in}}%
\pgfpathlineto{\pgfqpoint{3.083794in}{1.796174in}}%
\pgfpathlineto{\pgfqpoint{3.087620in}{1.794604in}}%
\pgfpathlineto{\pgfqpoint{3.095271in}{1.800925in}}%
\pgfpathlineto{\pgfqpoint{3.099097in}{1.801454in}}%
\pgfpathlineto{\pgfqpoint{3.110573in}{1.794024in}}%
\pgfpathlineto{\pgfqpoint{3.114399in}{1.794665in}}%
\pgfpathlineto{\pgfqpoint{3.125875in}{1.798989in}}%
\pgfpathlineto{\pgfqpoint{3.133526in}{1.797255in}}%
\pgfpathlineto{\pgfqpoint{3.145003in}{1.789747in}}%
\pgfpathlineto{\pgfqpoint{3.148829in}{1.789547in}}%
\pgfpathlineto{\pgfqpoint{3.160305in}{1.795243in}}%
\pgfpathlineto{\pgfqpoint{3.164131in}{1.794666in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.791658in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.791658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661270in}{0.441361in}}{\pgfqpoint{2.630060in}{2.386969in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784640in}{0.431361in}}%
\pgfpathlineto{\pgfqpoint{0.784643in}{0.613000in}}%
\pgfpathlineto{\pgfqpoint{0.788469in}{0.724578in}}%
\pgfpathlineto{\pgfqpoint{0.796120in}{0.836156in}}%
\pgfpathlineto{\pgfqpoint{0.803771in}{0.901433in}}%
\pgfpathlineto{\pgfqpoint{0.811422in}{0.947760in}}%
\pgfpathlineto{\pgfqpoint{0.822899in}{0.999060in}}%
\pgfpathlineto{\pgfqpoint{0.834376in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{0.845852in}{1.069169in}}%
\pgfpathlineto{\pgfqpoint{0.861154in}{1.103099in}}%
\pgfpathlineto{\pgfqpoint{0.876456in}{1.130930in}}%
\pgfpathlineto{\pgfqpoint{0.891759in}{1.154398in}}%
\pgfpathlineto{\pgfqpoint{0.910886in}{1.179168in}}%
\pgfpathlineto{\pgfqpoint{0.930014in}{1.200060in}}%
\pgfpathlineto{\pgfqpoint{0.949142in}{1.217933in}}%
\pgfpathlineto{\pgfqpoint{0.972095in}{1.236244in}}%
\pgfpathlineto{\pgfqpoint{0.995048in}{1.251873in}}%
\pgfpathlineto{\pgfqpoint{1.021827in}{1.267564in}}%
\pgfpathlineto{\pgfqpoint{1.056257in}{1.285078in}}%
\pgfpathlineto{\pgfqpoint{1.128942in}{1.320742in}}%
\pgfpathlineto{\pgfqpoint{1.140419in}{1.327908in}}%
\pgfpathlineto{\pgfqpoint{1.148070in}{1.333949in}}%
\pgfpathlineto{\pgfqpoint{1.151896in}{1.334892in}}%
\pgfpathlineto{\pgfqpoint{1.155721in}{1.330338in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{1.308789in}}%
\pgfpathlineto{\pgfqpoint{1.167198in}{1.331236in}}%
\pgfpathlineto{\pgfqpoint{1.174849in}{1.433316in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{1.432293in}}%
\pgfpathlineto{\pgfqpoint{1.182500in}{1.345085in}}%
\pgfpathlineto{\pgfqpoint{1.186325in}{0.961981in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{0.992436in}}%
\pgfpathlineto{\pgfqpoint{1.193976in}{1.366045in}}%
\pgfpathlineto{\pgfqpoint{1.197802in}{1.441125in}}%
\pgfpathlineto{\pgfqpoint{1.201628in}{1.409607in}}%
\pgfpathlineto{\pgfqpoint{1.205453in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.213104in}{1.404164in}}%
\pgfpathlineto{\pgfqpoint{1.216930in}{1.374623in}}%
\pgfpathlineto{\pgfqpoint{1.220755in}{1.336074in}}%
\pgfpathlineto{\pgfqpoint{1.224581in}{1.328596in}}%
\pgfpathlineto{\pgfqpoint{1.232232in}{1.304902in}}%
\pgfpathlineto{\pgfqpoint{1.236057in}{1.323977in}}%
\pgfpathlineto{\pgfqpoint{1.239883in}{1.351250in}}%
\pgfpathlineto{\pgfqpoint{1.243709in}{1.362806in}}%
\pgfpathlineto{\pgfqpoint{1.247534in}{1.363976in}}%
\pgfpathlineto{\pgfqpoint{1.251360in}{1.357691in}}%
\pgfpathlineto{\pgfqpoint{1.255185in}{1.340922in}}%
\pgfpathlineto{\pgfqpoint{1.259011in}{1.312195in}}%
\pgfpathlineto{\pgfqpoint{1.262836in}{1.257481in}}%
\pgfpathlineto{\pgfqpoint{1.270487in}{1.012545in}}%
\pgfpathlineto{\pgfqpoint{1.274313in}{1.169337in}}%
\pgfpathlineto{\pgfqpoint{1.278138in}{1.122739in}}%
\pgfpathlineto{\pgfqpoint{1.281964in}{0.627083in}}%
\pgfpathlineto{\pgfqpoint{1.285789in}{1.056606in}}%
\pgfpathlineto{\pgfqpoint{1.289615in}{0.868672in}}%
\pgfpathlineto{\pgfqpoint{1.293441in}{1.271737in}}%
\pgfpathlineto{\pgfqpoint{1.297266in}{1.394607in}}%
\pgfpathlineto{\pgfqpoint{1.301092in}{1.464492in}}%
\pgfpathlineto{\pgfqpoint{1.304917in}{1.506400in}}%
\pgfpathlineto{\pgfqpoint{1.316394in}{1.578567in}}%
\pgfpathlineto{\pgfqpoint{1.320219in}{1.609234in}}%
\pgfpathlineto{\pgfqpoint{1.324045in}{1.611906in}}%
\pgfpathlineto{\pgfqpoint{1.327870in}{1.542144in}}%
\pgfpathlineto{\pgfqpoint{1.331696in}{1.215540in}}%
\pgfpathlineto{\pgfqpoint{1.335522in}{1.225145in}}%
\pgfpathlineto{\pgfqpoint{1.339347in}{1.651804in}}%
\pgfpathlineto{\pgfqpoint{1.343173in}{1.799960in}}%
\pgfpathlineto{\pgfqpoint{1.346998in}{1.857411in}}%
\pgfpathlineto{\pgfqpoint{1.350824in}{1.840408in}}%
\pgfpathlineto{\pgfqpoint{1.358475in}{1.649316in}}%
\pgfpathlineto{\pgfqpoint{1.366126in}{1.855625in}}%
\pgfpathlineto{\pgfqpoint{1.369951in}{1.877731in}}%
\pgfpathlineto{\pgfqpoint{1.373777in}{1.833809in}}%
\pgfpathlineto{\pgfqpoint{1.377603in}{1.756774in}}%
\pgfpathlineto{\pgfqpoint{1.381428in}{1.763996in}}%
\pgfpathlineto{\pgfqpoint{1.385254in}{1.818562in}}%
\pgfpathlineto{\pgfqpoint{1.389079in}{1.805193in}}%
\pgfpathlineto{\pgfqpoint{1.392905in}{1.689145in}}%
\pgfpathlineto{\pgfqpoint{1.396730in}{1.494048in}}%
\pgfpathlineto{\pgfqpoint{1.400556in}{1.482765in}}%
\pgfpathlineto{\pgfqpoint{1.404381in}{1.049079in}}%
\pgfpathlineto{\pgfqpoint{1.408207in}{1.692852in}}%
\pgfpathlineto{\pgfqpoint{1.412032in}{1.799276in}}%
\pgfpathlineto{\pgfqpoint{1.415858in}{1.824449in}}%
\pgfpathlineto{\pgfqpoint{1.419683in}{1.827352in}}%
\pgfpathlineto{\pgfqpoint{1.427335in}{1.846296in}}%
\pgfpathlineto{\pgfqpoint{1.431160in}{1.839550in}}%
\pgfpathlineto{\pgfqpoint{1.442637in}{1.786387in}}%
\pgfpathlineto{\pgfqpoint{1.446462in}{1.761538in}}%
\pgfpathlineto{\pgfqpoint{1.450288in}{1.723853in}}%
\pgfpathlineto{\pgfqpoint{1.454113in}{1.652932in}}%
\pgfpathlineto{\pgfqpoint{1.457939in}{1.418469in}}%
\pgfpathlineto{\pgfqpoint{1.465590in}{1.696640in}}%
\pgfpathlineto{\pgfqpoint{1.473241in}{1.784778in}}%
\pgfpathlineto{\pgfqpoint{1.480892in}{1.863815in}}%
\pgfpathlineto{\pgfqpoint{1.484718in}{1.888980in}}%
\pgfpathlineto{\pgfqpoint{1.488543in}{1.901099in}}%
\pgfpathlineto{\pgfqpoint{1.492369in}{1.903990in}}%
\pgfpathlineto{\pgfqpoint{1.500020in}{1.904246in}}%
\pgfpathlineto{\pgfqpoint{1.503845in}{1.898750in}}%
\pgfpathlineto{\pgfqpoint{1.507671in}{1.882463in}}%
\pgfpathlineto{\pgfqpoint{1.511496in}{1.850592in}}%
\pgfpathlineto{\pgfqpoint{1.515322in}{1.793484in}}%
\pgfpathlineto{\pgfqpoint{1.519148in}{1.673126in}}%
\pgfpathlineto{\pgfqpoint{1.522973in}{1.466886in}}%
\pgfpathlineto{\pgfqpoint{1.526799in}{1.742812in}}%
\pgfpathlineto{\pgfqpoint{1.530624in}{1.824873in}}%
\pgfpathlineto{\pgfqpoint{1.534450in}{1.860624in}}%
\pgfpathlineto{\pgfqpoint{1.538275in}{1.872532in}}%
\pgfpathlineto{\pgfqpoint{1.542101in}{1.871372in}}%
\pgfpathlineto{\pgfqpoint{1.545926in}{1.861081in}}%
\pgfpathlineto{\pgfqpoint{1.549752in}{1.842189in}}%
\pgfpathlineto{\pgfqpoint{1.553577in}{1.812300in}}%
\pgfpathlineto{\pgfqpoint{1.557403in}{1.761456in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{1.657947in}}%
\pgfpathlineto{\pgfqpoint{1.565054in}{1.154805in}}%
\pgfpathlineto{\pgfqpoint{1.568880in}{1.674335in}}%
\pgfpathlineto{\pgfqpoint{1.572705in}{1.771584in}}%
\pgfpathlineto{\pgfqpoint{1.576531in}{1.817384in}}%
\pgfpathlineto{\pgfqpoint{1.580356in}{1.839336in}}%
\pgfpathlineto{\pgfqpoint{1.584182in}{1.846833in}}%
\pgfpathlineto{\pgfqpoint{1.591833in}{1.847462in}}%
\pgfpathlineto{\pgfqpoint{1.595658in}{1.850365in}}%
\pgfpathlineto{\pgfqpoint{1.599484in}{1.854912in}}%
\pgfpathlineto{\pgfqpoint{1.603309in}{1.854017in}}%
\pgfpathlineto{\pgfqpoint{1.607135in}{1.841028in}}%
\pgfpathlineto{\pgfqpoint{1.610961in}{1.810487in}}%
\pgfpathlineto{\pgfqpoint{1.614786in}{1.756278in}}%
\pgfpathlineto{\pgfqpoint{1.626263in}{1.507244in}}%
\pgfpathlineto{\pgfqpoint{1.630088in}{1.521573in}}%
\pgfpathlineto{\pgfqpoint{1.633914in}{1.541036in}}%
\pgfpathlineto{\pgfqpoint{1.637739in}{1.492181in}}%
\pgfpathlineto{\pgfqpoint{1.641565in}{0.642240in}}%
\pgfpathlineto{\pgfqpoint{1.645390in}{1.539671in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.634159in}}%
\pgfpathlineto{\pgfqpoint{1.653042in}{1.659118in}}%
\pgfpathlineto{\pgfqpoint{1.656867in}{1.640479in}}%
\pgfpathlineto{\pgfqpoint{1.660693in}{1.567428in}}%
\pgfpathlineto{\pgfqpoint{1.664518in}{1.350184in}}%
\pgfpathlineto{\pgfqpoint{1.668344in}{1.414961in}}%
\pgfpathlineto{\pgfqpoint{1.672169in}{1.505408in}}%
\pgfpathlineto{\pgfqpoint{1.675995in}{1.465509in}}%
\pgfpathlineto{\pgfqpoint{1.679820in}{1.277900in}}%
\pgfpathlineto{\pgfqpoint{1.683646in}{1.226725in}}%
\pgfpathlineto{\pgfqpoint{1.687471in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{1.691297in}{1.401700in}}%
\pgfpathlineto{\pgfqpoint{1.695123in}{1.559972in}}%
\pgfpathlineto{\pgfqpoint{1.698948in}{1.625599in}}%
\pgfpathlineto{\pgfqpoint{1.702774in}{1.635240in}}%
\pgfpathlineto{\pgfqpoint{1.706599in}{1.586420in}}%
\pgfpathlineto{\pgfqpoint{1.710425in}{1.433345in}}%
\pgfpathlineto{\pgfqpoint{1.714250in}{1.354837in}}%
\pgfpathlineto{\pgfqpoint{1.718076in}{1.503344in}}%
\pgfpathlineto{\pgfqpoint{1.721901in}{1.492664in}}%
\pgfpathlineto{\pgfqpoint{1.725727in}{1.349556in}}%
\pgfpathlineto{\pgfqpoint{1.729552in}{1.310274in}}%
\pgfpathlineto{\pgfqpoint{1.733378in}{1.433026in}}%
\pgfpathlineto{\pgfqpoint{1.737203in}{1.345973in}}%
\pgfpathlineto{\pgfqpoint{1.741029in}{1.358804in}}%
\pgfpathlineto{\pgfqpoint{1.744855in}{1.558484in}}%
\pgfpathlineto{\pgfqpoint{1.748680in}{1.626197in}}%
\pgfpathlineto{\pgfqpoint{1.752506in}{1.636252in}}%
\pgfpathlineto{\pgfqpoint{1.756331in}{1.599730in}}%
\pgfpathlineto{\pgfqpoint{1.760157in}{1.504316in}}%
\pgfpathlineto{\pgfqpoint{1.763982in}{1.344158in}}%
\pgfpathlineto{\pgfqpoint{1.767808in}{1.309459in}}%
\pgfpathlineto{\pgfqpoint{1.775459in}{1.588819in}}%
\pgfpathlineto{\pgfqpoint{1.779284in}{1.651197in}}%
\pgfpathlineto{\pgfqpoint{1.783110in}{1.673035in}}%
\pgfpathlineto{\pgfqpoint{1.786936in}{1.658432in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{1.600418in}}%
\pgfpathlineto{\pgfqpoint{1.798412in}{1.395088in}}%
\pgfpathlineto{\pgfqpoint{1.802238in}{1.448369in}}%
\pgfpathlineto{\pgfqpoint{1.806063in}{1.563687in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{1.636579in}}%
\pgfpathlineto{\pgfqpoint{1.813714in}{1.671316in}}%
\pgfpathlineto{\pgfqpoint{1.817540in}{1.673104in}}%
\pgfpathlineto{\pgfqpoint{1.821365in}{1.638361in}}%
\pgfpathlineto{\pgfqpoint{1.825191in}{1.563217in}}%
\pgfpathlineto{\pgfqpoint{1.829016in}{1.450154in}}%
\pgfpathlineto{\pgfqpoint{1.832842in}{1.411592in}}%
\pgfpathlineto{\pgfqpoint{1.840493in}{1.613262in}}%
\pgfpathlineto{\pgfqpoint{1.844319in}{1.664599in}}%
\pgfpathlineto{\pgfqpoint{1.848144in}{1.676567in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{1.648460in}}%
\pgfpathlineto{\pgfqpoint{1.855795in}{1.576822in}}%
\pgfpathlineto{\pgfqpoint{1.863446in}{1.304565in}}%
\pgfpathlineto{\pgfqpoint{1.874923in}{1.637372in}}%
\pgfpathlineto{\pgfqpoint{1.878749in}{1.663662in}}%
\pgfpathlineto{\pgfqpoint{1.882574in}{1.643505in}}%
\pgfpathlineto{\pgfqpoint{1.886400in}{1.571746in}}%
\pgfpathlineto{\pgfqpoint{1.890225in}{1.398301in}}%
\pgfpathlineto{\pgfqpoint{1.894051in}{1.092626in}}%
\pgfpathlineto{\pgfqpoint{1.897876in}{1.052784in}}%
\pgfpathlineto{\pgfqpoint{1.901702in}{1.465259in}}%
\pgfpathlineto{\pgfqpoint{1.905527in}{1.589239in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{1.632288in}}%
\pgfpathlineto{\pgfqpoint{1.913178in}{1.617208in}}%
\pgfpathlineto{\pgfqpoint{1.917004in}{1.535513in}}%
\pgfpathlineto{\pgfqpoint{1.920829in}{1.209312in}}%
\pgfpathlineto{\pgfqpoint{1.924655in}{1.406541in}}%
\pgfpathlineto{\pgfqpoint{1.928481in}{1.390309in}}%
\pgfpathlineto{\pgfqpoint{1.932306in}{1.277986in}}%
\pgfpathlineto{\pgfqpoint{1.936132in}{1.540308in}}%
\pgfpathlineto{\pgfqpoint{1.939957in}{1.601038in}}%
\pgfpathlineto{\pgfqpoint{1.943783in}{1.577332in}}%
\pgfpathlineto{\pgfqpoint{1.951434in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{1.955259in}{1.486380in}}%
\pgfpathlineto{\pgfqpoint{1.959085in}{1.447828in}}%
\pgfpathlineto{\pgfqpoint{1.962910in}{0.846581in}}%
\pgfpathlineto{\pgfqpoint{1.966736in}{1.449172in}}%
\pgfpathlineto{\pgfqpoint{1.970562in}{1.497539in}}%
\pgfpathlineto{\pgfqpoint{1.974387in}{1.409091in}}%
\pgfpathlineto{\pgfqpoint{1.978213in}{1.228477in}}%
\pgfpathlineto{\pgfqpoint{1.982038in}{1.476743in}}%
\pgfpathlineto{\pgfqpoint{1.985864in}{1.524398in}}%
\pgfpathlineto{\pgfqpoint{1.989689in}{1.506022in}}%
\pgfpathlineto{\pgfqpoint{1.993515in}{1.446256in}}%
\pgfpathlineto{\pgfqpoint{2.001166in}{1.255983in}}%
\pgfpathlineto{\pgfqpoint{2.004991in}{1.308491in}}%
\pgfpathlineto{\pgfqpoint{2.012643in}{1.533481in}}%
\pgfpathlineto{\pgfqpoint{2.016468in}{1.591251in}}%
\pgfpathlineto{\pgfqpoint{2.020294in}{1.612236in}}%
\pgfpathlineto{\pgfqpoint{2.024119in}{1.597752in}}%
\pgfpathlineto{\pgfqpoint{2.031770in}{1.484656in}}%
\pgfpathlineto{\pgfqpoint{2.035596in}{1.486999in}}%
\pgfpathlineto{\pgfqpoint{2.043247in}{1.637744in}}%
\pgfpathlineto{\pgfqpoint{2.047072in}{1.675899in}}%
\pgfpathlineto{\pgfqpoint{2.050898in}{1.676559in}}%
\pgfpathlineto{\pgfqpoint{2.054723in}{1.646538in}}%
\pgfpathlineto{\pgfqpoint{2.058549in}{1.598463in}}%
\pgfpathlineto{\pgfqpoint{2.062375in}{1.578763in}}%
\pgfpathlineto{\pgfqpoint{2.066200in}{1.618492in}}%
\pgfpathlineto{\pgfqpoint{2.070026in}{1.672728in}}%
\pgfpathlineto{\pgfqpoint{2.073851in}{1.710076in}}%
\pgfpathlineto{\pgfqpoint{2.077677in}{1.720683in}}%
\pgfpathlineto{\pgfqpoint{2.081502in}{1.705805in}}%
\pgfpathlineto{\pgfqpoint{2.085328in}{1.679230in}}%
\pgfpathlineto{\pgfqpoint{2.089153in}{1.662048in}}%
\pgfpathlineto{\pgfqpoint{2.092979in}{1.673745in}}%
\pgfpathlineto{\pgfqpoint{2.100630in}{1.737027in}}%
\pgfpathlineto{\pgfqpoint{2.104456in}{1.752747in}}%
\pgfpathlineto{\pgfqpoint{2.108281in}{1.753090in}}%
\pgfpathlineto{\pgfqpoint{2.115932in}{1.729288in}}%
\pgfpathlineto{\pgfqpoint{2.119758in}{1.728857in}}%
\pgfpathlineto{\pgfqpoint{2.123583in}{1.743908in}}%
\pgfpathlineto{\pgfqpoint{2.131234in}{1.785211in}}%
\pgfpathlineto{\pgfqpoint{2.135060in}{1.792641in}}%
\pgfpathlineto{\pgfqpoint{2.138885in}{1.790283in}}%
\pgfpathlineto{\pgfqpoint{2.142711in}{1.782848in}}%
\pgfpathlineto{\pgfqpoint{2.146536in}{1.779751in}}%
\pgfpathlineto{\pgfqpoint{2.150362in}{1.786929in}}%
\pgfpathlineto{\pgfqpoint{2.161839in}{1.826619in}}%
\pgfpathlineto{\pgfqpoint{2.165664in}{1.827775in}}%
\pgfpathlineto{\pgfqpoint{2.173315in}{1.822110in}}%
\pgfpathlineto{\pgfqpoint{2.177141in}{1.826110in}}%
\pgfpathlineto{\pgfqpoint{2.188617in}{1.852952in}}%
\pgfpathlineto{\pgfqpoint{2.192443in}{1.854825in}}%
\pgfpathlineto{\pgfqpoint{2.200094in}{1.852648in}}%
\pgfpathlineto{\pgfqpoint{2.203920in}{1.855744in}}%
\pgfpathlineto{\pgfqpoint{2.211571in}{1.867125in}}%
\pgfpathlineto{\pgfqpoint{2.215396in}{1.869212in}}%
\pgfpathlineto{\pgfqpoint{2.223047in}{1.867515in}}%
\pgfpathlineto{\pgfqpoint{2.226873in}{1.868595in}}%
\pgfpathlineto{\pgfqpoint{2.234524in}{1.874972in}}%
\pgfpathlineto{\pgfqpoint{2.238350in}{1.875283in}}%
\pgfpathlineto{\pgfqpoint{2.246001in}{1.868194in}}%
\pgfpathlineto{\pgfqpoint{2.249826in}{1.868005in}}%
\pgfpathlineto{\pgfqpoint{2.257477in}{1.873275in}}%
\pgfpathlineto{\pgfqpoint{2.261303in}{1.873669in}}%
\pgfpathlineto{\pgfqpoint{2.265128in}{1.869846in}}%
\pgfpathlineto{\pgfqpoint{2.272779in}{1.859902in}}%
\pgfpathlineto{\pgfqpoint{2.276605in}{1.859059in}}%
\pgfpathlineto{\pgfqpoint{2.284256in}{1.861295in}}%
\pgfpathlineto{\pgfqpoint{2.288082in}{1.858068in}}%
\pgfpathlineto{\pgfqpoint{2.299558in}{1.837541in}}%
\pgfpathlineto{\pgfqpoint{2.307209in}{1.832134in}}%
\pgfpathlineto{\pgfqpoint{2.311035in}{1.826503in}}%
\pgfpathlineto{\pgfqpoint{2.314860in}{1.815022in}}%
\pgfpathlineto{\pgfqpoint{2.322511in}{1.775746in}}%
\pgfpathlineto{\pgfqpoint{2.330163in}{1.724720in}}%
\pgfpathlineto{\pgfqpoint{2.333988in}{1.686291in}}%
\pgfpathlineto{\pgfqpoint{2.337814in}{1.620518in}}%
\pgfpathlineto{\pgfqpoint{2.341639in}{1.466379in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{2.349290in}{1.619688in}}%
\pgfpathlineto{\pgfqpoint{2.353116in}{1.700501in}}%
\pgfpathlineto{\pgfqpoint{2.356941in}{1.749290in}}%
\pgfpathlineto{\pgfqpoint{2.360767in}{1.782942in}}%
\pgfpathlineto{\pgfqpoint{2.364592in}{1.806651in}}%
\pgfpathlineto{\pgfqpoint{2.368418in}{1.820985in}}%
\pgfpathlineto{\pgfqpoint{2.372243in}{1.824815in}}%
\pgfpathlineto{\pgfqpoint{2.376069in}{1.815385in}}%
\pgfpathlineto{\pgfqpoint{2.379895in}{1.787122in}}%
\pgfpathlineto{\pgfqpoint{2.383720in}{1.724964in}}%
\pgfpathlineto{\pgfqpoint{2.387546in}{1.549359in}}%
\pgfpathlineto{\pgfqpoint{2.391371in}{1.614275in}}%
\pgfpathlineto{\pgfqpoint{2.395197in}{1.787797in}}%
\pgfpathlineto{\pgfqpoint{2.399022in}{1.872748in}}%
\pgfpathlineto{\pgfqpoint{2.402848in}{1.925370in}}%
\pgfpathlineto{\pgfqpoint{2.406673in}{1.957141in}}%
\pgfpathlineto{\pgfqpoint{2.410499in}{1.971527in}}%
\pgfpathlineto{\pgfqpoint{2.414324in}{1.968072in}}%
\pgfpathlineto{\pgfqpoint{2.418150in}{1.941828in}}%
\pgfpathlineto{\pgfqpoint{2.421976in}{1.877796in}}%
\pgfpathlineto{\pgfqpoint{2.425801in}{1.693965in}}%
\pgfpathlineto{\pgfqpoint{2.429627in}{1.750627in}}%
\pgfpathlineto{\pgfqpoint{2.433452in}{1.905186in}}%
\pgfpathlineto{\pgfqpoint{2.437278in}{1.963722in}}%
\pgfpathlineto{\pgfqpoint{2.441103in}{1.978409in}}%
\pgfpathlineto{\pgfqpoint{2.444929in}{1.953222in}}%
\pgfpathlineto{\pgfqpoint{2.448754in}{1.859837in}}%
\pgfpathlineto{\pgfqpoint{2.452580in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{2.456405in}{1.902771in}}%
\pgfpathlineto{\pgfqpoint{2.460231in}{1.992857in}}%
\pgfpathlineto{\pgfqpoint{2.464056in}{2.025044in}}%
\pgfpathlineto{\pgfqpoint{2.467882in}{2.019829in}}%
\pgfpathlineto{\pgfqpoint{2.471708in}{1.973557in}}%
\pgfpathlineto{\pgfqpoint{2.475533in}{1.857685in}}%
\pgfpathlineto{\pgfqpoint{2.479359in}{1.542855in}}%
\pgfpathlineto{\pgfqpoint{2.483184in}{1.864353in}}%
\pgfpathlineto{\pgfqpoint{2.487010in}{1.919067in}}%
\pgfpathlineto{\pgfqpoint{2.490835in}{1.906142in}}%
\pgfpathlineto{\pgfqpoint{2.494661in}{1.817008in}}%
\pgfpathlineto{\pgfqpoint{2.498486in}{0.904506in}}%
\pgfpathlineto{\pgfqpoint{2.502312in}{1.799690in}}%
\pgfpathlineto{\pgfqpoint{2.506137in}{1.870936in}}%
\pgfpathlineto{\pgfqpoint{2.509963in}{1.864319in}}%
\pgfpathlineto{\pgfqpoint{2.513789in}{1.787953in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{1.435308in}}%
\pgfpathlineto{\pgfqpoint{2.521440in}{1.720401in}}%
\pgfpathlineto{\pgfqpoint{2.525265in}{1.787593in}}%
\pgfpathlineto{\pgfqpoint{2.529091in}{1.751422in}}%
\pgfpathlineto{\pgfqpoint{2.532916in}{1.429040in}}%
\pgfpathlineto{\pgfqpoint{2.536742in}{1.748584in}}%
\pgfpathlineto{\pgfqpoint{2.540567in}{1.860699in}}%
\pgfpathlineto{\pgfqpoint{2.544393in}{1.898743in}}%
\pgfpathlineto{\pgfqpoint{2.548218in}{1.891955in}}%
\pgfpathlineto{\pgfqpoint{2.552044in}{1.844214in}}%
\pgfpathlineto{\pgfqpoint{2.555870in}{1.731536in}}%
\pgfpathlineto{\pgfqpoint{2.559695in}{1.284689in}}%
\pgfpathlineto{\pgfqpoint{2.563521in}{1.618170in}}%
\pgfpathlineto{\pgfqpoint{2.567346in}{1.634740in}}%
\pgfpathlineto{\pgfqpoint{2.571172in}{1.388385in}}%
\pgfpathlineto{\pgfqpoint{2.574997in}{1.642819in}}%
\pgfpathlineto{\pgfqpoint{2.578823in}{1.774367in}}%
\pgfpathlineto{\pgfqpoint{2.582648in}{1.830158in}}%
\pgfpathlineto{\pgfqpoint{2.586474in}{1.847780in}}%
\pgfpathlineto{\pgfqpoint{2.590299in}{1.838478in}}%
\pgfpathlineto{\pgfqpoint{2.594125in}{1.803399in}}%
\pgfpathlineto{\pgfqpoint{2.597950in}{1.743514in}}%
\pgfpathlineto{\pgfqpoint{2.605602in}{1.586779in}}%
\pgfpathlineto{\pgfqpoint{2.609427in}{1.598989in}}%
\pgfpathlineto{\pgfqpoint{2.617078in}{1.753899in}}%
\pgfpathlineto{\pgfqpoint{2.620904in}{1.806989in}}%
\pgfpathlineto{\pgfqpoint{2.624729in}{1.837936in}}%
\pgfpathlineto{\pgfqpoint{2.628555in}{1.851411in}}%
\pgfpathlineto{\pgfqpoint{2.632380in}{1.851613in}}%
\pgfpathlineto{\pgfqpoint{2.640031in}{1.838948in}}%
\pgfpathlineto{\pgfqpoint{2.643857in}{1.836964in}}%
\pgfpathlineto{\pgfqpoint{2.647683in}{1.840716in}}%
\pgfpathlineto{\pgfqpoint{2.655334in}{1.850736in}}%
\pgfpathlineto{\pgfqpoint{2.659159in}{1.851526in}}%
\pgfpathlineto{\pgfqpoint{2.666810in}{1.848045in}}%
\pgfpathlineto{\pgfqpoint{2.670636in}{1.851366in}}%
\pgfpathlineto{\pgfqpoint{2.674461in}{1.860855in}}%
\pgfpathlineto{\pgfqpoint{2.682112in}{1.886983in}}%
\pgfpathlineto{\pgfqpoint{2.685938in}{1.894568in}}%
\pgfpathlineto{\pgfqpoint{2.689763in}{1.895615in}}%
\pgfpathlineto{\pgfqpoint{2.693589in}{1.890746in}}%
\pgfpathlineto{\pgfqpoint{2.697415in}{1.883975in}}%
\pgfpathlineto{\pgfqpoint{2.701240in}{1.879725in}}%
\pgfpathlineto{\pgfqpoint{2.705066in}{1.880905in}}%
\pgfpathlineto{\pgfqpoint{2.712717in}{1.893426in}}%
\pgfpathlineto{\pgfqpoint{2.716542in}{1.896784in}}%
\pgfpathlineto{\pgfqpoint{2.720368in}{1.895822in}}%
\pgfpathlineto{\pgfqpoint{2.728019in}{1.887390in}}%
\pgfpathlineto{\pgfqpoint{2.731844in}{1.886289in}}%
\pgfpathlineto{\pgfqpoint{2.735670in}{1.888807in}}%
\pgfpathlineto{\pgfqpoint{2.743321in}{1.898318in}}%
\pgfpathlineto{\pgfqpoint{2.747147in}{1.900933in}}%
\pgfpathlineto{\pgfqpoint{2.750972in}{1.900919in}}%
\pgfpathlineto{\pgfqpoint{2.758623in}{1.894487in}}%
\pgfpathlineto{\pgfqpoint{2.762449in}{1.891298in}}%
\pgfpathlineto{\pgfqpoint{2.766274in}{1.891214in}}%
\pgfpathlineto{\pgfqpoint{2.770100in}{1.895633in}}%
\pgfpathlineto{\pgfqpoint{2.785402in}{1.925274in}}%
\pgfpathlineto{\pgfqpoint{2.789228in}{1.926619in}}%
\pgfpathlineto{\pgfqpoint{2.793053in}{1.925097in}}%
\pgfpathlineto{\pgfqpoint{2.800704in}{1.919345in}}%
\pgfpathlineto{\pgfqpoint{2.804530in}{1.918259in}}%
\pgfpathlineto{\pgfqpoint{2.808355in}{1.920044in}}%
\pgfpathlineto{\pgfqpoint{2.812181in}{1.924673in}}%
\pgfpathlineto{\pgfqpoint{2.823657in}{1.944164in}}%
\pgfpathlineto{\pgfqpoint{2.827483in}{1.947895in}}%
\pgfpathlineto{\pgfqpoint{2.831309in}{1.949006in}}%
\pgfpathlineto{\pgfqpoint{2.835134in}{1.947950in}}%
\pgfpathlineto{\pgfqpoint{2.842785in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{2.846611in}{1.943849in}}%
\pgfpathlineto{\pgfqpoint{2.850436in}{1.946246in}}%
\pgfpathlineto{\pgfqpoint{2.861913in}{1.959355in}}%
\pgfpathlineto{\pgfqpoint{2.865738in}{1.961299in}}%
\pgfpathlineto{\pgfqpoint{2.869564in}{1.960933in}}%
\pgfpathlineto{\pgfqpoint{2.873390in}{1.958576in}}%
\pgfpathlineto{\pgfqpoint{2.881041in}{1.949588in}}%
\pgfpathlineto{\pgfqpoint{2.892517in}{1.930853in}}%
\pgfpathlineto{\pgfqpoint{2.900168in}{1.913134in}}%
\pgfpathlineto{\pgfqpoint{2.907819in}{1.885808in}}%
\pgfpathlineto{\pgfqpoint{2.919296in}{1.838208in}}%
\pgfpathlineto{\pgfqpoint{2.923122in}{1.832603in}}%
\pgfpathlineto{\pgfqpoint{2.926947in}{1.837109in}}%
\pgfpathlineto{\pgfqpoint{2.930773in}{1.850908in}}%
\pgfpathlineto{\pgfqpoint{2.942249in}{1.904720in}}%
\pgfpathlineto{\pgfqpoint{2.946075in}{1.914875in}}%
\pgfpathlineto{\pgfqpoint{2.949900in}{1.918488in}}%
\pgfpathlineto{\pgfqpoint{2.953726in}{1.915444in}}%
\pgfpathlineto{\pgfqpoint{2.957551in}{1.907272in}}%
\pgfpathlineto{\pgfqpoint{2.965203in}{1.886803in}}%
\pgfpathlineto{\pgfqpoint{2.969028in}{1.882960in}}%
\pgfpathlineto{\pgfqpoint{2.972854in}{1.886617in}}%
\pgfpathlineto{\pgfqpoint{2.984330in}{1.912829in}}%
\pgfpathlineto{\pgfqpoint{2.988156in}{1.911021in}}%
\pgfpathlineto{\pgfqpoint{2.991981in}{1.899207in}}%
\pgfpathlineto{\pgfqpoint{3.003458in}{1.839316in}}%
\pgfpathlineto{\pgfqpoint{3.007283in}{1.844601in}}%
\pgfpathlineto{\pgfqpoint{3.011109in}{1.871555in}}%
\pgfpathlineto{\pgfqpoint{3.018760in}{1.943581in}}%
\pgfpathlineto{\pgfqpoint{3.022586in}{1.968559in}}%
\pgfpathlineto{\pgfqpoint{3.026411in}{1.981162in}}%
\pgfpathlineto{\pgfqpoint{3.030237in}{1.980485in}}%
\pgfpathlineto{\pgfqpoint{3.034062in}{1.967611in}}%
\pgfpathlineto{\pgfqpoint{3.041713in}{1.913046in}}%
\pgfpathlineto{\pgfqpoint{3.045539in}{1.882854in}}%
\pgfpathlineto{\pgfqpoint{3.049364in}{1.862961in}}%
\pgfpathlineto{\pgfqpoint{3.053190in}{1.861363in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.874669in}}%
\pgfpathlineto{\pgfqpoint{3.064667in}{1.911710in}}%
\pgfpathlineto{\pgfqpoint{3.068492in}{1.921979in}}%
\pgfpathlineto{\pgfqpoint{3.072318in}{1.923869in}}%
\pgfpathlineto{\pgfqpoint{3.076143in}{1.917572in}}%
\pgfpathlineto{\pgfqpoint{3.087620in}{1.883264in}}%
\pgfpathlineto{\pgfqpoint{3.091445in}{1.879498in}}%
\pgfpathlineto{\pgfqpoint{3.095271in}{1.881345in}}%
\pgfpathlineto{\pgfqpoint{3.106748in}{1.895705in}}%
\pgfpathlineto{\pgfqpoint{3.110573in}{1.896266in}}%
\pgfpathlineto{\pgfqpoint{3.114399in}{1.893799in}}%
\pgfpathlineto{\pgfqpoint{3.125875in}{1.881712in}}%
\pgfpathlineto{\pgfqpoint{3.129701in}{1.880869in}}%
\pgfpathlineto{\pgfqpoint{3.137352in}{1.884489in}}%
\pgfpathlineto{\pgfqpoint{3.145003in}{1.887749in}}%
\pgfpathlineto{\pgfqpoint{3.152654in}{1.886646in}}%
\pgfpathlineto{\pgfqpoint{3.160305in}{1.884247in}}%
\pgfpathlineto{\pgfqpoint{3.164131in}{1.884103in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.887485in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.887485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661270in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.661270in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661270in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661270in}{2.828330in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.828330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465711in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{3.194108in}{0.510806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221886in}{0.510806in}}{\pgfqpoint{3.221886in}{0.538583in}}%
\pgfpathlineto{\pgfqpoint{3.221886in}{1.149694in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221886in}{1.177472in}}{\pgfqpoint{3.194108in}{1.177472in}}%
\pgfpathlineto{\pgfqpoint{1.465711in}{1.177472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.437933in}{1.177472in}}{\pgfqpoint{1.437933in}{1.149694in}}%
\pgfpathlineto{\pgfqpoint{1.437933in}{0.538583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.437933in}{0.510806in}}{\pgfqpoint{1.465711in}{0.510806in}}%
\pgfpathlineto{\pgfqpoint{1.465711in}{0.510806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493489in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{1.632378in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{1.771267in}{1.066361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882378in,y=1.017750in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(2,2)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493489in}{0.858028in}}%
\pgfpathlineto{\pgfqpoint{1.632378in}{0.858028in}}%
\pgfpathlineto{\pgfqpoint{1.771267in}{0.858028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882378in,y=0.809417in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(2,-2)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493489in}{0.649694in}}%
\pgfpathlineto{\pgfqpoint{1.632378in}{0.649694in}}%
\pgfpathlineto{\pgfqpoint{1.771267in}{0.649694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882378in,y=0.601083in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(2,0)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491946in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{2.769724in}{1.066361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880835in,y=1.017750in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(4,0)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491946in}{0.858028in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.858028in}}%
\pgfpathlineto{\pgfqpoint{2.769724in}{0.858028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880835in,y=0.809417in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(4,2)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491946in}{0.649694in}}%
\pgfpathlineto{\pgfqpoint{2.630835in}{0.649694in}}%
\pgfpathlineto{\pgfqpoint{2.769724in}{0.649694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880835in,y=0.601083in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(4,4)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/test-psi4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646376in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.646376in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.646376in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646376in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646376in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310938in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310938in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975499in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975499in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640060in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.640060in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.968853in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t\mu-\mu R_\mathrm{ex}$ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646376in}{0.576812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263659in, y=0.528587in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646376in}{0.938345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263659in, y=0.890120in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646376in}{1.299878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263659in, y=1.251653in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646376in}{1.661412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371684in, y=1.613186in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646376in}{2.022945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371684in, y=1.974719in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646376in}{2.384478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371684in, y=2.336253in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208104in,y=1.561728in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu^{-2}\psi_4^{2,2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646376in,y=2.723762in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}5}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.646376in}{0.441361in}}{\pgfqpoint{2.644954in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636376in}{1.673691in}}%
\pgfpathlineto{\pgfqpoint{0.637073in}{1.674060in}}%
\pgfpathlineto{\pgfqpoint{0.642389in}{1.674038in}}%
\pgfpathlineto{\pgfqpoint{0.647706in}{1.671566in}}%
\pgfpathlineto{\pgfqpoint{0.653022in}{1.670418in}}%
\pgfpathlineto{\pgfqpoint{0.658338in}{1.671286in}}%
\pgfpathlineto{\pgfqpoint{0.663655in}{1.670990in}}%
\pgfpathlineto{\pgfqpoint{0.674288in}{1.666468in}}%
\pgfpathlineto{\pgfqpoint{0.684921in}{1.667328in}}%
\pgfpathlineto{\pgfqpoint{0.695554in}{1.663056in}}%
\pgfpathlineto{\pgfqpoint{0.706187in}{1.659399in}}%
\pgfpathlineto{\pgfqpoint{0.722136in}{1.657160in}}%
\pgfpathlineto{\pgfqpoint{0.738086in}{1.655571in}}%
\pgfpathlineto{\pgfqpoint{0.754035in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{0.764668in}{1.655830in}}%
\pgfpathlineto{\pgfqpoint{0.775301in}{1.656584in}}%
\pgfpathlineto{\pgfqpoint{0.791251in}{1.656393in}}%
\pgfpathlineto{\pgfqpoint{0.801884in}{1.657103in}}%
\pgfpathlineto{\pgfqpoint{0.839099in}{1.655210in}}%
\pgfpathlineto{\pgfqpoint{0.940112in}{1.662340in}}%
\pgfpathlineto{\pgfqpoint{0.961378in}{1.662221in}}%
\pgfpathlineto{\pgfqpoint{0.987961in}{1.662745in}}%
\pgfpathlineto{\pgfqpoint{1.003910in}{1.661892in}}%
\pgfpathlineto{\pgfqpoint{1.025176in}{1.662448in}}%
\pgfpathlineto{\pgfqpoint{1.046442in}{1.661343in}}%
\pgfpathlineto{\pgfqpoint{1.067708in}{1.662397in}}%
\pgfpathlineto{\pgfqpoint{1.088974in}{1.661290in}}%
\pgfpathlineto{\pgfqpoint{1.110240in}{1.662723in}}%
\pgfpathlineto{\pgfqpoint{1.136823in}{1.661595in}}%
\pgfpathlineto{\pgfqpoint{1.152772in}{1.662854in}}%
\pgfpathlineto{\pgfqpoint{1.184671in}{1.661882in}}%
\pgfpathlineto{\pgfqpoint{1.200620in}{1.662299in}}%
\pgfpathlineto{\pgfqpoint{1.221886in}{1.660611in}}%
\pgfpathlineto{\pgfqpoint{1.243152in}{1.662046in}}%
\pgfpathlineto{\pgfqpoint{1.264418in}{1.660102in}}%
\pgfpathlineto{\pgfqpoint{1.291001in}{1.661278in}}%
\pgfpathlineto{\pgfqpoint{1.306950in}{1.659707in}}%
\pgfpathlineto{\pgfqpoint{1.333533in}{1.661152in}}%
\pgfpathlineto{\pgfqpoint{1.349482in}{1.659386in}}%
\pgfpathlineto{\pgfqpoint{1.376065in}{1.661011in}}%
\pgfpathlineto{\pgfqpoint{1.392014in}{1.659249in}}%
\pgfpathlineto{\pgfqpoint{1.413280in}{1.661377in}}%
\pgfpathlineto{\pgfqpoint{1.434546in}{1.659518in}}%
\pgfpathlineto{\pgfqpoint{1.450495in}{1.661277in}}%
\pgfpathlineto{\pgfqpoint{1.477078in}{1.660149in}}%
\pgfpathlineto{\pgfqpoint{1.487711in}{1.661169in}}%
\pgfpathlineto{\pgfqpoint{1.519610in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{1.530243in}{1.661002in}}%
\pgfpathlineto{\pgfqpoint{1.546192in}{1.659585in}}%
\pgfpathlineto{\pgfqpoint{1.572775in}{1.660281in}}%
\pgfpathlineto{\pgfqpoint{1.588724in}{1.659216in}}%
\pgfpathlineto{\pgfqpoint{1.604674in}{1.660288in}}%
\pgfpathlineto{\pgfqpoint{1.631256in}{1.658693in}}%
\pgfpathlineto{\pgfqpoint{1.641889in}{1.659143in}}%
\pgfpathlineto{\pgfqpoint{1.668472in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{1.684421in}{1.656890in}}%
\pgfpathlineto{\pgfqpoint{1.700370in}{1.655722in}}%
\pgfpathlineto{\pgfqpoint{1.716320in}{1.655323in}}%
\pgfpathlineto{\pgfqpoint{1.737586in}{1.653976in}}%
\pgfpathlineto{\pgfqpoint{1.753535in}{1.652933in}}%
\pgfpathlineto{\pgfqpoint{1.774801in}{1.651574in}}%
\pgfpathlineto{\pgfqpoint{1.790751in}{1.650098in}}%
\pgfpathlineto{\pgfqpoint{1.812017in}{1.648042in}}%
\pgfpathlineto{\pgfqpoint{1.822650in}{1.646672in}}%
\pgfpathlineto{\pgfqpoint{1.870498in}{1.635384in}}%
\pgfpathlineto{\pgfqpoint{1.891764in}{1.627081in}}%
\pgfpathlineto{\pgfqpoint{1.918347in}{1.612353in}}%
\pgfpathlineto{\pgfqpoint{1.934296in}{1.604051in}}%
\pgfpathlineto{\pgfqpoint{1.944929in}{1.601321in}}%
\pgfpathlineto{\pgfqpoint{1.950245in}{1.601850in}}%
\pgfpathlineto{\pgfqpoint{1.955562in}{1.604106in}}%
\pgfpathlineto{\pgfqpoint{1.960878in}{1.608548in}}%
\pgfpathlineto{\pgfqpoint{1.966195in}{1.615718in}}%
\pgfpathlineto{\pgfqpoint{1.971511in}{1.626217in}}%
\pgfpathlineto{\pgfqpoint{1.976828in}{1.640658in}}%
\pgfpathlineto{\pgfqpoint{1.982144in}{1.659580in}}%
\pgfpathlineto{\pgfqpoint{1.987461in}{1.683422in}}%
\pgfpathlineto{\pgfqpoint{1.998094in}{1.746989in}}%
\pgfpathlineto{\pgfqpoint{2.008727in}{1.831602in}}%
\pgfpathlineto{\pgfqpoint{2.024676in}{1.987198in}}%
\pgfpathlineto{\pgfqpoint{2.035309in}{2.091787in}}%
\pgfpathlineto{\pgfqpoint{2.040626in}{2.136450in}}%
\pgfpathlineto{\pgfqpoint{2.045942in}{2.171308in}}%
\pgfpathlineto{\pgfqpoint{2.051259in}{2.192274in}}%
\pgfpathlineto{\pgfqpoint{2.056575in}{2.194883in}}%
\pgfpathlineto{\pgfqpoint{2.061892in}{2.174429in}}%
\pgfpathlineto{\pgfqpoint{2.067208in}{2.126264in}}%
\pgfpathlineto{\pgfqpoint{2.072525in}{2.046313in}}%
\pgfpathlineto{\pgfqpoint{2.077841in}{1.931829in}}%
\pgfpathlineto{\pgfqpoint{2.083158in}{1.782358in}}%
\pgfpathlineto{\pgfqpoint{2.093791in}{1.394069in}}%
\pgfpathlineto{\pgfqpoint{2.109740in}{0.765174in}}%
\pgfpathlineto{\pgfqpoint{2.115057in}{0.619860in}}%
\pgfpathlineto{\pgfqpoint{2.120373in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{2.125690in}{0.551821in}}%
\pgfpathlineto{\pgfqpoint{2.131006in}{0.653619in}}%
\pgfpathlineto{\pgfqpoint{2.136323in}{0.845235in}}%
\pgfpathlineto{\pgfqpoint{2.146956in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{2.157589in}{2.060819in}}%
\pgfpathlineto{\pgfqpoint{2.162905in}{2.315466in}}%
\pgfpathlineto{\pgfqpoint{2.168222in}{2.493085in}}%
\pgfpathlineto{\pgfqpoint{2.173538in}{2.580243in}}%
\pgfpathlineto{\pgfqpoint{2.178855in}{2.574972in}}%
\pgfpathlineto{\pgfqpoint{2.184171in}{2.485670in}}%
\pgfpathlineto{\pgfqpoint{2.189488in}{2.328801in}}%
\pgfpathlineto{\pgfqpoint{2.200120in}{1.901284in}}%
\pgfpathlineto{\pgfqpoint{2.210753in}{1.476798in}}%
\pgfpathlineto{\pgfqpoint{2.216070in}{1.314033in}}%
\pgfpathlineto{\pgfqpoint{2.221386in}{1.200469in}}%
\pgfpathlineto{\pgfqpoint{2.226703in}{1.141005in}}%
\pgfpathlineto{\pgfqpoint{2.232019in}{1.134879in}}%
\pgfpathlineto{\pgfqpoint{2.237336in}{1.176460in}}%
\pgfpathlineto{\pgfqpoint{2.242652in}{1.256404in}}%
\pgfpathlineto{\pgfqpoint{2.253285in}{1.483502in}}%
\pgfpathlineto{\pgfqpoint{2.263918in}{1.717604in}}%
\pgfpathlineto{\pgfqpoint{2.269235in}{1.811052in}}%
\pgfpathlineto{\pgfqpoint{2.274551in}{1.879581in}}%
\pgfpathlineto{\pgfqpoint{2.279868in}{1.920104in}}%
\pgfpathlineto{\pgfqpoint{2.285184in}{1.932595in}}%
\pgfpathlineto{\pgfqpoint{2.290501in}{1.919700in}}%
\pgfpathlineto{\pgfqpoint{2.295817in}{1.886038in}}%
\pgfpathlineto{\pgfqpoint{2.306450in}{1.780002in}}%
\pgfpathlineto{\pgfqpoint{2.317083in}{1.662579in}}%
\pgfpathlineto{\pgfqpoint{2.322400in}{1.612565in}}%
\pgfpathlineto{\pgfqpoint{2.327716in}{1.573301in}}%
\pgfpathlineto{\pgfqpoint{2.333033in}{1.546911in}}%
\pgfpathlineto{\pgfqpoint{2.338349in}{1.534111in}}%
\pgfpathlineto{\pgfqpoint{2.343666in}{1.534261in}}%
\pgfpathlineto{\pgfqpoint{2.348982in}{1.545603in}}%
\pgfpathlineto{\pgfqpoint{2.354299in}{1.565600in}}%
\pgfpathlineto{\pgfqpoint{2.380881in}{1.694602in}}%
\pgfpathlineto{\pgfqpoint{2.386198in}{1.709890in}}%
\pgfpathlineto{\pgfqpoint{2.391514in}{1.718831in}}%
\pgfpathlineto{\pgfqpoint{2.396831in}{1.721484in}}%
\pgfpathlineto{\pgfqpoint{2.402147in}{1.718474in}}%
\pgfpathlineto{\pgfqpoint{2.407464in}{1.710868in}}%
\pgfpathlineto{\pgfqpoint{2.418097in}{1.687337in}}%
\pgfpathlineto{\pgfqpoint{2.434046in}{1.650685in}}%
\pgfpathlineto{\pgfqpoint{2.439363in}{1.641967in}}%
\pgfpathlineto{\pgfqpoint{2.444679in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{2.449996in}{1.633308in}}%
\pgfpathlineto{\pgfqpoint{2.455312in}{1.633553in}}%
\pgfpathlineto{\pgfqpoint{2.460628in}{1.636305in}}%
\pgfpathlineto{\pgfqpoint{2.471261in}{1.646403in}}%
\pgfpathlineto{\pgfqpoint{2.492527in}{1.668904in}}%
\pgfpathlineto{\pgfqpoint{2.497844in}{1.672310in}}%
\pgfpathlineto{\pgfqpoint{2.503160in}{1.674123in}}%
\pgfpathlineto{\pgfqpoint{2.508477in}{1.674408in}}%
\pgfpathlineto{\pgfqpoint{2.519110in}{1.671731in}}%
\pgfpathlineto{\pgfqpoint{2.535059in}{1.663819in}}%
\pgfpathlineto{\pgfqpoint{2.545692in}{1.658356in}}%
\pgfpathlineto{\pgfqpoint{2.556325in}{1.655303in}}%
\pgfpathlineto{\pgfqpoint{2.566958in}{1.655142in}}%
\pgfpathlineto{\pgfqpoint{2.582908in}{1.658263in}}%
\pgfpathlineto{\pgfqpoint{2.604174in}{1.662942in}}%
\pgfpathlineto{\pgfqpoint{2.620123in}{1.664278in}}%
\pgfpathlineto{\pgfqpoint{2.636073in}{1.662820in}}%
\pgfpathlineto{\pgfqpoint{2.662655in}{1.660097in}}%
\pgfpathlineto{\pgfqpoint{2.683921in}{1.659848in}}%
\pgfpathlineto{\pgfqpoint{2.731769in}{1.661659in}}%
\pgfpathlineto{\pgfqpoint{2.779618in}{1.661368in}}%
\pgfpathlineto{\pgfqpoint{2.832783in}{1.663356in}}%
\pgfpathlineto{\pgfqpoint{2.848732in}{1.661109in}}%
\pgfpathlineto{\pgfqpoint{2.869998in}{1.656281in}}%
\pgfpathlineto{\pgfqpoint{2.885948in}{1.655893in}}%
\pgfpathlineto{\pgfqpoint{2.896581in}{1.657520in}}%
\pgfpathlineto{\pgfqpoint{2.928480in}{1.666382in}}%
\pgfpathlineto{\pgfqpoint{2.944429in}{1.665725in}}%
\pgfpathlineto{\pgfqpoint{2.965695in}{1.661511in}}%
\pgfpathlineto{\pgfqpoint{2.981644in}{1.658642in}}%
\pgfpathlineto{\pgfqpoint{2.992277in}{1.658432in}}%
\pgfpathlineto{\pgfqpoint{3.056075in}{1.662737in}}%
\pgfpathlineto{\pgfqpoint{3.082658in}{1.661512in}}%
\pgfpathlineto{\pgfqpoint{3.109240in}{1.660677in}}%
\pgfpathlineto{\pgfqpoint{3.125190in}{1.661063in}}%
\pgfpathlineto{\pgfqpoint{3.125190in}{1.661063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646376in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.646376in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646376in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.646376in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/wavezone.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.870000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538351in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.538351in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{0.538351in}{0.441361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538351in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089112in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089112in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639873in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639873in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190634in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190634in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741395in}{0.441361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.741395in,y=0.344139in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914841in,y=0.165127in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t\mu-\mu R_{\mathrm{ex}}$ }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{0.549808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263659in, y=0.501583in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{0.830010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263659in, y=0.781785in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{1.110213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263659in, y=1.061988in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{1.390415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263659in, y=1.342190in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{1.670618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371684in, y=1.622393in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{1.950820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371684in, y=1.902595in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{2.231023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371684in, y=2.182797in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538351in}{2.511225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371684in, y=2.463000in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208104in,y=1.561728in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu^{-1} R_{\mathrm{ex}}\psi_4^{2,2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.538351in,y=2.723762in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{\ensuremath{-}3}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538351in}{0.441361in}}{\pgfqpoint{2.752979in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.528351in}{1.681625in}}%
\pgfpathlineto{\pgfqpoint{0.530641in}{1.683068in}}%
\pgfpathlineto{\pgfqpoint{0.535047in}{1.683046in}}%
\pgfpathlineto{\pgfqpoint{0.539453in}{1.680613in}}%
\pgfpathlineto{\pgfqpoint{0.543859in}{1.679483in}}%
\pgfpathlineto{\pgfqpoint{0.548265in}{1.680338in}}%
\pgfpathlineto{\pgfqpoint{0.552671in}{1.680046in}}%
\pgfpathlineto{\pgfqpoint{0.561483in}{1.675595in}}%
\pgfpathlineto{\pgfqpoint{0.570296in}{1.676441in}}%
\pgfpathlineto{\pgfqpoint{0.579108in}{1.672236in}}%
\pgfpathlineto{\pgfqpoint{0.587920in}{1.668637in}}%
\pgfpathlineto{\pgfqpoint{0.601138in}{1.666433in}}%
\pgfpathlineto{\pgfqpoint{0.614356in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{0.627575in}{1.664735in}}%
\pgfpathlineto{\pgfqpoint{0.636387in}{1.665123in}}%
\pgfpathlineto{\pgfqpoint{0.645199in}{1.665866in}}%
\pgfpathlineto{\pgfqpoint{0.658417in}{1.665678in}}%
\pgfpathlineto{\pgfqpoint{0.667229in}{1.666377in}}%
\pgfpathlineto{\pgfqpoint{0.698072in}{1.664514in}}%
\pgfpathlineto{\pgfqpoint{0.781788in}{1.671531in}}%
\pgfpathlineto{\pgfqpoint{0.799412in}{1.671414in}}%
\pgfpathlineto{\pgfqpoint{0.821443in}{1.671930in}}%
\pgfpathlineto{\pgfqpoint{0.834661in}{1.671090in}}%
\pgfpathlineto{\pgfqpoint{0.852285in}{1.671638in}}%
\pgfpathlineto{\pgfqpoint{0.869909in}{1.670550in}}%
\pgfpathlineto{\pgfqpoint{0.887534in}{1.671588in}}%
\pgfpathlineto{\pgfqpoint{0.905158in}{1.670498in}}%
\pgfpathlineto{\pgfqpoint{0.922783in}{1.671909in}}%
\pgfpathlineto{\pgfqpoint{0.944813in}{1.670798in}}%
\pgfpathlineto{\pgfqpoint{0.958031in}{1.672038in}}%
\pgfpathlineto{\pgfqpoint{0.984468in}{1.671081in}}%
\pgfpathlineto{\pgfqpoint{0.997686in}{1.671492in}}%
\pgfpathlineto{\pgfqpoint{1.015310in}{1.669830in}}%
\pgfpathlineto{\pgfqpoint{1.032935in}{1.671242in}}%
\pgfpathlineto{\pgfqpoint{1.050559in}{1.669329in}}%
\pgfpathlineto{\pgfqpoint{1.072590in}{1.670487in}}%
\pgfpathlineto{\pgfqpoint{1.085808in}{1.668940in}}%
\pgfpathlineto{\pgfqpoint{1.107838in}{1.670362in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{1.668624in}}%
\pgfpathlineto{\pgfqpoint{1.143087in}{1.670224in}}%
\pgfpathlineto{\pgfqpoint{1.156305in}{1.668489in}}%
\pgfpathlineto{\pgfqpoint{1.173930in}{1.670584in}}%
\pgfpathlineto{\pgfqpoint{1.191554in}{1.668754in}}%
\pgfpathlineto{\pgfqpoint{1.204772in}{1.670486in}}%
\pgfpathlineto{\pgfqpoint{1.226803in}{1.669375in}}%
\pgfpathlineto{\pgfqpoint{1.235615in}{1.670379in}}%
\pgfpathlineto{\pgfqpoint{1.262051in}{1.669984in}}%
\pgfpathlineto{\pgfqpoint{1.270863in}{1.670215in}}%
\pgfpathlineto{\pgfqpoint{1.284082in}{1.668820in}}%
\pgfpathlineto{\pgfqpoint{1.306112in}{1.669505in}}%
\pgfpathlineto{\pgfqpoint{1.319330in}{1.668457in}}%
\pgfpathlineto{\pgfqpoint{1.336955in}{1.669068in}}%
\pgfpathlineto{\pgfqpoint{1.350173in}{1.667569in}}%
\pgfpathlineto{\pgfqpoint{1.363391in}{1.668385in}}%
\pgfpathlineto{\pgfqpoint{1.385422in}{1.666662in}}%
\pgfpathlineto{\pgfqpoint{1.398640in}{1.666168in}}%
\pgfpathlineto{\pgfqpoint{1.411858in}{1.665018in}}%
\pgfpathlineto{\pgfqpoint{1.425077in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.442701in}{1.663299in}}%
\pgfpathlineto{\pgfqpoint{1.455919in}{1.662273in}}%
\pgfpathlineto{\pgfqpoint{1.473543in}{1.660935in}}%
\pgfpathlineto{\pgfqpoint{1.486762in}{1.659482in}}%
\pgfpathlineto{\pgfqpoint{1.504386in}{1.657458in}}%
\pgfpathlineto{\pgfqpoint{1.517604in}{1.654935in}}%
\pgfpathlineto{\pgfqpoint{1.548447in}{1.646754in}}%
\pgfpathlineto{\pgfqpoint{1.570477in}{1.636826in}}%
\pgfpathlineto{\pgfqpoint{1.592508in}{1.622329in}}%
\pgfpathlineto{\pgfqpoint{1.605726in}{1.614158in}}%
\pgfpathlineto{\pgfqpoint{1.614538in}{1.611471in}}%
\pgfpathlineto{\pgfqpoint{1.618944in}{1.611991in}}%
\pgfpathlineto{\pgfqpoint{1.623350in}{1.614212in}}%
\pgfpathlineto{\pgfqpoint{1.627757in}{1.618584in}}%
\pgfpathlineto{\pgfqpoint{1.632163in}{1.625641in}}%
\pgfpathlineto{\pgfqpoint{1.636569in}{1.635976in}}%
\pgfpathlineto{\pgfqpoint{1.640975in}{1.650190in}}%
\pgfpathlineto{\pgfqpoint{1.645381in}{1.668815in}}%
\pgfpathlineto{\pgfqpoint{1.654193in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{1.663005in}{1.794040in}}%
\pgfpathlineto{\pgfqpoint{1.671817in}{1.886477in}}%
\pgfpathlineto{\pgfqpoint{1.693848in}{2.138198in}}%
\pgfpathlineto{\pgfqpoint{1.698254in}{2.172509in}}%
\pgfpathlineto{\pgfqpoint{1.702660in}{2.193146in}}%
\pgfpathlineto{\pgfqpoint{1.707066in}{2.195713in}}%
\pgfpathlineto{\pgfqpoint{1.711472in}{2.175581in}}%
\pgfpathlineto{\pgfqpoint{1.715878in}{2.128172in}}%
\pgfpathlineto{\pgfqpoint{1.720284in}{2.049477in}}%
\pgfpathlineto{\pgfqpoint{1.724690in}{1.936790in}}%
\pgfpathlineto{\pgfqpoint{1.733503in}{1.610918in}}%
\pgfpathlineto{\pgfqpoint{1.751127in}{0.788451in}}%
\pgfpathlineto{\pgfqpoint{1.755533in}{0.645419in}}%
\pgfpathlineto{\pgfqpoint{1.759939in}{0.569974in}}%
\pgfpathlineto{\pgfqpoint{1.764345in}{0.578448in}}%
\pgfpathlineto{\pgfqpoint{1.768751in}{0.678647in}}%
\pgfpathlineto{\pgfqpoint{1.773157in}{0.867255in}}%
\pgfpathlineto{\pgfqpoint{1.781970in}{1.437845in}}%
\pgfpathlineto{\pgfqpoint{1.790782in}{2.063754in}}%
\pgfpathlineto{\pgfqpoint{1.795188in}{2.314404in}}%
\pgfpathlineto{\pgfqpoint{1.799594in}{2.489235in}}%
\pgfpathlineto{\pgfqpoint{1.804000in}{2.575024in}}%
\pgfpathlineto{\pgfqpoint{1.808406in}{2.569835in}}%
\pgfpathlineto{\pgfqpoint{1.812812in}{2.481935in}}%
\pgfpathlineto{\pgfqpoint{1.817218in}{2.327530in}}%
\pgfpathlineto{\pgfqpoint{1.839249in}{1.328693in}}%
\pgfpathlineto{\pgfqpoint{1.843655in}{1.216912in}}%
\pgfpathlineto{\pgfqpoint{1.848061in}{1.158381in}}%
\pgfpathlineto{\pgfqpoint{1.852467in}{1.152352in}}%
\pgfpathlineto{\pgfqpoint{1.856873in}{1.193280in}}%
\pgfpathlineto{\pgfqpoint{1.861279in}{1.271969in}}%
\pgfpathlineto{\pgfqpoint{1.870091in}{1.495502in}}%
\pgfpathlineto{\pgfqpoint{1.878904in}{1.725928in}}%
\pgfpathlineto{\pgfqpoint{1.883310in}{1.817909in}}%
\pgfpathlineto{\pgfqpoint{1.887716in}{1.885362in}}%
\pgfpathlineto{\pgfqpoint{1.892122in}{1.925248in}}%
\pgfpathlineto{\pgfqpoint{1.896528in}{1.937544in}}%
\pgfpathlineto{\pgfqpoint{1.900934in}{1.924852in}}%
\pgfpathlineto{\pgfqpoint{1.905340in}{1.891717in}}%
\pgfpathlineto{\pgfqpoint{1.914152in}{1.787346in}}%
\pgfpathlineto{\pgfqpoint{1.927371in}{1.622538in}}%
\pgfpathlineto{\pgfqpoint{1.931777in}{1.583890in}}%
\pgfpathlineto{\pgfqpoint{1.936183in}{1.557914in}}%
\pgfpathlineto{\pgfqpoint{1.940589in}{1.545315in}}%
\pgfpathlineto{\pgfqpoint{1.944995in}{1.545464in}}%
\pgfpathlineto{\pgfqpoint{1.949401in}{1.556627in}}%
\pgfpathlineto{\pgfqpoint{1.953807in}{1.576311in}}%
\pgfpathlineto{\pgfqpoint{1.975837in}{1.703287in}}%
\pgfpathlineto{\pgfqpoint{1.980244in}{1.718336in}}%
\pgfpathlineto{\pgfqpoint{1.984650in}{1.727135in}}%
\pgfpathlineto{\pgfqpoint{1.989056in}{1.729747in}}%
\pgfpathlineto{\pgfqpoint{1.993462in}{1.726784in}}%
\pgfpathlineto{\pgfqpoint{1.997868in}{1.719298in}}%
\pgfpathlineto{\pgfqpoint{2.006680in}{1.696136in}}%
\pgfpathlineto{\pgfqpoint{2.019898in}{1.660060in}}%
\pgfpathlineto{\pgfqpoint{2.024304in}{1.651479in}}%
\pgfpathlineto{\pgfqpoint{2.028711in}{1.645681in}}%
\pgfpathlineto{\pgfqpoint{2.033117in}{1.642956in}}%
\pgfpathlineto{\pgfqpoint{2.037523in}{1.643197in}}%
\pgfpathlineto{\pgfqpoint{2.041929in}{1.645905in}}%
\pgfpathlineto{\pgfqpoint{2.050741in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.068365in}{1.677992in}}%
\pgfpathlineto{\pgfqpoint{2.072771in}{1.681345in}}%
\pgfpathlineto{\pgfqpoint{2.077177in}{1.683130in}}%
\pgfpathlineto{\pgfqpoint{2.081584in}{1.683410in}}%
\pgfpathlineto{\pgfqpoint{2.090396in}{1.680776in}}%
\pgfpathlineto{\pgfqpoint{2.103614in}{1.672988in}}%
\pgfpathlineto{\pgfqpoint{2.116832in}{1.665723in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.664222in}}%
\pgfpathlineto{\pgfqpoint{2.134457in}{1.665151in}}%
\pgfpathlineto{\pgfqpoint{2.169705in}{1.673291in}}%
\pgfpathlineto{\pgfqpoint{2.182924in}{1.672703in}}%
\pgfpathlineto{\pgfqpoint{2.209360in}{1.669324in}}%
\pgfpathlineto{\pgfqpoint{2.226984in}{1.669079in}}%
\pgfpathlineto{\pgfqpoint{2.266639in}{1.670861in}}%
\pgfpathlineto{\pgfqpoint{2.306294in}{1.670575in}}%
\pgfpathlineto{\pgfqpoint{2.350355in}{1.672532in}}%
\pgfpathlineto{\pgfqpoint{2.363573in}{1.670320in}}%
\pgfpathlineto{\pgfqpoint{2.381198in}{1.665567in}}%
\pgfpathlineto{\pgfqpoint{2.394416in}{1.665186in}}%
\pgfpathlineto{\pgfqpoint{2.403228in}{1.666788in}}%
\pgfpathlineto{\pgfqpoint{2.429664in}{1.675510in}}%
\pgfpathlineto{\pgfqpoint{2.442883in}{1.674863in}}%
\pgfpathlineto{\pgfqpoint{2.460507in}{1.670715in}}%
\pgfpathlineto{\pgfqpoint{2.473725in}{1.667892in}}%
\pgfpathlineto{\pgfqpoint{2.482538in}{1.667685in}}%
\pgfpathlineto{\pgfqpoint{2.535411in}{1.671923in}}%
\pgfpathlineto{\pgfqpoint{2.561847in}{1.670388in}}%
\pgfpathlineto{\pgfqpoint{2.583878in}{1.670044in}}%
\pgfpathlineto{\pgfqpoint{2.592690in}{1.670275in}}%
\pgfpathlineto{\pgfqpoint{2.592690in}{1.670275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538351in}{0.441361in}}{\pgfqpoint{2.752979in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.528351in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{0.529539in}{1.683368in}}%
\pgfpathlineto{\pgfqpoint{0.538351in}{1.680351in}}%
\pgfpathlineto{\pgfqpoint{0.547164in}{1.680913in}}%
\pgfpathlineto{\pgfqpoint{0.555976in}{1.676769in}}%
\pgfpathlineto{\pgfqpoint{0.569194in}{1.676013in}}%
\pgfpathlineto{\pgfqpoint{0.586818in}{1.668603in}}%
\pgfpathlineto{\pgfqpoint{0.595631in}{1.667651in}}%
\pgfpathlineto{\pgfqpoint{0.604443in}{1.665040in}}%
\pgfpathlineto{\pgfqpoint{0.635285in}{1.665391in}}%
\pgfpathlineto{\pgfqpoint{0.648504in}{1.665921in}}%
\pgfpathlineto{\pgfqpoint{0.670534in}{1.665656in}}%
\pgfpathlineto{\pgfqpoint{0.701377in}{1.664906in}}%
\pgfpathlineto{\pgfqpoint{0.776280in}{1.671297in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{1.672021in}}%
\pgfpathlineto{\pgfqpoint{0.846778in}{1.671404in}}%
\pgfpathlineto{\pgfqpoint{0.904057in}{1.671224in}}%
\pgfpathlineto{\pgfqpoint{1.199265in}{1.669840in}}%
\pgfpathlineto{\pgfqpoint{1.234513in}{1.670050in}}%
\pgfpathlineto{\pgfqpoint{1.327041in}{1.669096in}}%
\pgfpathlineto{\pgfqpoint{1.353478in}{1.668215in}}%
\pgfpathlineto{\pgfqpoint{1.485660in}{1.658642in}}%
\pgfpathlineto{\pgfqpoint{1.516503in}{1.653648in}}%
\pgfpathlineto{\pgfqpoint{1.538533in}{1.647963in}}%
\pgfpathlineto{\pgfqpoint{1.560564in}{1.638632in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{1.630695in}}%
\pgfpathlineto{\pgfqpoint{1.609031in}{1.607987in}}%
\pgfpathlineto{\pgfqpoint{1.613437in}{1.607299in}}%
\pgfpathlineto{\pgfqpoint{1.617843in}{1.608122in}}%
\pgfpathlineto{\pgfqpoint{1.622249in}{1.610877in}}%
\pgfpathlineto{\pgfqpoint{1.626655in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.631061in}{1.624044in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{1.635515in}}%
\pgfpathlineto{\pgfqpoint{1.639873in}{1.651065in}}%
\pgfpathlineto{\pgfqpoint{1.648685in}{1.696601in}}%
\pgfpathlineto{\pgfqpoint{1.657498in}{1.763383in}}%
\pgfpathlineto{\pgfqpoint{1.666310in}{1.850921in}}%
\pgfpathlineto{\pgfqpoint{1.692746in}{2.154875in}}%
\pgfpathlineto{\pgfqpoint{1.697152in}{2.186646in}}%
\pgfpathlineto{\pgfqpoint{1.701559in}{2.203373in}}%
\pgfpathlineto{\pgfqpoint{1.705965in}{2.200424in}}%
\pgfpathlineto{\pgfqpoint{1.710371in}{2.173021in}}%
\pgfpathlineto{\pgfqpoint{1.714777in}{2.116646in}}%
\pgfpathlineto{\pgfqpoint{1.719183in}{2.027573in}}%
\pgfpathlineto{\pgfqpoint{1.723589in}{1.903636in}}%
\pgfpathlineto{\pgfqpoint{1.732401in}{1.556623in}}%
\pgfpathlineto{\pgfqpoint{1.750025in}{0.737794in}}%
\pgfpathlineto{\pgfqpoint{1.754432in}{0.612598in}}%
\pgfpathlineto{\pgfqpoint{1.758838in}{0.561526in}}%
\pgfpathlineto{\pgfqpoint{1.763244in}{0.598628in}}%
\pgfpathlineto{\pgfqpoint{1.767650in}{0.728250in}}%
\pgfpathlineto{\pgfqpoint{1.772056in}{0.942900in}}%
\pgfpathlineto{\pgfqpoint{1.780868in}{1.540448in}}%
\pgfpathlineto{\pgfqpoint{1.789680in}{2.149083in}}%
\pgfpathlineto{\pgfqpoint{1.794086in}{2.377034in}}%
\pgfpathlineto{\pgfqpoint{1.798492in}{2.523915in}}%
\pgfpathlineto{\pgfqpoint{1.802899in}{2.580243in}}%
\pgfpathlineto{\pgfqpoint{1.807305in}{2.547511in}}%
\pgfpathlineto{\pgfqpoint{1.811711in}{2.436736in}}%
\pgfpathlineto{\pgfqpoint{1.820523in}{2.057687in}}%
\pgfpathlineto{\pgfqpoint{1.833741in}{1.434535in}}%
\pgfpathlineto{\pgfqpoint{1.838147in}{1.289404in}}%
\pgfpathlineto{\pgfqpoint{1.842553in}{1.194592in}}%
\pgfpathlineto{\pgfqpoint{1.846959in}{1.153102in}}%
\pgfpathlineto{\pgfqpoint{1.851365in}{1.162622in}}%
\pgfpathlineto{\pgfqpoint{1.855772in}{1.216393in}}%
\pgfpathlineto{\pgfqpoint{1.860178in}{1.304398in}}%
\pgfpathlineto{\pgfqpoint{1.882208in}{1.841235in}}%
\pgfpathlineto{\pgfqpoint{1.886614in}{1.899703in}}%
\pgfpathlineto{\pgfqpoint{1.891020in}{1.930560in}}%
\pgfpathlineto{\pgfqpoint{1.895426in}{1.934706in}}%
\pgfpathlineto{\pgfqpoint{1.899832in}{1.915324in}}%
\pgfpathlineto{\pgfqpoint{1.904239in}{1.877225in}}%
\pgfpathlineto{\pgfqpoint{1.913051in}{1.768337in}}%
\pgfpathlineto{\pgfqpoint{1.921863in}{1.655185in}}%
\pgfpathlineto{\pgfqpoint{1.930675in}{1.574854in}}%
\pgfpathlineto{\pgfqpoint{1.935081in}{1.553339in}}%
\pgfpathlineto{\pgfqpoint{1.939487in}{1.544932in}}%
\pgfpathlineto{\pgfqpoint{1.943893in}{1.548638in}}%
\pgfpathlineto{\pgfqpoint{1.948299in}{1.562552in}}%
\pgfpathlineto{\pgfqpoint{1.957112in}{1.610550in}}%
\pgfpathlineto{\pgfqpoint{1.970330in}{1.689848in}}%
\pgfpathlineto{\pgfqpoint{1.974736in}{1.708647in}}%
\pgfpathlineto{\pgfqpoint{1.979142in}{1.721491in}}%
\pgfpathlineto{\pgfqpoint{1.983548in}{1.728178in}}%
\pgfpathlineto{\pgfqpoint{1.987954in}{1.729036in}}%
\pgfpathlineto{\pgfqpoint{1.992360in}{1.724755in}}%
\pgfpathlineto{\pgfqpoint{1.996766in}{1.716306in}}%
\pgfpathlineto{\pgfqpoint{2.005579in}{1.692036in}}%
\pgfpathlineto{\pgfqpoint{2.014391in}{1.667133in}}%
\pgfpathlineto{\pgfqpoint{2.023203in}{1.649638in}}%
\pgfpathlineto{\pgfqpoint{2.027609in}{1.644906in}}%
\pgfpathlineto{\pgfqpoint{2.032015in}{1.643051in}}%
\pgfpathlineto{\pgfqpoint{2.036421in}{1.643941in}}%
\pgfpathlineto{\pgfqpoint{2.040827in}{1.647168in}}%
\pgfpathlineto{\pgfqpoint{2.049639in}{1.657912in}}%
\pgfpathlineto{\pgfqpoint{2.062858in}{1.674905in}}%
\pgfpathlineto{\pgfqpoint{2.071670in}{1.681957in}}%
\pgfpathlineto{\pgfqpoint{2.076076in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.080482in}{1.683394in}}%
\pgfpathlineto{\pgfqpoint{2.089294in}{1.680203in}}%
\pgfpathlineto{\pgfqpoint{2.115731in}{1.665462in}}%
\pgfpathlineto{\pgfqpoint{2.124543in}{1.664255in}}%
\pgfpathlineto{\pgfqpoint{2.133355in}{1.665468in}}%
\pgfpathlineto{\pgfqpoint{2.164198in}{1.673127in}}%
\pgfpathlineto{\pgfqpoint{2.177416in}{1.673030in}}%
\pgfpathlineto{\pgfqpoint{2.217071in}{1.668912in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{1.671843in}}%
\pgfpathlineto{\pgfqpoint{2.366878in}{1.668568in}}%
\pgfpathlineto{\pgfqpoint{2.380096in}{1.665403in}}%
\pgfpathlineto{\pgfqpoint{2.393314in}{1.665172in}}%
\pgfpathlineto{\pgfqpoint{2.402126in}{1.667171in}}%
\pgfpathlineto{\pgfqpoint{2.424157in}{1.675078in}}%
\pgfpathlineto{\pgfqpoint{2.437375in}{1.675168in}}%
\pgfpathlineto{\pgfqpoint{2.450593in}{1.672767in}}%
\pgfpathlineto{\pgfqpoint{2.468218in}{1.668228in}}%
\pgfpathlineto{\pgfqpoint{2.481436in}{1.667900in}}%
\pgfpathlineto{\pgfqpoint{2.507873in}{1.670299in}}%
\pgfpathlineto{\pgfqpoint{2.521091in}{1.671938in}}%
\pgfpathlineto{\pgfqpoint{2.543121in}{1.671479in}}%
\pgfpathlineto{\pgfqpoint{2.582776in}{1.669986in}}%
\pgfpathlineto{\pgfqpoint{2.635649in}{1.670845in}}%
\pgfpathlineto{\pgfqpoint{2.728177in}{1.670928in}}%
\pgfpathlineto{\pgfqpoint{2.741395in}{1.670995in}}%
\pgfpathlineto{\pgfqpoint{2.741395in}{1.670995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538351in}{0.441361in}}{\pgfqpoint{2.752979in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.528351in}{1.682494in}}%
\pgfpathlineto{\pgfqpoint{0.528438in}{1.682488in}}%
\pgfpathlineto{\pgfqpoint{0.532844in}{1.680986in}}%
\pgfpathlineto{\pgfqpoint{0.546062in}{1.680209in}}%
\pgfpathlineto{\pgfqpoint{0.550468in}{1.677996in}}%
\pgfpathlineto{\pgfqpoint{0.559280in}{1.677254in}}%
\pgfpathlineto{\pgfqpoint{0.568092in}{1.675832in}}%
\pgfpathlineto{\pgfqpoint{0.576905in}{1.671566in}}%
\pgfpathlineto{\pgfqpoint{0.581311in}{1.669419in}}%
\pgfpathlineto{\pgfqpoint{0.598935in}{1.665900in}}%
\pgfpathlineto{\pgfqpoint{0.603341in}{1.664912in}}%
\pgfpathlineto{\pgfqpoint{0.620966in}{1.665071in}}%
\pgfpathlineto{\pgfqpoint{0.629778in}{1.664928in}}%
\pgfpathlineto{\pgfqpoint{0.642996in}{1.665825in}}%
\pgfpathlineto{\pgfqpoint{0.678245in}{1.665320in}}%
\pgfpathlineto{\pgfqpoint{0.700275in}{1.664982in}}%
\pgfpathlineto{\pgfqpoint{0.766366in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.065980in}{1.670731in}}%
\pgfpathlineto{\pgfqpoint{1.176133in}{1.670132in}}%
\pgfpathlineto{\pgfqpoint{1.233412in}{1.670332in}}%
\pgfpathlineto{\pgfqpoint{1.339158in}{1.668882in}}%
\pgfpathlineto{\pgfqpoint{1.480153in}{1.658719in}}%
\pgfpathlineto{\pgfqpoint{1.510995in}{1.653737in}}%
\pgfpathlineto{\pgfqpoint{1.533026in}{1.648040in}}%
\pgfpathlineto{\pgfqpoint{1.550650in}{1.641169in}}%
\pgfpathlineto{\pgfqpoint{1.568274in}{1.631326in}}%
\pgfpathlineto{\pgfqpoint{1.581493in}{1.621813in}}%
\pgfpathlineto{\pgfqpoint{1.603523in}{1.606234in}}%
\pgfpathlineto{\pgfqpoint{1.612335in}{1.603670in}}%
\pgfpathlineto{\pgfqpoint{1.616741in}{1.604588in}}%
\pgfpathlineto{\pgfqpoint{1.621147in}{1.607452in}}%
\pgfpathlineto{\pgfqpoint{1.625554in}{1.612799in}}%
\pgfpathlineto{\pgfqpoint{1.629960in}{1.621177in}}%
\pgfpathlineto{\pgfqpoint{1.634366in}{1.633177in}}%
\pgfpathlineto{\pgfqpoint{1.638772in}{1.649459in}}%
\pgfpathlineto{\pgfqpoint{1.647584in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{1.656396in}{1.765617in}}%
\pgfpathlineto{\pgfqpoint{1.665208in}{1.855804in}}%
\pgfpathlineto{\pgfqpoint{1.691645in}{2.164019in}}%
\pgfpathlineto{\pgfqpoint{1.696051in}{2.195242in}}%
\pgfpathlineto{\pgfqpoint{1.700457in}{2.210688in}}%
\pgfpathlineto{\pgfqpoint{1.704863in}{2.205628in}}%
\pgfpathlineto{\pgfqpoint{1.709269in}{2.175293in}}%
\pgfpathlineto{\pgfqpoint{1.713675in}{2.115266in}}%
\pgfpathlineto{\pgfqpoint{1.718081in}{2.021875in}}%
\pgfpathlineto{\pgfqpoint{1.722487in}{1.893068in}}%
\pgfpathlineto{\pgfqpoint{1.731300in}{1.536316in}}%
\pgfpathlineto{\pgfqpoint{1.748924in}{0.717463in}}%
\pgfpathlineto{\pgfqpoint{1.753330in}{0.599818in}}%
\pgfpathlineto{\pgfqpoint{1.757736in}{0.559014in}}%
\pgfpathlineto{\pgfqpoint{1.762142in}{0.608069in}}%
\pgfpathlineto{\pgfqpoint{1.766548in}{0.749823in}}%
\pgfpathlineto{\pgfqpoint{1.770954in}{0.974981in}}%
\pgfpathlineto{\pgfqpoint{1.792985in}{2.400375in}}%
\pgfpathlineto{\pgfqpoint{1.797391in}{2.535397in}}%
\pgfpathlineto{\pgfqpoint{1.801797in}{2.579573in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{2.535796in}}%
\pgfpathlineto{\pgfqpoint{1.810609in}{2.416169in}}%
\pgfpathlineto{\pgfqpoint{1.819421in}{2.028307in}}%
\pgfpathlineto{\pgfqpoint{1.832640in}{1.413485in}}%
\pgfpathlineto{\pgfqpoint{1.837046in}{1.274827in}}%
\pgfpathlineto{\pgfqpoint{1.841452in}{1.187084in}}%
\pgfpathlineto{\pgfqpoint{1.845858in}{1.152535in}}%
\pgfpathlineto{\pgfqpoint{1.850264in}{1.168268in}}%
\pgfpathlineto{\pgfqpoint{1.854670in}{1.227057in}}%
\pgfpathlineto{\pgfqpoint{1.863482in}{1.430604in}}%
\pgfpathlineto{\pgfqpoint{1.876700in}{1.769024in}}%
\pgfpathlineto{\pgfqpoint{1.881107in}{1.849808in}}%
\pgfpathlineto{\pgfqpoint{1.885513in}{1.904578in}}%
\pgfpathlineto{\pgfqpoint{1.889919in}{1.931815in}}%
\pgfpathlineto{\pgfqpoint{1.894325in}{1.932729in}}%
\pgfpathlineto{\pgfqpoint{1.898731in}{1.910704in}}%
\pgfpathlineto{\pgfqpoint{1.903137in}{1.870675in}}%
\pgfpathlineto{\pgfqpoint{1.916355in}{1.702071in}}%
\pgfpathlineto{\pgfqpoint{1.925167in}{1.604387in}}%
\pgfpathlineto{\pgfqpoint{1.929574in}{1.571628in}}%
\pgfpathlineto{\pgfqpoint{1.933980in}{1.551823in}}%
\pgfpathlineto{\pgfqpoint{1.938386in}{1.545049in}}%
\pgfpathlineto{\pgfqpoint{1.942792in}{1.550228in}}%
\pgfpathlineto{\pgfqpoint{1.947198in}{1.565342in}}%
\pgfpathlineto{\pgfqpoint{1.956010in}{1.614446in}}%
\pgfpathlineto{\pgfqpoint{1.969228in}{1.692444in}}%
\pgfpathlineto{\pgfqpoint{1.973634in}{1.710563in}}%
\pgfpathlineto{\pgfqpoint{1.978041in}{1.722691in}}%
\pgfpathlineto{\pgfqpoint{1.982447in}{1.728613in}}%
\pgfpathlineto{\pgfqpoint{1.986853in}{1.728690in}}%
\pgfpathlineto{\pgfqpoint{1.991259in}{1.723707in}}%
\pgfpathlineto{\pgfqpoint{1.995665in}{1.714766in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{1.656095in}}%
\pgfpathlineto{\pgfqpoint{2.022101in}{1.648856in}}%
\pgfpathlineto{\pgfqpoint{2.026507in}{1.644526in}}%
\pgfpathlineto{\pgfqpoint{2.030914in}{1.643165in}}%
\pgfpathlineto{\pgfqpoint{2.035320in}{1.644493in}}%
\pgfpathlineto{\pgfqpoint{2.039726in}{1.647960in}}%
\pgfpathlineto{\pgfqpoint{2.048538in}{1.658657in}}%
\pgfpathlineto{\pgfqpoint{2.061756in}{1.675661in}}%
\pgfpathlineto{\pgfqpoint{2.070568in}{1.682298in}}%
\pgfpathlineto{\pgfqpoint{2.074974in}{1.683425in}}%
\pgfpathlineto{\pgfqpoint{2.083787in}{1.682004in}}%
\pgfpathlineto{\pgfqpoint{2.092599in}{1.677451in}}%
\pgfpathlineto{\pgfqpoint{2.110223in}{1.666873in}}%
\pgfpathlineto{\pgfqpoint{2.119035in}{1.664571in}}%
\pgfpathlineto{\pgfqpoint{2.127847in}{1.664827in}}%
\pgfpathlineto{\pgfqpoint{2.141066in}{1.668201in}}%
\pgfpathlineto{\pgfqpoint{2.158690in}{1.672670in}}%
\pgfpathlineto{\pgfqpoint{2.171908in}{1.673352in}}%
\pgfpathlineto{\pgfqpoint{2.189533in}{1.671156in}}%
\pgfpathlineto{\pgfqpoint{2.211563in}{1.669005in}}%
\pgfpathlineto{\pgfqpoint{2.233594in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{2.264436in}{1.670761in}}%
\pgfpathlineto{\pgfqpoint{2.299685in}{1.670562in}}%
\pgfpathlineto{\pgfqpoint{2.348152in}{1.672473in}}%
\pgfpathlineto{\pgfqpoint{2.361370in}{1.669710in}}%
\pgfpathlineto{\pgfqpoint{2.378994in}{1.665318in}}%
\pgfpathlineto{\pgfqpoint{2.387807in}{1.664839in}}%
\pgfpathlineto{\pgfqpoint{2.396619in}{1.666070in}}%
\pgfpathlineto{\pgfqpoint{2.409837in}{1.671208in}}%
\pgfpathlineto{\pgfqpoint{2.418649in}{1.674321in}}%
\pgfpathlineto{\pgfqpoint{2.427461in}{1.675439in}}%
\pgfpathlineto{\pgfqpoint{2.440680in}{1.674558in}}%
\pgfpathlineto{\pgfqpoint{2.475928in}{1.667694in}}%
\pgfpathlineto{\pgfqpoint{2.502365in}{1.669619in}}%
\pgfpathlineto{\pgfqpoint{2.519989in}{1.671858in}}%
\pgfpathlineto{\pgfqpoint{2.542020in}{1.671405in}}%
\pgfpathlineto{\pgfqpoint{2.581675in}{1.669993in}}%
\pgfpathlineto{\pgfqpoint{2.652172in}{1.670732in}}%
\pgfpathlineto{\pgfqpoint{2.727075in}{1.670926in}}%
\pgfpathlineto{\pgfqpoint{2.779948in}{1.670793in}}%
\pgfpathlineto{\pgfqpoint{2.815197in}{1.670450in}}%
\pgfpathlineto{\pgfqpoint{2.824009in}{1.670570in}}%
\pgfpathlineto{\pgfqpoint{2.824009in}{1.670570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.538351in}{0.441361in}}{\pgfqpoint{2.752979in}{2.240734in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528351in}{1.613097in}}%
\pgfpathlineto{\pgfqpoint{0.536148in}{1.612920in}}%
\pgfpathlineto{\pgfqpoint{0.549367in}{1.610431in}}%
\pgfpathlineto{\pgfqpoint{0.553773in}{1.611034in}}%
\pgfpathlineto{\pgfqpoint{0.558179in}{1.610042in}}%
\pgfpathlineto{\pgfqpoint{0.566991in}{1.605467in}}%
\pgfpathlineto{\pgfqpoint{0.575803in}{1.604183in}}%
\pgfpathlineto{\pgfqpoint{0.584615in}{1.601432in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{1.599359in}}%
\pgfpathlineto{\pgfqpoint{0.624270in}{1.600195in}}%
\pgfpathlineto{\pgfqpoint{0.738828in}{1.613896in}}%
\pgfpathlineto{\pgfqpoint{0.752047in}{1.615806in}}%
\pgfpathlineto{\pgfqpoint{0.774077in}{1.618279in}}%
\pgfpathlineto{\pgfqpoint{0.813732in}{1.622266in}}%
\pgfpathlineto{\pgfqpoint{0.822544in}{1.622984in}}%
\pgfpathlineto{\pgfqpoint{0.831356in}{1.624296in}}%
\pgfpathlineto{\pgfqpoint{0.840168in}{1.624597in}}%
\pgfpathlineto{\pgfqpoint{0.853387in}{1.626409in}}%
\pgfpathlineto{\pgfqpoint{0.871011in}{1.628175in}}%
\pgfpathlineto{\pgfqpoint{0.910666in}{1.632962in}}%
\pgfpathlineto{\pgfqpoint{1.271965in}{1.674511in}}%
\pgfpathlineto{\pgfqpoint{1.329244in}{1.678581in}}%
\pgfpathlineto{\pgfqpoint{1.368899in}{1.679302in}}%
\pgfpathlineto{\pgfqpoint{1.408554in}{1.677709in}}%
\pgfpathlineto{\pgfqpoint{1.439396in}{1.674625in}}%
\pgfpathlineto{\pgfqpoint{1.470239in}{1.669267in}}%
\pgfpathlineto{\pgfqpoint{1.492269in}{1.663156in}}%
\pgfpathlineto{\pgfqpoint{1.509894in}{1.656144in}}%
\pgfpathlineto{\pgfqpoint{1.523112in}{1.649069in}}%
\pgfpathlineto{\pgfqpoint{1.536330in}{1.639947in}}%
\pgfpathlineto{\pgfqpoint{1.549548in}{1.628205in}}%
\pgfpathlineto{\pgfqpoint{1.562767in}{1.613293in}}%
\pgfpathlineto{\pgfqpoint{1.580391in}{1.588831in}}%
\pgfpathlineto{\pgfqpoint{1.598015in}{1.564859in}}%
\pgfpathlineto{\pgfqpoint{1.602422in}{1.560814in}}%
\pgfpathlineto{\pgfqpoint{1.606828in}{1.558355in}}%
\pgfpathlineto{\pgfqpoint{1.611234in}{1.558085in}}%
\pgfpathlineto{\pgfqpoint{1.615640in}{1.560743in}}%
\pgfpathlineto{\pgfqpoint{1.620046in}{1.566769in}}%
\pgfpathlineto{\pgfqpoint{1.624452in}{1.577261in}}%
\pgfpathlineto{\pgfqpoint{1.628858in}{1.592746in}}%
\pgfpathlineto{\pgfqpoint{1.633264in}{1.613657in}}%
\pgfpathlineto{\pgfqpoint{1.642076in}{1.675794in}}%
\pgfpathlineto{\pgfqpoint{1.650889in}{1.765983in}}%
\pgfpathlineto{\pgfqpoint{1.659701in}{1.882041in}}%
\pgfpathlineto{\pgfqpoint{1.681731in}{2.207979in}}%
\pgfpathlineto{\pgfqpoint{1.686137in}{2.253996in}}%
\pgfpathlineto{\pgfqpoint{1.690543in}{2.282692in}}%
\pgfpathlineto{\pgfqpoint{1.694949in}{2.288022in}}%
\pgfpathlineto{\pgfqpoint{1.699355in}{2.264882in}}%
\pgfpathlineto{\pgfqpoint{1.703762in}{2.207326in}}%
\pgfpathlineto{\pgfqpoint{1.708168in}{2.111341in}}%
\pgfpathlineto{\pgfqpoint{1.712574in}{1.974846in}}%
\pgfpathlineto{\pgfqpoint{1.721386in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{0.705018in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{0.582280in}}%
\pgfpathlineto{\pgfqpoint{1.747822in}{0.543213in}}%
\pgfpathlineto{\pgfqpoint{1.752229in}{0.599590in}}%
\pgfpathlineto{\pgfqpoint{1.756635in}{0.751755in}}%
\pgfpathlineto{\pgfqpoint{1.761041in}{0.987766in}}%
\pgfpathlineto{\pgfqpoint{1.783071in}{2.409021in}}%
\pgfpathlineto{\pgfqpoint{1.787477in}{2.533706in}}%
\pgfpathlineto{\pgfqpoint{1.791883in}{2.568218in}}%
\pgfpathlineto{\pgfqpoint{1.796289in}{2.516730in}}%
\pgfpathlineto{\pgfqpoint{1.800695in}{2.392481in}}%
\pgfpathlineto{\pgfqpoint{1.809508in}{2.004917in}}%
\pgfpathlineto{\pgfqpoint{1.818320in}{1.582192in}}%
\pgfpathlineto{\pgfqpoint{1.827132in}{1.276401in}}%
\pgfpathlineto{\pgfqpoint{1.831538in}{1.195517in}}%
\pgfpathlineto{\pgfqpoint{1.835944in}{1.166593in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.186468in}}%
\pgfpathlineto{\pgfqpoint{1.844756in}{1.247460in}}%
\pgfpathlineto{\pgfqpoint{1.853569in}{1.449817in}}%
\pgfpathlineto{\pgfqpoint{1.866787in}{1.776443in}}%
\pgfpathlineto{\pgfqpoint{1.871193in}{1.852693in}}%
\pgfpathlineto{\pgfqpoint{1.875599in}{1.903472in}}%
\pgfpathlineto{\pgfqpoint{1.880005in}{1.927597in}}%
\pgfpathlineto{\pgfqpoint{1.884411in}{1.926374in}}%
\pgfpathlineto{\pgfqpoint{1.888817in}{1.903215in}}%
\pgfpathlineto{\pgfqpoint{1.893223in}{1.863004in}}%
\pgfpathlineto{\pgfqpoint{1.915254in}{1.605420in}}%
\pgfpathlineto{\pgfqpoint{1.919660in}{1.574780in}}%
\pgfpathlineto{\pgfqpoint{1.924066in}{1.556815in}}%
\pgfpathlineto{\pgfqpoint{1.928472in}{1.551451in}}%
\pgfpathlineto{\pgfqpoint{1.932878in}{1.557489in}}%
\pgfpathlineto{\pgfqpoint{1.937284in}{1.572922in}}%
\pgfpathlineto{\pgfqpoint{1.946096in}{1.621188in}}%
\pgfpathlineto{\pgfqpoint{1.959315in}{1.695966in}}%
\pgfpathlineto{\pgfqpoint{1.963721in}{1.713015in}}%
\pgfpathlineto{\pgfqpoint{1.968127in}{1.724242in}}%
\pgfpathlineto{\pgfqpoint{1.972533in}{1.729498in}}%
\pgfpathlineto{\pgfqpoint{1.976939in}{1.729145in}}%
\pgfpathlineto{\pgfqpoint{1.981345in}{1.723937in}}%
\pgfpathlineto{\pgfqpoint{1.990157in}{1.703664in}}%
\pgfpathlineto{\pgfqpoint{2.003376in}{1.667503in}}%
\pgfpathlineto{\pgfqpoint{2.012188in}{1.651631in}}%
\pgfpathlineto{\pgfqpoint{2.016594in}{1.647773in}}%
\pgfpathlineto{\pgfqpoint{2.021000in}{1.646672in}}%
\pgfpathlineto{\pgfqpoint{2.025406in}{1.648051in}}%
\pgfpathlineto{\pgfqpoint{2.029812in}{1.651479in}}%
\pgfpathlineto{\pgfqpoint{2.038624in}{1.662095in}}%
\pgfpathlineto{\pgfqpoint{2.051842in}{1.678446in}}%
\pgfpathlineto{\pgfqpoint{2.060655in}{1.684544in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{1.685569in}}%
\pgfpathlineto{\pgfqpoint{2.073873in}{1.684129in}}%
\pgfpathlineto{\pgfqpoint{2.082685in}{1.679461in}}%
\pgfpathlineto{\pgfqpoint{2.100309in}{1.669373in}}%
\pgfpathlineto{\pgfqpoint{2.109122in}{1.667223in}}%
\pgfpathlineto{\pgfqpoint{2.117934in}{1.667534in}}%
\pgfpathlineto{\pgfqpoint{2.131152in}{1.670883in}}%
\pgfpathlineto{\pgfqpoint{2.148776in}{1.675183in}}%
\pgfpathlineto{\pgfqpoint{2.161995in}{1.675700in}}%
\pgfpathlineto{\pgfqpoint{2.184025in}{1.672967in}}%
\pgfpathlineto{\pgfqpoint{2.201649in}{1.671505in}}%
\pgfpathlineto{\pgfqpoint{2.223680in}{1.672214in}}%
\pgfpathlineto{\pgfqpoint{2.250116in}{1.673088in}}%
\pgfpathlineto{\pgfqpoint{2.289771in}{1.672818in}}%
\pgfpathlineto{\pgfqpoint{2.333832in}{1.675576in}}%
\pgfpathlineto{\pgfqpoint{2.347050in}{1.673440in}}%
\pgfpathlineto{\pgfqpoint{2.373487in}{1.666955in}}%
\pgfpathlineto{\pgfqpoint{2.382299in}{1.667419in}}%
\pgfpathlineto{\pgfqpoint{2.395517in}{1.671517in}}%
\pgfpathlineto{\pgfqpoint{2.408736in}{1.676327in}}%
\pgfpathlineto{\pgfqpoint{2.417548in}{1.677725in}}%
\pgfpathlineto{\pgfqpoint{2.430766in}{1.676607in}}%
\pgfpathlineto{\pgfqpoint{2.466015in}{1.670036in}}%
\pgfpathlineto{\pgfqpoint{2.483639in}{1.670952in}}%
\pgfpathlineto{\pgfqpoint{2.518888in}{1.674086in}}%
\pgfpathlineto{\pgfqpoint{2.598197in}{1.672708in}}%
\pgfpathlineto{\pgfqpoint{2.646664in}{1.672608in}}%
\pgfpathlineto{\pgfqpoint{2.721568in}{1.672743in}}%
\pgfpathlineto{\pgfqpoint{2.783253in}{1.672186in}}%
\pgfpathlineto{\pgfqpoint{2.836126in}{1.672456in}}%
\pgfpathlineto{\pgfqpoint{2.941872in}{1.672010in}}%
\pgfpathlineto{\pgfqpoint{2.981527in}{1.672094in}}%
\pgfpathlineto{\pgfqpoint{3.043212in}{1.672602in}}%
\pgfpathlineto{\pgfqpoint{3.091679in}{1.671852in}}%
\pgfpathlineto{\pgfqpoint{3.126928in}{1.672408in}}%
\pgfpathlineto{\pgfqpoint{3.126928in}{1.672408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538351in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{0.538351in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538351in}{0.441361in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{0.441361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538351in}{2.682095in}}%
\pgfpathlineto{\pgfqpoint{3.291330in}{2.682095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052321in}{1.796293in}}%
\pgfpathlineto{\pgfqpoint{3.194108in}{1.796293in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221886in}{1.796293in}}{\pgfqpoint{3.221886in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{3.221886in}{2.584873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.221886in}{2.612651in}}{\pgfqpoint{3.194108in}{2.612651in}}%
\pgfpathlineto{\pgfqpoint{2.052321in}{2.612651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.024543in}{2.612651in}}{\pgfqpoint{2.024543in}{2.584873in}}%
\pgfpathlineto{\pgfqpoint{2.024543in}{1.824071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.024543in}{1.796293in}}{\pgfqpoint{2.052321in}{1.796293in}}%
\pgfpathlineto{\pgfqpoint{2.052321in}{1.796293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.080099in}{2.508484in}}%
\pgfpathlineto{\pgfqpoint{2.218988in}{2.508484in}}%
\pgfpathlineto{\pgfqpoint{2.357877in}{2.508484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468988in,y=2.459873in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu R_{\mathrm{ex}}=254$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.080099in}{2.314811in}}%
\pgfpathlineto{\pgfqpoint{2.218988in}{2.314811in}}%
\pgfpathlineto{\pgfqpoint{2.357877in}{2.314811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468988in,y=2.266200in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu R_{\mathrm{ex}}=200$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.080099in}{2.121138in}}%
\pgfpathlineto{\pgfqpoint{2.218988in}{2.121138in}}%
\pgfpathlineto{\pgfqpoint{2.357877in}{2.121138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468988in,y=2.072527in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu R_{\mathrm{ex}}=170$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080099in}{1.927466in}}%
\pgfpathlineto{\pgfqpoint{2.218988in}{1.927466in}}%
\pgfpathlineto{\pgfqpoint{2.357877in}{1.927466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468988in,y=1.878854in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu R_{\mathrm{ex}}=60$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

